PTNO: Training Neural Operators with Noisy Monte Carlo Estimates for Particle Transport Problems

Particle transport under multiple scattering is central to radiative transfer and plasma physics, yet high-fidelity Monte Carlo (MC) simulations must trace prohibitively many particles. Learning-based surrogates can amortize this cost, but typically train on expensive, well-converged MC solutions. We propose the Particle Transport Neural Operator (PTNO), a neural operator that learns particle transport surrogates directly from noisy, low-cost MC labels. Such labels pose two challenges: (1) high variance, which destabilizes standard supervised learning, and (2) a high dynamic range (HDR) spanning many orders of magnitude. For the first, we learn the solution operator from noisy labels of many configurations, amortizing MC cost and generalizing to unseen configurations. Because MC labels are unbiased, we show that the squared loss on them shares its minimizer with the loss on converged solutions, and our budget-allocation study over training scenes $M$, MC samples per render $N$, and independent renders per scene $K$ shows that many noisy scenes beat fewer converged ones. For the second, a nonlinear transform such as the logarithm biases noisy supervision. Instead, PTNO keeps labels in physical space and enforces positivity with a softplus output layer that represents small values effectively. We further train with a pointwise relative $L_2$ loss (PRelL2), the stop-gradient relative loss of HDR denoising and neural rendering, which normalizes each residual by the stop-gradient prediction instead of the noisy label. We demonstrate PTNO on neutron transport in fusion reactors and radiative transfer in participating media. On the two neutronics tasks, PTNO is $10^4$-$10^5\times$ faster than converged MC on the same CPU and $10^3$-$10^5\times$ cheaper than MC at matched accuracy; on the two radiative-transfer tasks, MC at matched accuracy costs $0.8$-$11\times$ as much as PTNO.

==> fig/fig_bias_variance/fig_bias_variance.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545913in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{0.545913in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{0.545913in}{0.456000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.673402in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673402in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673402in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183869in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183869in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183869in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694336in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694336in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694336in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204803in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204803in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204803in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715271in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715271in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715271in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225738in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{3.225738in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225738in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225738in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948294in,y=0.211139in,,top]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545913in}{0.691547in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{0.691547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.691547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232945in, y=0.640783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545913in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{1.009420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.009420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232945in, y=0.958656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545913in}{1.327293in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{1.327293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.327293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300774in, y=1.276529in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.469364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.525338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.565053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.595858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.621028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.642308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.660742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.677002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.787237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.843211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.882926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.913731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.938900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.960181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.978615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{0.994875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.105109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.161084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.200799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.231604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.256773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.278054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.296488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.312748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.422982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.478957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.518672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.549477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.574646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.595927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.614361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545913in}{1.630621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177389in,y=1.045000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Val rel $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.567643in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{0.999115in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{0.911372in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.944988in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{0.886967in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{0.956593in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.947309in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{0.879664in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{0.905184in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{0.836351in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.876623in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{0.917583in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{0.856692in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.937112in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{0.929802in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{0.873144in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{0.832103in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{0.816700in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{0.770527in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{0.809158in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{0.875936in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{0.792518in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{0.804707in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{0.874984in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{0.883793in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{0.898246in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{0.832619in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.880145in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{0.786579in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.838722in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.832996in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{0.837179in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{0.788919in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{0.863804in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{0.793387in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{0.858592in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{0.770236in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{0.781241in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.809065in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{0.812526in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{0.797625in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{0.840034in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{0.779963in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{0.798002in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{0.778570in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{0.778762in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{0.862335in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{0.873387in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{0.809604in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{0.772884in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{0.784660in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{0.888782in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{0.722762in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{0.829168in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{0.812231in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{0.848936in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{0.771367in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{0.828916in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.778869in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{0.819654in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{0.774295in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{0.801057in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.868617in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{0.891111in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{0.806070in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{0.790229in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{0.787460in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{0.766256in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{0.744368in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{0.849300in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{0.814124in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{0.789486in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{0.774688in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.790040in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.775001in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{0.755497in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.844889in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.789927in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{0.786448in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{0.795588in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.790801in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.800893in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{0.816386in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{0.841380in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{0.750661in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{0.779398in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{0.797238in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{0.752847in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{0.760662in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{0.800084in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{0.796081in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{0.811659in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.753699in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{0.801191in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{0.751781in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{0.814242in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{0.731573in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{0.819038in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{0.839668in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{0.723043in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{0.751845in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{0.785339in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{0.740272in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{0.757521in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{0.720902in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{0.724814in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{0.754288in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.768613in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{0.764906in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{0.798856in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.795532in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.785442in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.737607in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{0.736593in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{0.738916in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{0.775658in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{0.816144in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{0.819919in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{0.700903in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{0.737909in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{0.775086in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.768597in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{0.753130in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{0.726404in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{0.798310in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{0.833915in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{0.794321in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{0.788819in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{0.817768in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.750266in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{0.779353in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{0.753143in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{0.720596in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.735070in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{0.775757in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{0.774989in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.808247in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{0.762823in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.734635in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.730649in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{0.778140in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{0.772175in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{0.787503in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{0.797679in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{0.712319in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{0.735449in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{0.730132in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{0.748247in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{0.755652in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{0.753199in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{0.757313in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{0.816699in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{0.754694in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.766836in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{0.732864in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{0.771352in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{0.741555in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.718670in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{0.748109in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{0.759139in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{0.722147in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{0.719470in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{0.762537in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{0.691676in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{0.794178in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{0.746187in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{0.764222in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{0.764264in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{0.759727in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.771461in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{0.761106in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{0.741706in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{0.809025in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{0.783759in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{0.793336in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{0.742012in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{0.742104in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{0.792789in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{0.766782in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.732122in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{0.766360in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.719126in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{0.766316in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{0.750408in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.739305in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{0.758814in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{0.725436in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{0.767875in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.756076in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{0.763442in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{0.782788in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{0.752683in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{0.810845in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{0.765596in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{0.725421in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.737520in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{0.799243in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{0.804739in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{0.704977in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{0.735053in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{0.724537in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{0.738840in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{0.702931in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.678724in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{0.762572in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{0.768188in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{0.728005in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{0.804259in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{0.796678in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.745989in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{0.773958in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{0.749974in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{0.775526in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{0.699653in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.711652in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{0.717968in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{0.711678in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{0.745162in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{0.788927in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{0.783321in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{0.766328in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{0.791175in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{0.765337in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{0.728831in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.762131in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.742208in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{0.754624in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{0.721172in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{0.679294in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{0.727649in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{0.719423in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{0.729957in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{0.738185in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{0.728906in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{0.719908in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{0.738981in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{0.712657in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{0.727057in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{0.679886in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{0.717493in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{0.730318in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{0.803756in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.743515in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{0.771348in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{0.785144in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.693662in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{0.696199in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{0.711547in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{0.704100in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{0.721275in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{0.798423in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.706442in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{0.790947in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{0.737605in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{0.777861in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{0.717021in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{0.715818in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{0.746535in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{0.729142in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{0.722278in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{0.752637in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{0.718707in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{0.661614in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{0.769209in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{0.730563in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{0.703796in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{0.695988in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{0.707549in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{0.764575in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{0.700373in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{0.689607in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{0.713744in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{0.745635in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{0.657769in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.764220in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{0.719822in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.744905in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.642880in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{0.685561in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{0.696048in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{0.698091in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{0.705183in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{0.674578in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{0.736917in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{0.690890in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{0.714163in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{0.725586in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.725951in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{0.716757in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{0.705285in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{0.699238in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{0.739664in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{0.664150in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{0.681728in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{0.727268in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{0.742022in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{0.746309in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{0.687434in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{0.731416in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{0.673477in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{0.727333in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{0.705245in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{0.708691in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.736858in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{0.725063in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{0.743685in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{0.728966in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{0.711627in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{0.745308in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.659666in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{0.736455in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{0.695218in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{0.700294in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{0.718116in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{0.705129in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.715767in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{0.734507in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{0.673008in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{0.718047in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{0.758651in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{0.666361in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.725586in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.679643in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{0.752670in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{0.701817in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{0.727907in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{0.739914in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{0.691297in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{0.728500in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{0.656759in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{0.680787in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{0.754385in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{0.701860in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{0.722257in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{0.723366in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{0.762018in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{0.751505in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{0.651924in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{0.734463in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{0.698034in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{0.706679in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{0.634227in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{0.734043in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{0.676484in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.754195in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{0.669972in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{0.674485in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.707021in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{0.717146in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{0.642244in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{0.679672in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{0.682910in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{0.741092in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{0.660753in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{0.673031in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{0.670522in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{0.739662in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{0.681464in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{0.687424in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{0.704124in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{0.706405in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{0.683929in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.702452in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{0.690291in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{0.698486in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{0.641991in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{0.662756in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{0.625241in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{0.631076in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.630745in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{0.668600in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{0.654360in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{0.686733in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{0.696318in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{0.710357in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{0.628715in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{0.701465in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{0.727504in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{0.673726in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{0.726363in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{0.646296in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{0.681304in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{0.749407in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{0.682156in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{0.625568in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{0.690593in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{0.633443in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{0.713487in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.661685in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{0.665265in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{0.612413in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{0.667502in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{0.680306in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{0.669647in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{0.645905in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{0.618111in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{0.702673in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.758955in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.698237in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{0.696167in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{0.693631in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{0.690346in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{0.698120in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.605897in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{0.627973in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{0.649385in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{0.725072in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{0.626040in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{0.597227in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{0.630735in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{0.622113in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{0.628792in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{0.606382in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{0.588048in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{0.682152in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{0.653464in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{0.651230in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{0.660162in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{0.648656in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{0.644020in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{0.688959in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{0.647565in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{0.728143in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{0.596328in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{0.605460in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{0.683654in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{0.672648in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{0.639212in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{0.671637in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{0.655026in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{0.682453in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.628341in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{0.561736in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{0.650902in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{0.666808in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{0.630311in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{0.617323in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{0.610548in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{0.617945in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{0.659290in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{0.578985in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{0.638759in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{0.621108in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{0.691035in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{0.650396in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{0.620830in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{0.621477in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{0.566587in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{0.642656in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{0.593754in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.649716in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{0.559615in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{0.659715in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{0.668471in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{0.648140in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{0.593623in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{0.649335in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{0.708815in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{0.618247in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{0.610846in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.594238in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{0.608497in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{0.613074in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{0.578034in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{0.636453in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{0.577983in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{0.646470in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{0.612092in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{0.616247in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{0.647248in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{0.549415in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{0.603831in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{0.551013in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{0.614361in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{0.622496in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{0.656955in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{0.602920in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{0.587031in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{0.586845in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{0.533302in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{0.617214in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{0.637623in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{0.595746in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{0.590442in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{0.629974in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.571777in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{0.557274in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{0.597863in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.544823in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{0.598162in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{0.591327in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{0.625360in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{0.555586in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{0.666955in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{2.916905in}{0.563528in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{0.600191in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{0.589497in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{0.587495in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{0.595277in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{0.536567in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{0.536401in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{0.589379in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{0.593095in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{0.603566in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{0.586330in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{0.647193in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{0.568667in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{0.559033in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{0.532594in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{0.617969in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{0.603715in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{0.601240in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{0.573127in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{0.574102in}}%
\pgfpathlineto{\pgfqpoint{2.988370in}{0.529221in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{0.556716in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{0.601741in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{0.564903in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{0.568710in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{0.563829in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{0.538195in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{0.533654in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{0.542159in}}%
\pgfpathlineto{\pgfqpoint{3.024103in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{0.536572in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{0.607753in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{0.557973in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{0.566853in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{0.560335in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{0.583826in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{0.556569in}}%
\pgfpathlineto{\pgfqpoint{3.059836in}{0.583596in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{0.527727in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.532468in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{0.521453in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.538803in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{0.568215in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{0.537308in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{0.567712in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{0.521211in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{0.560852in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{0.549735in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{0.561441in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{0.544141in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{0.567407in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{0.574896in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{0.605035in}}%
\pgfpathlineto{\pgfqpoint{3.115987in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{0.575292in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{0.576306in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{0.553676in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{0.558130in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{0.572309in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{0.560981in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{0.537264in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{0.526202in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{0.543397in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{3.151720in}{0.569372in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{3.156825in}{0.575036in}}%
\pgfpathlineto{\pgfqpoint{3.159377in}{0.566723in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.558714in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{0.544754in}}%
\pgfpathlineto{\pgfqpoint{3.169586in}{0.547807in}}%
\pgfpathlineto{\pgfqpoint{3.172139in}{0.549235in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{0.556002in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{0.560127in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{0.568198in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{0.569748in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{3.190005in}{0.569857in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{0.565365in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{0.567318in}}%
\pgfpathlineto{\pgfqpoint{3.197662in}{0.568745in}}%
\pgfpathlineto{\pgfqpoint{3.200214in}{0.567807in}}%
\pgfpathlineto{\pgfqpoint{3.202767in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{3.205319in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{0.568737in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.569308in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.569308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.549175in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{0.979976in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.910815in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.886128in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{0.906283in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{0.851239in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{0.862882in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.937495in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{0.876934in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{0.798862in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.892822in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{0.931536in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.859361in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{0.897416in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{0.916171in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{0.866670in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{0.883163in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{0.820568in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{0.903120in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{0.851152in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{0.756851in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{0.838749in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{0.857370in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{0.841695in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{0.791688in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{0.874524in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{0.785871in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{0.814439in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{0.821765in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{0.820367in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{0.782204in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{0.796711in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{0.807707in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.813703in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.757623in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{0.857129in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{0.913640in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.774662in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{0.872439in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{0.905044in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{0.738358in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{0.791919in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{0.821897in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{0.750310in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{0.815861in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{0.788248in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{0.829505in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{0.824708in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{0.768058in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.845948in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{0.754729in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{0.813230in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{0.764898in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{0.848833in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{0.834883in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{0.813847in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.798830in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{0.742202in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{0.868375in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{0.808049in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{0.856142in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{0.776322in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{0.814290in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{0.817488in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{0.797127in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.839128in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{0.794290in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{0.776692in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{0.916265in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{0.833254in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{0.819026in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{0.858444in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{0.759196in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.874889in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{0.793375in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{0.745732in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.760240in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.839690in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.737380in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{0.815269in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{0.784572in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.784180in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{0.740515in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{0.822824in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{0.789949in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{0.772560in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{0.777226in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{0.773910in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{0.785648in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{0.830320in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{0.794034in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{0.819705in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{0.797072in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{0.747678in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{0.757855in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{0.748679in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{0.791294in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{0.728911in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{0.788490in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{0.824855in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{0.793570in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{0.740225in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{0.827324in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{0.709733in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{0.721040in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{0.767963in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{0.785629in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{0.761463in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{0.751593in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{0.793008in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{0.787421in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{0.774102in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{0.742225in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{0.750298in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{0.756468in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.794873in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.753781in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{0.838482in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.736339in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{0.715889in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{0.785405in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{0.751792in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{0.746164in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{0.747436in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{0.773634in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.763415in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{0.797942in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{0.817872in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{0.756314in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{0.788552in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{0.767131in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.813379in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{0.757053in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{0.763791in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.798261in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{0.767302in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{0.728519in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{0.760090in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{0.710364in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{0.784423in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.756006in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{0.752566in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{0.760496in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{0.833235in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{0.792061in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{0.709923in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{0.714224in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{0.852221in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{0.815855in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{0.750975in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{0.727703in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{0.816015in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.777411in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{0.773918in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{0.786890in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.717837in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{0.738793in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.783037in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{0.783358in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.723511in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{0.747731in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{0.752031in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{0.708939in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{0.719247in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{0.801699in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{0.720395in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{0.756115in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{0.739781in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{0.758266in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{0.776088in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{0.722238in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{0.760445in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.749383in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{0.722705in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.781118in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{0.761366in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.832692in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{0.734600in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{0.813630in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{0.714938in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{0.747746in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{0.671112in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{0.713346in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.706008in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{0.771518in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{0.787692in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{0.750640in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{0.719744in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.747722in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{0.745763in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{0.718949in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{0.729603in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{0.720381in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{0.751759in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{0.789272in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{0.705997in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{0.787925in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.752875in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{0.751529in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{0.755560in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{0.776041in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{0.704191in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{0.734971in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.836010in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{0.743195in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{0.803604in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{0.678457in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{0.691517in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{0.698531in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{0.710167in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{0.711407in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{0.790826in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{0.749422in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.720369in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{0.745613in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{0.811575in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{0.777223in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{0.756105in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{0.740856in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{0.714225in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{0.671343in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{0.765671in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{0.720133in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{0.740077in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{0.681537in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{0.736138in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{0.690464in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{0.699788in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{0.712887in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{0.689021in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.721360in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{0.734379in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.772530in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{0.675178in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{0.722568in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{0.751953in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{0.728296in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{0.730347in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{0.688596in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{0.755804in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{0.693122in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.807888in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{0.712501in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{0.731508in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{0.736247in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{0.757155in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{0.750384in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{0.702162in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{0.804530in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{0.745594in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{0.725313in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{0.752433in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{0.719305in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{0.737190in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{0.756158in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{0.662707in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{0.749288in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{0.744914in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{0.759467in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{0.717614in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{0.737115in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{0.737807in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{0.677691in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{0.769171in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{0.679148in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.715001in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.742468in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{0.737395in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{0.717066in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{0.721274in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{0.724511in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{0.698456in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{0.753377in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{0.744450in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{0.731030in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{0.689718in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{0.704584in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{0.705033in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{0.714397in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{0.740691in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{0.736388in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{0.739362in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{0.721216in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{0.776401in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{0.696775in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.707603in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{0.652987in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{0.751156in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{0.694556in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{0.738635in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{0.718157in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{0.664725in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{0.691711in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{0.704795in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{0.710140in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.716042in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{0.716496in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{0.733001in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{0.661744in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{0.736790in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{0.797499in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.705152in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{0.744070in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{0.674190in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{0.706395in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{0.703359in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{0.698456in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{0.747505in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.682383in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{0.760109in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.714244in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.704945in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{0.740591in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{0.679351in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{0.715285in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{0.722797in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.687406in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{0.691875in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{0.730698in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{0.655134in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{0.760424in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{0.719183in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{0.664647in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{0.727015in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{0.762259in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{0.673228in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{0.779027in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{0.696588in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{0.701211in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{0.714896in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{0.703535in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{0.652112in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{0.732644in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{0.749092in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.676722in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{0.777361in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{0.662222in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{0.674783in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{0.674398in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{0.673181in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{0.662427in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{0.686019in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.751714in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{0.680240in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{0.712716in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{0.745526in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{0.731096in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.736448in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{0.679143in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{0.669546in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{0.628557in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{0.693693in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{0.694851in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{0.737392in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{0.712629in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{0.637636in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{0.729614in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{0.649492in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{0.699656in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{0.652641in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{0.642703in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{0.691845in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{0.645002in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{0.697240in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{0.694493in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{0.729593in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{0.711657in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{0.684513in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{0.673704in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{0.750126in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{0.700205in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{0.671900in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{0.651784in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{0.680550in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{0.645923in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{0.691807in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{0.681908in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.656744in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{0.710816in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{0.661064in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.629290in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{0.649002in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{0.675053in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{0.628148in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{0.695168in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{0.672115in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{0.679370in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{0.699724in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{0.614897in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{0.659356in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{0.704001in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{0.612390in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{0.627599in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{0.704695in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{0.602590in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{0.673355in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{0.649452in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{0.722949in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{0.623683in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{0.668122in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{0.666958in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{0.610781in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{0.691754in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{0.707433in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{0.681526in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{0.649289in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{0.622035in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{0.631229in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{0.576383in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{0.668079in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{0.591708in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{0.668102in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{0.592790in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.633973in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{0.626339in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{0.612540in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{0.588738in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{0.599906in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{0.646893in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{0.619238in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{0.612883in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{0.629772in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{0.618759in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{0.596920in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{0.628830in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{0.637144in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{0.615305in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{0.655919in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{0.623273in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{0.560120in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{0.547995in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{0.637664in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{0.647583in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{0.611086in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{0.599275in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{0.635992in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{0.624642in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{0.612116in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{0.586083in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{0.584945in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{0.674073in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{0.613337in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{0.588795in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{0.601358in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{0.590680in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{0.611783in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{0.533785in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{0.677393in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{0.599876in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{0.584223in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{0.646954in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{0.570716in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{0.635418in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{0.519788in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{0.597961in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{0.589331in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.549296in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{0.569628in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{0.585947in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{0.568761in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{0.585829in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{0.586998in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{0.603624in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{0.628263in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{0.558238in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{0.526820in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{0.553617in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.648563in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{0.616067in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{0.576355in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{0.582211in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.589931in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{0.544693in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{0.535839in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{0.591021in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{0.567974in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{0.529087in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{0.628390in}}%
\pgfpathlineto{\pgfqpoint{2.916905in}{0.598709in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{0.536799in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{0.569398in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{0.593654in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{0.541063in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{0.652677in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{0.601915in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{0.573609in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{0.593198in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{0.562608in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{0.578253in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{0.511828in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{0.511335in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{0.625809in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{0.599147in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{0.590205in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{0.560622in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{0.543262in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{0.531842in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{0.593808in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{0.544603in}}%
\pgfpathlineto{\pgfqpoint{2.988370in}{0.621701in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{0.602452in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{0.573078in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{0.543021in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{0.530995in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{0.526581in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{0.605287in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{0.585516in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{0.552711in}}%
\pgfpathlineto{\pgfqpoint{3.024103in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{0.629646in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{0.524190in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{0.525019in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{0.590634in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{0.576650in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{0.596892in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{0.562459in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{0.570134in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{3.059836in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{0.596524in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{0.597657in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.558139in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{0.565936in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.526572in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{0.560948in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{0.562329in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{0.525403in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{0.537295in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{0.567044in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{0.558323in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{0.541848in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{0.530338in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{0.550805in}}%
\pgfpathlineto{\pgfqpoint{3.115987in}{0.543457in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{0.550402in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{0.552749in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{0.523294in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{0.537082in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{0.553371in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{0.542815in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{0.516038in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{0.528154in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{0.531304in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{0.549731in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{0.545146in}}%
\pgfpathlineto{\pgfqpoint{3.151720in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{0.550234in}}%
\pgfpathlineto{\pgfqpoint{3.156825in}{0.558213in}}%
\pgfpathlineto{\pgfqpoint{3.159377in}{0.552521in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{0.548497in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.553706in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{0.554524in}}%
\pgfpathlineto{\pgfqpoint{3.169586in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{3.172139in}{0.548346in}}%
\pgfpathlineto{\pgfqpoint{3.174691in}{0.562748in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{0.567769in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{0.572278in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{3.190005in}{0.564069in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{0.558006in}}%
\pgfpathlineto{\pgfqpoint{3.197662in}{0.558469in}}%
\pgfpathlineto{\pgfqpoint{3.200214in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{3.202767in}{0.557141in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{0.556393in}}%
\pgfpathlineto{\pgfqpoint{3.210424in}{0.556849in}}%
\pgfpathlineto{\pgfqpoint{3.215528in}{0.556868in}}%
\pgfpathlineto{\pgfqpoint{3.220633in}{0.556958in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.556998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.552102in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{0.974507in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{0.965238in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.923474in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{0.948988in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{0.912956in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{0.946833in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{0.880847in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{0.947426in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{0.939689in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{0.822690in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{0.856028in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.866597in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{0.896574in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{0.878888in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{0.905743in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.914794in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{0.891594in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{0.873611in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{0.814210in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{0.868139in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{0.860553in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{0.819198in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{0.860991in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{0.862967in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{0.811170in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{0.839503in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{0.783435in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{0.853477in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{0.836634in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{0.781629in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{0.787697in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{0.809686in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{0.767172in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{0.861506in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{0.780350in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{0.812975in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.803632in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{0.839508in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{0.794981in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{0.771495in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.823802in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{0.797167in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{0.788415in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{0.843166in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{0.766539in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{0.856482in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{0.791562in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{0.772394in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{0.807502in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.811174in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{0.800866in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{0.802058in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{0.783478in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{0.817118in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{0.723781in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{0.855660in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.803049in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{0.822823in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{0.805413in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{0.818959in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.768333in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{0.749969in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{0.822102in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.803054in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{0.816058in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{0.835124in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{0.788786in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{0.821543in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{0.770903in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{0.775097in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{0.792583in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{0.821752in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{0.790118in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.751526in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{0.760063in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.844258in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{0.784594in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{0.773218in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{0.795189in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{0.798905in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{0.783652in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{0.773155in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{0.766568in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{0.822012in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{0.798426in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{0.722817in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.826104in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{0.806652in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{0.770674in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{0.778687in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{0.805487in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{0.781500in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{0.783188in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{0.760303in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{0.849279in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{0.813798in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{0.803849in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{0.758527in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{0.811916in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{0.741728in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{0.760456in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.777802in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{0.785234in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{0.800580in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.789372in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.737475in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{0.749454in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{0.762680in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{0.771953in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{0.788028in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{0.764449in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{0.725696in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{0.803630in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{0.764234in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{0.772636in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{0.767024in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{0.758834in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{0.763559in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.855991in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{0.843960in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{0.776615in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.858494in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{0.801558in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{0.797593in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.802380in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{0.751689in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.813070in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{0.791341in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.783009in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{0.779980in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{0.749944in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{0.752269in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{0.788430in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{0.754669in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{0.778192in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{0.763545in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{0.704262in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{0.739075in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{0.733648in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{0.753114in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.753338in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{0.725192in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{0.799398in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.780128in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{0.756386in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{0.706994in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{0.741761in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{0.785232in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{0.734122in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.771840in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{0.740982in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{0.806594in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{0.820944in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{0.816863in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{0.731069in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{0.721146in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{0.734810in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{0.753725in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{0.752891in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{0.768659in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{0.761441in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{0.721877in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{0.789724in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{0.824018in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{0.730049in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.704407in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{0.776579in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{0.721000in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{0.801518in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.753122in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{0.751753in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{0.771166in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{0.772212in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{0.730922in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{0.727795in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{0.752017in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.739309in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{0.780482in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{0.766306in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{0.713722in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{0.697468in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{0.759034in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{0.790446in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{0.735848in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{0.715455in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{0.728042in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{0.736974in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{0.715857in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.797593in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{0.750474in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{0.762859in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{0.780485in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.715127in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.763300in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{0.742437in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{0.739112in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{0.806421in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{0.806962in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{0.775686in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{0.720413in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{0.779162in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{0.778269in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.730883in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{0.739653in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{0.796189in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{0.687502in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{0.722547in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{0.725288in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{0.696385in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{0.654539in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{0.712497in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.733181in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{0.764654in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{0.694915in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{0.691788in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{0.778285in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{0.737481in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{0.736946in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{0.753889in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{0.712344in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{0.700954in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{0.737639in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{0.653422in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{0.801468in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{0.664067in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{0.759374in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{0.759304in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{0.703022in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{0.718378in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{0.750675in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{0.761579in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{0.700357in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{0.746255in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{0.744229in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.691868in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{0.727630in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{0.736394in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{0.717001in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{0.760256in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{0.783760in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{0.698419in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{0.762916in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{0.720465in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{0.661794in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{0.694238in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{0.693793in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{0.730072in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{0.724509in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{0.662015in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{0.704608in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{0.751719in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{0.677243in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{0.702231in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{0.716668in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{0.752234in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{0.734404in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{0.781441in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{0.756828in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.750880in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{0.702204in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{0.741938in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{0.709974in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.726820in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{0.740117in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{0.691310in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{0.739887in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{0.732004in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{0.757710in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{0.691712in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.717784in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{0.775696in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{0.772486in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{0.707060in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{0.741513in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{0.736307in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{0.771844in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.735332in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{0.722853in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{0.763536in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{0.677843in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{0.714209in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{0.712588in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{0.762780in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{0.693206in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{0.737955in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{0.742632in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.713193in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{0.665213in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{0.730087in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{0.708078in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{0.726332in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{0.745186in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{0.644816in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{0.764454in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{0.686674in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{0.695846in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.642678in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{0.686669in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{0.685783in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{0.718924in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{0.755363in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{0.733065in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{0.632983in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{0.707343in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{0.741548in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{0.763699in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{0.806056in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{0.748737in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{0.669210in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.672895in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{0.633313in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{0.661664in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{0.716246in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{0.694592in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{0.737065in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{0.658777in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{0.676379in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{0.673608in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.728679in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{0.710773in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{0.761776in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{0.731469in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.766876in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{0.749849in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{0.669050in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{0.700801in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{0.722081in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{0.749266in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{0.684493in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{0.674028in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{0.678294in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{0.643266in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{0.689329in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{0.650160in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{0.709772in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{0.683966in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{0.690615in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{0.673168in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.697660in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{0.742577in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{0.680871in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{0.700197in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{0.677105in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{0.748684in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{0.696445in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{2.222670in}{0.734639in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.691349in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.704658in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{0.813626in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.720199in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{0.702558in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{0.735356in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{0.728744in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{0.721961in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{0.690518in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{0.681399in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{0.715602in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{0.692062in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{0.691807in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{0.707233in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{0.658114in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{0.671351in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{0.704206in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.673301in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{0.738668in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{0.695357in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{0.667999in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{0.691938in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{0.673842in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{0.684234in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{0.671815in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{0.691025in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{0.705578in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{0.634493in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{0.657207in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{0.722211in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{0.680003in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{0.706978in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{0.627398in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{0.635712in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{0.685872in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{0.664847in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{0.645445in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{0.674854in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{0.741480in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.716474in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{0.684488in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{0.723731in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.691640in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{0.696170in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{0.704830in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{0.719972in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{0.656878in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.681222in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{0.643316in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{0.611707in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{0.686888in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{0.694193in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{0.673593in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.634121in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{0.656075in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{0.628776in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{0.706547in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{0.664108in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{0.666319in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{0.652933in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{0.647964in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{0.623288in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{0.692211in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{0.622878in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{0.663237in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{0.708831in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{0.661795in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{0.604321in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{0.645002in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{0.653867in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{0.579532in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{0.697648in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{0.650954in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{0.649805in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{0.620857in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{0.700694in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{0.605708in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{0.669323in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{0.619817in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{0.598919in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{0.706234in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{0.637720in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{0.608242in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{0.625151in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{0.693372in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{0.668075in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.613930in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{0.653606in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{0.625793in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{0.702156in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{0.598402in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{0.627806in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{0.661929in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{0.640651in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{0.689502in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{0.622904in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{0.602652in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{0.709745in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{0.630648in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{0.645055in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{0.598734in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{0.683041in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{0.601756in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{0.602218in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.586843in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{0.610762in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{0.644590in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{0.637650in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{0.644485in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{0.578818in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{0.551966in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{0.611855in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{0.600186in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{0.648552in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{0.643428in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{0.596765in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{0.637692in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{0.622676in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.650198in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{0.554015in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{0.579764in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{0.645368in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{0.661926in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{0.581599in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{0.594345in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{0.586933in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{0.615013in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{0.594336in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{0.665146in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{0.606477in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{0.655089in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{0.595454in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.622329in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{0.621807in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{0.574965in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{0.594090in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{0.661618in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{0.651248in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{0.538657in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{0.539271in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{0.638244in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{0.604878in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{0.616939in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{0.667126in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{0.637739in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{0.552847in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{0.561485in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{0.561469in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{0.560481in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.588961in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{0.600203in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{0.588379in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{0.602619in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{0.546628in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{0.591928in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{0.526661in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{0.559946in}}%
\pgfpathlineto{\pgfqpoint{2.916905in}{0.579887in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{0.553166in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{0.582338in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{0.539939in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{0.572867in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{0.584290in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{0.560549in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{0.600498in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{0.553505in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{0.622726in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{0.570743in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{0.556622in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{0.539010in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{0.555213in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{0.591255in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{0.543121in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{0.532861in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{0.542883in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{2.988370in}{0.606311in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{0.567101in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{0.565654in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{0.542739in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{0.558372in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{0.536555in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{0.587445in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{0.566464in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{3.024103in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{0.539415in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{0.572143in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{0.599168in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{0.580256in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{0.542735in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{0.549736in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{0.622026in}}%
\pgfpathlineto{\pgfqpoint{3.059836in}{0.602326in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{0.608331in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{0.618712in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{0.598813in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{0.608938in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{0.595112in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{0.598953in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{0.611134in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{0.575053in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{0.596837in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{0.578410in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{0.563144in}}%
\pgfpathlineto{\pgfqpoint{3.115987in}{0.586857in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{0.560266in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{0.592402in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{0.599515in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{0.558767in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{0.580244in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{0.590464in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{0.577707in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{0.585213in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{0.565753in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{0.566528in}}%
\pgfpathlineto{\pgfqpoint{3.151720in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{0.593827in}}%
\pgfpathlineto{\pgfqpoint{3.156825in}{0.588642in}}%
\pgfpathlineto{\pgfqpoint{3.159377in}{0.581677in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{0.576682in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.573218in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{0.568333in}}%
\pgfpathlineto{\pgfqpoint{3.169586in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{3.172139in}{0.565873in}}%
\pgfpathlineto{\pgfqpoint{3.174691in}{0.567976in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{0.564291in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{0.561768in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{0.557381in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{0.554878in}}%
\pgfpathlineto{\pgfqpoint{3.190005in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{0.554981in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{0.556941in}}%
\pgfpathlineto{\pgfqpoint{3.197662in}{0.555908in}}%
\pgfpathlineto{\pgfqpoint{3.200214in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{3.202767in}{0.554576in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{0.557505in}}%
\pgfpathlineto{\pgfqpoint{3.215528in}{0.555952in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.555909in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.555909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.580416in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{0.967617in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{0.875779in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.907862in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{0.941881in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{0.869429in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.928053in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{0.860612in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{0.934838in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{0.887936in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.898331in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{0.896528in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{0.869171in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{0.885579in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{0.863704in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{0.918191in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{0.854109in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{0.895780in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{0.856366in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{0.832160in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{0.876791in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{0.837278in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.858697in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{0.850242in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{0.856861in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{0.827904in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{0.794945in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{0.806782in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{0.867889in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{0.788664in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{0.850824in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.856390in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{0.824673in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{0.813480in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{0.824708in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{0.822014in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{0.831479in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{0.803988in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.838356in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{0.834604in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{0.753091in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{0.791754in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{0.874794in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{0.799102in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{0.845379in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{0.830278in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{0.834473in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{0.817113in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{0.816777in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.766933in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{0.768765in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{0.844707in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{0.773867in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{0.871009in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{0.806741in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{0.824699in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{0.809129in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{0.793534in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{0.867575in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{0.800626in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.758529in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{0.847731in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{0.797348in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{0.798573in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{0.771599in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{0.791337in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{0.816563in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{0.775224in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.758006in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.759029in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{0.781367in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{0.777658in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.803690in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{0.762499in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{0.808166in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.807369in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{0.805337in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{0.796041in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.777714in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{0.851210in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{0.782225in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{0.789361in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{0.794025in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{0.807127in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{0.766528in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{0.845197in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{0.765600in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{0.710032in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{0.757111in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{0.783078in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{0.784940in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{0.737317in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.793226in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{0.810910in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{0.722141in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{0.763481in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{0.721493in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{0.835688in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{0.793268in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{0.809228in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{0.772515in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{0.805326in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{0.781078in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{0.770752in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{0.813389in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{0.827361in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{0.830698in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.816530in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{0.757002in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{0.771311in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.794091in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.775563in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.749351in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{0.814106in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.761148in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{0.769960in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{0.727271in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{0.778096in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{0.795210in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{0.759936in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{0.770238in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{0.752317in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{0.771565in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{0.859469in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{0.768267in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{0.735918in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{0.842149in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{0.786678in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{0.713643in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{0.738433in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{0.795268in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{0.758606in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{0.814305in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.752547in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{0.760827in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.775665in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{0.827559in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{0.797432in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{0.773345in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{0.801435in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.750553in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{0.758792in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{0.723544in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{0.720776in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{0.743430in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.761317in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{0.789515in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{0.737950in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{0.760943in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{0.779256in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{0.755577in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{0.751682in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{0.772035in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{0.787985in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{0.710543in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{0.707233in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{0.748407in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.731961in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{0.690210in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{0.766936in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{0.740072in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{0.734634in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{0.763404in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{0.725645in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{0.688477in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{0.699239in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{0.782590in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{0.751275in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{0.780361in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{0.773193in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.779559in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{0.773366in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{0.738727in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{0.738586in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{0.761212in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.772047in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.739181in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{0.768838in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{0.739839in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{0.797117in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.740107in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{0.716328in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{0.693917in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{0.748335in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{0.743581in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{0.716396in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{0.781755in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{0.816544in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{0.755584in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{0.755940in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{0.814974in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{0.743535in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.776663in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{0.750957in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{0.758476in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{0.747175in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.811769in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{0.728110in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{0.809780in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{0.714421in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{0.789663in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{0.730398in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{0.689763in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{0.704116in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{0.719335in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{0.729709in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{0.700648in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{0.833155in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.765764in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.745301in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{0.714405in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{0.773776in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{0.720098in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{0.764151in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{0.713938in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{0.717016in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{0.683146in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{0.719823in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{0.743547in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{0.724257in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{0.786043in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{0.726884in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.708126in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{0.716502in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{0.748157in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{0.727796in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{0.762384in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{0.734280in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{0.717910in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{0.788198in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{0.751257in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{0.767147in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{0.745218in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{0.735407in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.823584in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{0.712705in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.729455in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{0.735272in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{0.780523in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{0.694398in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.671334in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{0.781693in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{0.744298in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{0.780827in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{0.785840in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{0.713176in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{0.682060in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{0.730461in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{0.652107in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{0.756735in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{0.689899in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{0.706940in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{0.702924in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{0.757079in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{0.772553in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{0.710367in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{0.762748in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{0.804773in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{0.701297in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{0.789310in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{0.765354in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{0.732976in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.767250in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{0.768615in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{0.729446in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{0.722170in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{0.702192in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{0.701136in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{0.707371in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{0.725080in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{0.697996in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{0.780684in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{0.735073in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{0.708882in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.715543in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{0.704205in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{0.781832in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{0.702664in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{0.722214in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{0.739367in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{0.767422in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{0.688787in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{0.703307in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{0.729195in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{0.787635in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{0.773231in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{0.699300in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{0.715868in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{0.706144in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.669705in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{0.812167in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{0.745428in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{0.734214in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{0.737977in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{0.707554in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{0.675551in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{0.752650in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{0.676458in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{0.693676in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{0.730572in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{0.740763in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{0.677689in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{0.738927in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.753666in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{0.765405in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{0.703942in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{0.740823in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{0.639471in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.746219in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.765839in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.730398in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{0.666074in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{0.703776in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{0.682314in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{0.737914in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{0.694811in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.673925in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{0.727957in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{0.703780in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.705656in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{0.681767in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{0.666049in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{0.726776in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{0.651871in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{0.702822in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{0.707301in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{0.714798in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{0.618172in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{0.732426in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{0.781302in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{0.677128in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{0.703417in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{0.688368in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{0.720948in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{0.708754in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{0.699485in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{0.760256in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{0.667127in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{0.670455in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{0.696071in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{0.711107in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.724908in}}%
\pgfpathlineto{\pgfqpoint{2.222670in}{0.691657in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{0.682138in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{0.726671in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.694214in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{0.635573in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{0.698010in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{0.727779in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{0.639139in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{0.686154in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{0.694188in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{0.744323in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{0.664678in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{0.699479in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{0.704450in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{0.707493in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{0.737783in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{0.730423in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{0.696698in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{0.693779in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{0.681601in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{0.672288in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{0.711813in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{0.724447in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{0.674014in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{0.749997in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.656829in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{0.651009in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.677399in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{0.713476in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{0.702483in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{0.645403in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{0.669686in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{0.637921in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{0.648423in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{0.666192in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{0.761716in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{0.690247in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{0.741966in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{0.659860in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{0.650699in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{0.665341in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{0.639565in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.621273in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{0.641666in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{0.653333in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{0.657122in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{0.663477in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.685568in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{0.667497in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{0.682302in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{0.784827in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{0.642467in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{0.684822in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{0.617533in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{0.600693in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{0.647130in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{0.614821in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.623288in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.640528in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{0.643576in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{0.609122in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{0.668043in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{0.661344in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{0.653253in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{0.696236in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{0.635690in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.618015in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{0.661397in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{0.654802in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{0.685405in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{0.622074in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{0.693670in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{0.682798in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{0.611816in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{0.618115in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{0.619029in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{0.690706in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{0.671853in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{0.628185in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{0.627109in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{0.628369in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{0.618042in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{0.636137in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{0.678254in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{0.647288in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{0.677780in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{0.666225in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{0.646129in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{0.604939in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{0.650252in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{0.596169in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{0.642333in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{0.621717in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{0.685771in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{0.612240in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{0.628775in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{0.621458in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{0.634466in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{0.607664in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{0.635568in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.636775in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{0.600671in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{0.602140in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{0.637183in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.683127in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{0.612072in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{0.626042in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{0.582641in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{0.602455in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{0.613731in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{0.676453in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{0.583811in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{0.629479in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{0.616436in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{0.655284in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{0.590132in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{0.626962in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{0.669816in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{0.618396in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{0.676313in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{0.645830in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{0.636398in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{0.673620in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{0.616608in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{0.597358in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{0.574995in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{0.601549in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{0.559367in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.595016in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{0.584521in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{0.668426in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{0.596166in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{0.592187in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{0.586842in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{0.566156in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{0.604266in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{0.620009in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{0.588422in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{0.626328in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{0.585568in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{0.606831in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{0.663194in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{0.549985in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{0.579407in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{0.596472in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{0.636175in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{0.562638in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{0.576798in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{0.589169in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{0.603751in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{0.562841in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{0.678249in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{0.617129in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{0.539303in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{0.556517in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{0.593734in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{0.555203in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.556543in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{0.556326in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{0.552289in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{0.571862in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{0.588047in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{0.587575in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{0.585380in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{0.551545in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{0.581726in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{0.575086in}}%
\pgfpathlineto{\pgfqpoint{2.916905in}{0.637196in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{0.623316in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{0.634873in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{0.548846in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{0.565499in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{0.594910in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{0.554789in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{0.590210in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{0.592262in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{0.633644in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{0.540824in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{0.566647in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{0.574802in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{0.540777in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{0.528686in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{0.551483in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{0.615991in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{0.525011in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{0.587214in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{0.561319in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{0.543300in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{0.592836in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{2.988370in}{0.543961in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{0.561252in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{0.615503in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{0.616146in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{0.558578in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{0.581823in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{0.534594in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{0.585134in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{0.554276in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{3.024103in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{0.632170in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{0.552476in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{0.544441in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{0.534995in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{0.541402in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{0.573420in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{0.536397in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{0.553846in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{0.538966in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{0.591616in}}%
\pgfpathlineto{\pgfqpoint{3.059836in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{0.582537in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{0.548343in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.519415in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{0.541893in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{0.509545in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{0.546047in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{0.549865in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{0.547788in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{0.534426in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{0.583729in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{0.612905in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{0.551837in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{0.543632in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{0.538739in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{0.565296in}}%
\pgfpathlineto{\pgfqpoint{3.115987in}{0.564230in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{0.587757in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{0.581098in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{0.560388in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{0.565992in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{0.586568in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{0.577396in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{0.551560in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{0.561355in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{0.556313in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{0.561761in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{0.554905in}}%
\pgfpathlineto{\pgfqpoint{3.151720in}{0.572713in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{3.156825in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{3.159377in}{0.570981in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{0.573823in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.565537in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{0.572830in}}%
\pgfpathlineto{\pgfqpoint{3.169586in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{3.172139in}{0.579634in}}%
\pgfpathlineto{\pgfqpoint{3.174691in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{0.569519in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{0.574363in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{0.582090in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{3.190005in}{0.580488in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{0.583320in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{3.197662in}{0.579948in}}%
\pgfpathlineto{\pgfqpoint{3.202767in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{3.205319in}{0.579989in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{3.210424in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{3.215528in}{0.579444in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.579447in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.579447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.566545in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{0.882003in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.894874in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{0.850450in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{0.822989in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{0.895377in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.868222in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{0.974090in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{0.880996in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.884763in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{0.870129in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{0.896880in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.961370in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{0.855858in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{0.949925in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{0.906280in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{0.887262in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{0.851993in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{0.904985in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{0.880810in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{0.837611in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{0.776728in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{0.884589in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{0.849631in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{0.825816in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{0.875829in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{0.908511in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{0.907156in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{0.840279in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{0.786464in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{0.902814in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{0.817440in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{0.814708in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{0.765582in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{0.764540in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{0.845988in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{0.787117in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{0.794086in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{0.819000in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{0.843858in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{0.840977in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{0.770060in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{0.822502in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{0.833393in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{0.785938in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{0.753799in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{0.789401in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{0.807034in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{0.817735in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{0.772401in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{0.794977in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{0.768786in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{0.806180in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{0.787406in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{0.827438in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{0.784260in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{0.887556in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.795197in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{0.824238in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{0.731784in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.817658in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{0.768779in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{0.764100in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{0.791508in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{0.813909in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{0.744026in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{0.826648in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{0.744269in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{0.762110in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{0.797697in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{0.724415in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.768999in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{0.753164in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{0.739906in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{0.820219in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.802417in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{0.767400in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{0.790783in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{0.790639in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{0.793620in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{0.805089in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{0.776100in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{0.820313in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{0.751803in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{0.819164in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{0.765243in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{0.765574in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{0.759029in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{0.724184in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{0.745413in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{0.831033in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{0.763590in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{0.809949in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{0.770495in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{0.738090in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{0.809950in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{0.776371in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{0.721356in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{0.737768in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{0.736674in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{0.772635in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.749583in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{0.823294in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{0.772140in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{0.774898in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{0.793471in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{0.742930in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{0.771662in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{0.751265in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{0.776973in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{0.790193in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{0.774936in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{0.803671in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{0.752188in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{0.849215in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{0.743156in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{0.757347in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.824442in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{0.703975in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{0.721755in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.742813in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{0.849096in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{0.733244in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.737568in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{0.764073in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{0.732663in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{0.820615in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{0.719971in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.721549in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{0.759309in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{0.726527in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{0.793289in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{0.823008in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{0.788878in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{0.717584in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{0.696878in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{0.737629in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{0.730178in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{0.771869in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{0.762006in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{0.758148in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.840549in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.725110in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{0.799483in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{0.841147in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.765012in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{0.733451in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{0.768241in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{0.730345in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{0.755843in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{0.742426in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{0.756446in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{0.792199in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{0.709139in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{0.744831in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{0.766228in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{0.758209in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{0.787588in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{0.733911in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{0.755028in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{0.781485in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{0.785786in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{0.743871in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{0.742309in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{0.775695in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{0.775677in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{0.796445in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{0.802294in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{0.697318in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{0.815279in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.776054in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{0.707636in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{0.717630in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{0.702870in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{0.717837in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{0.710596in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{0.779010in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{0.699150in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{0.690936in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{0.732075in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{0.797951in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{0.715143in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{0.733130in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{0.723801in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{0.762511in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{0.731114in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{0.760234in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{0.716181in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{0.721426in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{0.719132in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{0.731568in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{0.800925in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.711911in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{0.791176in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{0.724035in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{0.749834in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{0.770294in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{0.762533in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.792005in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.714511in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{0.745565in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{0.725356in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{0.713968in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{0.803632in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{0.766989in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{0.751864in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{0.765189in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{0.760152in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{0.706118in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{0.693809in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{0.748918in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{0.819138in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{0.810289in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{0.695788in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{0.754336in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{0.695641in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{0.703898in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{0.709452in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{0.765511in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{0.806641in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{0.717363in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{0.783066in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{0.718967in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{0.746016in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{0.755558in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{0.733873in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{0.742570in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.772539in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{0.735081in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{0.729563in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{0.752158in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{0.651553in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{0.769158in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{0.736340in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{0.742623in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{0.688837in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{0.735101in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.792180in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{0.765955in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{0.736050in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{0.740521in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{0.742582in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{0.725097in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{0.732523in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{0.780730in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{0.717803in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{0.669853in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{0.801681in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{0.730732in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{0.730935in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{0.760850in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{0.700084in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{0.755353in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{0.734490in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{0.754388in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.698861in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{0.708493in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{0.766575in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{0.717391in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{0.727075in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{0.675453in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{0.754591in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{0.698397in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{0.733894in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{0.682794in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{0.690971in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{0.750750in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{0.711760in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{0.708420in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{0.714100in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{0.719316in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{0.704532in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{0.797760in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{0.759458in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{0.693598in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{0.776207in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{0.771233in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{0.690028in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{0.701984in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{0.675892in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{0.795656in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{0.623707in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{0.711813in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{0.698126in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{0.683628in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{0.680039in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{0.752584in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{0.686453in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{0.665162in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{0.676296in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.703155in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{0.699450in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{0.700406in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{0.757716in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{0.703233in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{0.700184in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{0.647557in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{0.664870in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.773266in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{0.710314in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{0.751002in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{0.667993in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{0.711527in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{0.723991in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.727009in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{0.657632in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{0.699904in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{0.743126in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{0.744095in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{0.726886in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{0.676741in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.694369in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{0.744554in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{0.690023in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{0.730561in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.656211in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{0.675318in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{0.697358in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{0.709477in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{0.738805in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{0.651939in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{0.665135in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{0.705287in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{0.697880in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{0.639735in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{0.695636in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{0.688475in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{0.756972in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{0.731734in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{0.743289in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{0.655291in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{0.707201in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{0.705330in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{2.222670in}{0.693807in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{0.704070in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.694605in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{0.687155in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.693468in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{0.694801in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{0.683848in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{0.627687in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{0.683542in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{0.708913in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{0.691545in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{0.776355in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{0.666091in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{0.701759in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{0.754616in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{0.706541in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{0.658351in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{0.724452in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{0.674790in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{0.705898in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{0.750431in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{0.659527in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{0.696723in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{0.649555in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{0.659655in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{0.669050in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{0.690596in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.679843in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.712934in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{0.624877in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{0.722666in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{0.676052in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{0.730726in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{0.651950in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{0.691674in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{0.705934in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{0.666547in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{0.672043in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{0.618355in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{0.649916in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{0.636365in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{0.658042in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{0.733648in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{0.640671in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{0.655618in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.708967in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{0.627218in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{0.737379in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{0.676983in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.650820in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{0.659384in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{0.678265in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{0.716633in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{0.693371in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{0.669016in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{0.689170in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{0.632055in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{0.651115in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.677680in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{0.711685in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{0.638927in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{0.695877in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{0.671898in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{0.613088in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{0.760330in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{0.687101in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{0.630575in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{0.648856in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{0.695299in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{0.665234in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{0.588103in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{0.663062in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{0.674733in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{0.627314in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{0.642325in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{0.652651in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{0.685628in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{0.618746in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{0.636403in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{0.683192in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{0.636024in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{0.597437in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{0.607539in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{0.632840in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{0.652984in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{0.623922in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{0.626119in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{0.627095in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{0.654172in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{0.678306in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{0.603519in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{0.665918in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{0.684309in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{0.697025in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{0.677482in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{0.608453in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{0.635808in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{0.720691in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{0.624438in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{0.645742in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{0.687288in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{0.715429in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{0.579994in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{0.622914in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{0.714543in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{0.602850in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{0.651900in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{0.626768in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{0.621624in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{0.559893in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{0.683329in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{0.639704in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{0.641288in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{0.605877in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{0.644857in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{0.690398in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{0.618727in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{0.659655in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{0.682316in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{0.600247in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{0.682308in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{0.688488in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{0.671041in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{0.598694in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.591101in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{0.610936in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{0.639989in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{0.643440in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{0.579663in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{0.592942in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{0.575636in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{0.665030in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{0.560153in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{0.593193in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{0.644633in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{0.611719in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{0.588978in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{0.623001in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{0.611846in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{0.581544in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{0.608340in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{0.680439in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{0.659701in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{0.573573in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{0.595973in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{0.633508in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{0.598483in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{0.596680in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{0.586523in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{0.548188in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{0.581523in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{0.648968in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{0.542740in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{0.540019in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{0.618357in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{0.540208in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{0.555787in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{0.604160in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{0.580552in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{0.569623in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{0.568033in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{0.607634in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{0.599182in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{0.549792in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{0.649626in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{0.548064in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{0.574395in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{0.523602in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{0.553545in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{0.606956in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{0.542505in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{0.579223in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{0.588910in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{0.543256in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{0.592259in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{0.588599in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{0.597721in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{0.609191in}}%
\pgfpathlineto{\pgfqpoint{2.988370in}{0.641178in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{0.585086in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{0.553419in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{0.583943in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{0.581843in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{0.559680in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{0.587377in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{0.576804in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{0.543688in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{3.024103in}{0.573146in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{0.538288in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{0.573804in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{0.636133in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{0.603136in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{0.578531in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{0.604460in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{0.573069in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{0.616540in}}%
\pgfpathlineto{\pgfqpoint{3.059836in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{0.638694in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{0.605836in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{0.591523in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{0.581910in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{0.590423in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{0.552735in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{0.530825in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{0.532863in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{0.565772in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{0.568218in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{0.586344in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{0.577823in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{0.575521in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{3.115987in}{0.537048in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{0.555022in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{0.530617in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{0.538073in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{0.554913in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{0.568140in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{0.556652in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{0.566440in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{0.550530in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{0.570828in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{3.151720in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{3.159377in}{0.545949in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{0.549897in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{0.549050in}}%
\pgfpathlineto{\pgfqpoint{3.169586in}{0.554705in}}%
\pgfpathlineto{\pgfqpoint{3.172139in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{0.562644in}}%
\pgfpathlineto{\pgfqpoint{3.179796in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{0.565507in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{0.561601in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{0.561071in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{0.559991in}}%
\pgfpathlineto{\pgfqpoint{3.197662in}{0.559367in}}%
\pgfpathlineto{\pgfqpoint{3.200214in}{0.559688in}}%
\pgfpathlineto{\pgfqpoint{3.202767in}{0.558836in}}%
\pgfpathlineto{\pgfqpoint{3.205319in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{3.210424in}{0.560272in}}%
\pgfpathlineto{\pgfqpoint{3.212976in}{0.561304in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.561325in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.561325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{1.217077in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.169089in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{1.197470in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{1.156781in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.197836in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{1.186501in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{1.186149in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{1.214254in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{1.214674in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{1.189630in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{1.186526in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{1.178682in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{1.182394in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{1.180490in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{1.177347in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{1.178101in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{1.172766in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{1.215891in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{1.176912in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{1.190847in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{1.197168in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{1.181648in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{1.189681in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{1.179405in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{1.204802in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{1.174835in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{1.175722in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{1.177496in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{1.179607in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{1.174069in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.189966in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{1.191098in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{1.185174in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.167889in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{1.175738in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{1.188597in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{1.194244in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{1.197393in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.176085in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.188968in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{1.183575in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{1.196987in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{1.168535in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{1.189052in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{1.192393in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{1.203943in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{1.184024in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{1.198169in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{1.174134in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.165130in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{1.180439in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.169868in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{1.189718in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.183611in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.176047in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{1.175479in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.166777in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{1.191082in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{1.179812in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{1.174904in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{1.182554in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{1.173737in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{1.176373in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{1.173403in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{1.177939in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.172222in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{1.188222in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{1.182216in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{1.179862in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{1.205102in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{1.175927in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{1.171451in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{1.172536in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{1.190210in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.174277in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{1.178309in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.176841in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{1.185432in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{1.197298in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.176938in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.194488in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{1.189006in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.202019in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{1.198111in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{1.175719in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{1.184588in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.187946in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.188054in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{1.199459in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{1.206042in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{1.185009in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{1.181131in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.178838in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{1.200637in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{1.173869in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{1.189000in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.188119in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{1.186418in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{1.180317in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{1.170288in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{1.180894in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.191181in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{1.200988in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{1.184986in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.189462in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{1.199333in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{1.186167in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{1.198262in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{1.179328in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{1.192474in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{1.185168in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{1.185426in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{1.184289in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{1.188816in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{1.174244in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.183970in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{1.181473in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.181618in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.198210in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{1.183291in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{1.181212in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{1.188472in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{1.199851in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{1.183031in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.186732in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{1.188663in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{1.184234in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{1.175957in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.190407in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{1.177882in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{1.196555in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.186919in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{1.185767in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{1.171661in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{1.184630in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{1.188564in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{1.177647in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{1.168512in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{1.192652in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{1.202472in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{1.175200in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{1.172168in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{1.174452in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{1.187106in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{1.184533in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.183880in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{1.180720in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{1.185383in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{1.173077in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{1.170693in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{1.190093in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{1.180342in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{1.177645in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{1.187407in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{1.175688in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.179145in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.174480in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{1.162861in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{1.190212in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.179062in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{1.194315in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{1.184036in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{1.181675in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{1.177527in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{1.193106in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{1.187387in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{1.189533in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{1.171585in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.177993in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{1.187619in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{1.183389in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{1.203885in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.178360in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.183968in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.191075in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{1.179218in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{1.199729in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{1.189312in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{1.177583in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{1.186260in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{1.196143in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{1.183947in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.180541in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.187702in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{1.191127in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{1.174409in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{1.173284in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{1.186562in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{1.172803in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.179935in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{1.173602in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{1.177067in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.179875in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.189323in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{1.178927in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.186807in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{1.184864in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{1.193239in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{1.173257in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{1.186657in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{1.185629in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{1.191637in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{1.181009in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.186359in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{1.175970in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{1.183787in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{1.168136in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{1.185315in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{1.197013in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{1.196704in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{1.186071in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.179446in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.182059in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{1.183802in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{1.196369in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{1.177574in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{1.189076in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{1.186117in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{1.188400in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.179876in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{1.181108in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{1.175915in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{1.188509in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{1.174759in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{1.181494in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{1.189933in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{1.185767in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{1.178805in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{1.184360in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{1.193141in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{1.174239in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{1.178409in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{1.179952in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.184071in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{1.191809in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.183588in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{1.182153in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{1.182932in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{1.180531in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{1.178905in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{1.187345in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{1.179854in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{1.170811in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{1.174683in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{1.186864in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{1.177584in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{1.186599in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.190339in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{1.195603in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{1.165862in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{1.177917in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{1.181628in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{1.184242in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{1.184051in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.183771in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{1.185667in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.184225in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{1.169859in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{1.188663in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.185351in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{1.187060in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{1.188833in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.190289in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{1.197361in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.182566in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{1.177002in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{1.179129in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{1.188207in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{1.179732in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{1.175331in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{1.182403in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{1.176044in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{1.181342in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{1.186856in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{1.187863in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{1.179783in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{1.185552in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{1.179165in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{1.175567in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.179699in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{1.190809in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{1.180124in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{1.182204in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.183546in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{1.192339in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{1.183754in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{1.178349in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.184381in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{1.179588in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{1.188114in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{1.179142in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{1.174239in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{1.181782in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{1.190016in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{1.180558in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{1.184891in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{1.181141in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{1.174782in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{1.180767in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.177618in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{1.179175in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{1.193148in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{1.177350in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{1.184285in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{1.179255in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{1.191772in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{1.180909in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{1.176263in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{1.192401in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{1.186651in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{1.191292in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{1.184648in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{1.196976in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{1.190042in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{1.180386in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.182885in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{1.179963in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{1.181603in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{1.182398in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.184542in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.179501in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{1.185373in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{1.186966in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{1.180157in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{1.180544in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{1.176369in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{1.176117in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{1.187160in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{1.192803in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.188026in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{1.179254in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{1.179413in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{1.188685in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{1.174537in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{1.183109in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{2.222670in}{1.182389in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.175948in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{1.175754in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{1.183372in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.182503in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{1.185677in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{1.186484in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{1.177575in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{1.173037in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{1.184102in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{1.180810in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{1.180304in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{1.178215in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{1.178091in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{1.186592in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{1.181004in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{1.181279in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{1.177281in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{1.183433in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.188814in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{1.186533in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{1.183843in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{1.180711in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.190567in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{1.179279in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{1.180965in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{1.177428in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{1.182760in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{1.183174in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{1.177210in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.175531in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{1.187266in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{1.180555in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{1.183428in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{1.182853in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.180857in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{1.178109in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.180303in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{1.177124in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{1.183422in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{1.180502in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{1.184675in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{1.186666in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{1.178548in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{1.179742in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{1.179476in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{1.181987in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{1.181719in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{1.180269in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{1.179721in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{1.180278in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{1.186369in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.180796in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{1.171657in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.177663in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{1.179176in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.185315in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{1.186735in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.179984in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{1.183591in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{1.180749in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.178509in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{1.184857in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{1.178777in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{1.178705in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{1.178157in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{1.182340in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{1.189702in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{1.184174in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{1.181314in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{1.174173in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{1.187741in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{1.182685in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.180107in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{1.181810in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.180780in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{1.176473in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{1.184966in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{1.179548in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{1.185256in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{1.180832in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{1.184558in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{1.177585in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{1.182249in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.185986in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{1.180575in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{1.179310in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{1.179501in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{1.184241in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{1.182925in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{1.180356in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.185557in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.185382in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{1.179628in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{1.182072in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{1.177131in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{1.183802in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.181510in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{1.180723in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.185815in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{1.182025in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{1.185138in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{1.183225in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{1.178543in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{1.177625in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{1.180783in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{1.180949in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{1.185446in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{1.181123in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{1.179275in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{1.184927in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.183497in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{1.184515in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{1.180963in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{1.183237in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{1.180163in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{1.179485in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{1.185507in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{1.184448in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{1.178929in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{1.182752in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.183245in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{1.184468in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{1.182843in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{1.179206in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.182784in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{1.180915in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{1.182368in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{1.182375in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{1.183102in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{1.184642in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{1.179612in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{1.183831in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.177691in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{1.182448in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{1.181662in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.181232in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{1.182365in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{1.182763in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{1.182287in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{1.185014in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{1.181650in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{1.180120in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{1.181696in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{1.178687in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{1.183102in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{1.183183in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{1.179838in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{1.182174in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{1.180384in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{1.182625in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{1.180876in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{1.182270in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{1.182477in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{1.181968in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{1.181565in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{1.180303in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{1.181714in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{1.182437in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{1.181737in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{1.181091in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{1.180504in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{1.182313in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{1.182407in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{1.181396in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{1.182218in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{1.181687in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{1.181628in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{1.181257in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{1.181055in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{1.181680in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{1.181720in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{3.115987in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{1.181008in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{1.182150in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{1.182110in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{1.181750in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{1.182021in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{1.181622in}}%
\pgfpathlineto{\pgfqpoint{3.159377in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{1.181831in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{3.220633in}{1.181804in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181804in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.549293in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{1.222118in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{1.188839in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.189903in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{1.175059in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{1.195905in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.192963in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{1.198052in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{1.205398in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{1.197724in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{1.207298in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{1.179419in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{1.193760in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{1.215455in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{1.201455in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.178095in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.184845in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{1.169814in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{1.163082in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{1.177766in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{1.168968in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{1.183012in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{1.181971in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{1.178553in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{1.201474in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{1.182828in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{1.207791in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{1.190403in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{1.162865in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{1.192381in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{1.184056in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{1.186605in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.187244in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{1.203493in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.168455in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{1.179658in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.153930in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{1.195847in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{1.179199in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{1.196415in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{1.178730in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{1.180878in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{1.178400in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{1.207506in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{1.199129in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{1.178658in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{1.176896in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{1.176106in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{1.196032in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{1.164401in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.177030in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{1.183990in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{1.163983in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.197576in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{1.176346in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.176956in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.167183in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.180955in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{1.197731in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.185928in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{1.169544in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{1.165445in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{1.185180in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{1.175501in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{1.189554in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{1.175271in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{1.186659in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{1.164680in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{1.174558in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{1.202744in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.191568in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{1.163569in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{1.203988in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{1.191633in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{1.192340in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{1.168289in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.176727in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{1.184944in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{1.157773in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.165871in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.192478in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{1.179730in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.194182in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.187443in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{1.186319in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{1.197026in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{1.177572in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{1.193415in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{1.177880in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.185799in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.170276in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{1.167051in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.165566in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{1.197886in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.180354in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{1.185917in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{1.175391in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.173622in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{1.187349in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{1.178681in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{1.201217in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.199913in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.183154in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.198982in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{1.173636in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{1.163522in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{1.162523in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{1.184171in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{1.195987in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{1.187497in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{1.176560in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{1.197027in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{1.180195in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{1.163899in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{1.156134in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{1.191486in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{1.181022in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{1.194739in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.190383in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{1.184171in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.184794in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{1.206251in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{1.184770in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{1.184853in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{1.186737in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{1.165641in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{1.192765in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{1.179274in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.190153in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{1.176066in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.188308in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{1.189255in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{1.197688in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{1.192464in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{1.177294in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{1.173350in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{1.179897in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{1.173838in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.188564in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{1.194337in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{1.180035in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{1.187889in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{1.177154in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{1.171860in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.174709in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.167975in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{1.182594in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{1.184390in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{1.166929in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{1.173664in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{1.184398in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{1.196023in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{1.183489in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{1.174172in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{1.188213in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{1.180210in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.190885in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.178160in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{1.188008in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{1.181243in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.168008in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{1.171202in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{1.183697in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{1.175317in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{1.193656in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{1.181932in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{1.168216in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{1.178724in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{1.195170in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.197209in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.183522in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{1.178688in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{1.177903in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{1.180557in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{1.178929in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{1.179668in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{1.178758in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{1.185111in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{1.189429in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{1.172208in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{1.174653in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{1.193233in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{1.195208in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{1.188316in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{1.188456in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{1.189487in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.179967in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{1.187147in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{1.179423in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{1.168043in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{1.173117in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{1.187816in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{1.178173in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{1.188379in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{1.180412in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{1.189833in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{1.175699in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{1.184316in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.189926in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{1.173656in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.177939in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{1.197442in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.186118in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{1.176851in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{1.197240in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.175282in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.186532in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{1.190913in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{1.175801in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{1.171849in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{1.176439in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{1.186653in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.184674in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{1.179361in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.172657in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{1.170968in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.160990in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{1.188895in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.176997in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{1.174485in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{1.182365in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.184481in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{1.185797in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.178384in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{1.184169in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{1.185132in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{1.170653in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{1.177255in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{1.188976in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{1.188968in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.200290in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{1.182241in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{1.190021in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{1.189856in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{1.184825in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{1.187693in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{1.182508in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{1.173220in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{1.180674in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{1.193143in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{1.188106in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{1.199310in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.186570in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.172113in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{1.190041in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.170469in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{1.185311in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{1.170291in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{1.188480in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{1.171818in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{1.182365in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{1.175787in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{1.181364in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{1.195400in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{1.181267in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{1.181451in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{1.186302in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{1.195699in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{1.169875in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{1.182780in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{1.183998in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{1.175602in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{1.172936in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{1.191265in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{1.177682in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{1.180614in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{1.179559in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{1.193727in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.181120in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{1.166657in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{1.179414in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{1.177718in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{1.183360in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{1.173102in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{1.194057in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.178005in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{1.188745in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.178499in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{1.186619in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.168331in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.195810in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{1.188987in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{1.183339in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{1.183606in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{1.182022in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{1.186134in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{1.179536in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{1.168018in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{1.183089in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{1.179669in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{1.166734in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{1.180651in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.175064in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{1.185366in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{1.182608in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{1.169009in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{1.193101in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{1.181385in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{1.182987in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{1.173821in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{1.177524in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{1.176353in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{1.179542in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{1.180085in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{1.178087in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{1.174737in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{1.171582in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.187634in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{1.175991in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{1.173367in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.171699in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{1.180311in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{1.177488in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.172303in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{1.179124in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{1.172221in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{1.172784in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{1.188215in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{1.175319in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{1.184910in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{1.189040in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{1.185903in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.176890in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{1.176199in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{1.175020in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{1.193239in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{1.187645in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{1.175702in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{1.185433in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{1.169859in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.178826in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{1.176939in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{1.180193in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.182807in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{1.179536in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{1.179093in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.172158in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{1.171681in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{1.189257in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{1.184952in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{1.182563in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{1.180832in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{1.184777in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{1.181168in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{1.185895in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{1.179209in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.185961in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{1.182580in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{1.188778in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{1.188993in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{2.222670in}{1.187909in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.173206in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{1.172777in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.178003in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{1.191345in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{1.176069in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{1.188057in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{1.182740in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{1.182244in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{1.182580in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{1.185873in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{1.174329in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{1.171015in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{1.178915in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{1.179335in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{1.185800in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{1.183318in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{1.178857in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{1.182375in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{1.181047in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{1.186601in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.181362in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{1.178105in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{1.184258in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{1.185382in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{1.195768in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.177291in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{1.177087in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{1.183196in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{1.185581in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{1.184602in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.179780in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{1.177567in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.181173in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{1.185935in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{1.182744in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{1.183821in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{1.178630in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{1.186996in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{1.192444in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{1.178066in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{1.179835in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.188227in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{1.185104in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.182173in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{1.182199in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{1.179337in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{1.179956in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.183668in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.179935in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{1.183370in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.179832in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.174570in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{1.181693in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{1.182779in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{1.185092in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{1.182303in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{1.177511in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{1.175689in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{1.182580in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{1.189038in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{1.180557in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.180572in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{1.181349in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{1.180862in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.190091in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{1.176061in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{1.178265in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{1.181401in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{1.182220in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{1.184736in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{1.186502in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{1.178815in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{1.182749in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{1.186372in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{1.183482in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{1.182620in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{1.184862in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{1.177459in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{1.177044in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{1.180561in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{1.181682in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.179777in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{1.187239in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{1.181878in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{1.182800in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{1.179070in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{1.182888in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{1.184194in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{1.182166in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{1.181750in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{1.178059in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{1.183316in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.180893in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{1.184113in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{1.184660in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{1.183275in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{1.181372in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{1.184731in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{1.186039in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{1.180570in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{1.182625in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{1.185679in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{1.184661in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{1.182887in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{1.183741in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{1.178829in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{1.180703in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{1.181206in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{1.184495in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{1.182459in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{1.182020in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{1.181657in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{1.181924in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{1.185008in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{1.183327in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{1.185129in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{1.182252in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{1.180901in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{1.181440in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{1.183331in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{1.179957in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{1.180307in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.181941in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{1.182195in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{1.182688in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{1.183267in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{1.180169in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{1.184164in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{1.182275in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{1.181989in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.181314in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{1.180901in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.184670in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{1.180509in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{1.180503in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{1.179402in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{1.183144in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{1.180384in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{1.181920in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{1.180401in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{1.184449in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{1.179933in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{1.181810in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{1.180893in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{1.182421in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.181506in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{1.181008in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{2.916905in}{1.179946in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{1.183020in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.183795in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{1.182311in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{1.183340in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{1.183223in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{1.178252in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{1.182810in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{1.183112in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{1.181590in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{1.180696in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{1.180555in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{1.179740in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{1.181971in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{1.181115in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{2.988370in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{1.182524in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{1.179954in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{1.181880in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{1.181528in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{1.179914in}}%
\pgfpathlineto{\pgfqpoint{3.024103in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{1.180378in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{1.183085in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{1.181864in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{1.180549in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.182616in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{1.181434in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{1.182924in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{1.181480in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{1.181498in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{1.181984in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{1.180855in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{1.182160in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{1.182354in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{3.115987in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{1.181050in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{1.181605in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{1.182582in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{1.182135in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{1.181065in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{1.181250in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{1.182306in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{1.181512in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.181522in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{3.172139in}{1.181952in}}%
\pgfpathlineto{\pgfqpoint{3.182348in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.181854in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{1.181996in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181982in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.552249in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{1.167408in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.174034in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{1.200249in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{1.167310in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{1.199756in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.181696in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{1.182079in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{1.215640in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{1.156326in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{1.167104in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{1.180848in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{1.193876in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{1.217517in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{1.174805in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.215552in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{1.161184in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{1.180408in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{1.185734in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{1.184346in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{1.167053in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{1.155205in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.172316in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{1.172175in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{1.179478in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{1.183510in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{1.171663in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{1.177001in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{1.174397in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{1.204817in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{1.189356in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{1.166484in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.172449in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.179919in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{1.192411in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{1.178159in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.168366in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{1.163016in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{1.173840in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{1.177641in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{1.166239in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{1.181701in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{1.176633in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{1.193689in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{1.166856in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{1.182840in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{1.176114in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{1.206999in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{1.179923in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{1.185176in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.177578in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.186410in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{1.156491in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{1.167245in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{1.204305in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{1.181585in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.162159in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{1.177009in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{1.184847in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{1.167997in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{1.192743in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.171943in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{1.196696in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{1.153720in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{1.174309in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{1.165974in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{1.182600in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{1.194684in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{1.180129in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.187872in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{1.186948in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{1.185408in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{1.183054in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{1.172004in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{1.165487in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{1.184713in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.178729in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{1.172488in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{1.155767in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{1.183706in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{1.170405in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{1.190267in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.179037in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{1.182470in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{1.179956in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{1.178453in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{1.179281in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{1.185609in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{1.178161in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.176852in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.170493in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.181946in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{1.176606in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.178549in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.187392in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{1.187651in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.183584in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{1.170753in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{1.186710in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{1.173556in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.177845in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{1.179015in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{1.177294in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{1.188460in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{1.185429in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{1.163212in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.169134in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{1.186491in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.168704in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.169515in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{1.171784in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{1.183909in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.175995in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{1.185307in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{1.183583in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{1.172418in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{1.181679in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{1.190020in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{1.186563in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{1.189726in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{1.191253in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{1.188534in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.174403in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{1.176418in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.208684in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.172779in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{1.180378in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{1.196335in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{1.195985in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{1.174173in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{1.182977in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{1.181121in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{1.178734in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{1.182935in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{1.178426in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{1.189921in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{1.179003in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{1.180055in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{1.185015in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{1.184228in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{1.181129in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{1.177777in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{1.213775in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.175929in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{1.192535in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{1.174088in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{1.182533in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.177907in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{1.170610in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{1.177553in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.185922in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.186249in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{1.185123in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{1.174311in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{1.173960in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{1.180578in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{1.175401in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{1.204265in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{1.187124in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{1.161349in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{1.182705in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{1.190011in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.190698in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{1.174501in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.185672in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{1.181540in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{1.185988in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.174558in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{1.176531in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{1.196883in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{1.182360in}}%
\pgfpathlineto{\pgfqpoint{1.428893in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{1.186478in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{1.168617in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{1.180607in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.171153in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{1.178478in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{1.179846in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{1.178707in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.182949in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{1.181038in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.185386in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{1.177735in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{1.194502in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.195652in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{1.178229in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{1.179724in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{1.184647in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{1.173118in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{1.186526in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{1.189168in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.182096in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{1.189452in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{1.186499in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{1.192081in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{1.173756in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{1.169996in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{1.185228in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.186014in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{1.177307in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.174626in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.189714in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{1.174266in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{1.181324in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{1.182172in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{1.189614in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{1.174087in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{1.189389in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{1.179487in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.186950in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{1.187317in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{1.190118in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.192687in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{1.185130in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{1.187838in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{1.192602in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{1.183141in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{1.168853in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{1.168030in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.174699in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.178186in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{1.194429in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{1.188238in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{1.189190in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{1.184568in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{1.182066in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{1.171159in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.179183in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{1.194518in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.179508in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{1.179288in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{1.189959in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{1.181014in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{1.185205in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{1.186701in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{1.178349in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{1.176815in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{1.180810in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{1.181111in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{1.177075in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{1.173357in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{1.180110in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.182594in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.183551in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{1.192655in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{1.185185in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{1.189108in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{1.177280in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{1.192042in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{1.177237in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{1.184974in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{1.177557in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{1.173627in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{1.189557in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{1.180276in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{1.187562in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{1.189669in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{1.199971in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{1.190225in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{1.168255in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{1.167407in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.189338in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.175935in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{1.192774in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{1.184506in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{1.176833in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{1.178006in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{1.177133in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{1.191517in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{1.178430in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{1.183414in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.173525in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{1.183478in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{1.179047in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{1.177848in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{1.177350in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{1.191087in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{1.181004in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.171180in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{1.195513in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{1.178215in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.195546in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{1.186942in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{1.183086in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{1.174923in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{1.180965in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{1.181372in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{1.181924in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{1.190837in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{1.186782in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{1.185035in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{1.181286in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{1.188919in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.175885in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{1.185217in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{1.181977in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.179300in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{1.177181in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{1.177669in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{1.182321in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{1.178883in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.185596in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{1.180526in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.179627in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{1.186338in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{1.179431in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{1.179771in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{1.183194in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{1.183196in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{1.177557in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{1.174055in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{1.180625in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.178596in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{1.189144in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{1.176093in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{1.177614in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{1.182935in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{1.190827in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{1.181505in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{1.187959in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{1.196415in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{1.183964in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{1.179025in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{1.179205in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.181409in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{1.178908in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{1.183354in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{1.177586in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{1.183240in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{1.181726in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{1.186057in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{1.181681in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.185695in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.175965in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{1.175743in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{1.188987in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{1.182900in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{1.173840in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{1.183957in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{1.184080in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.177348in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{1.179047in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{1.181593in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{1.187242in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.186079in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{1.186135in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{1.188225in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{1.177448in}}%
\pgfpathlineto{\pgfqpoint{2.222670in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{1.189195in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.175984in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{1.179212in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.182501in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{1.182704in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{1.181421in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{1.178023in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{1.184956in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{1.178719in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{1.188718in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{1.180958in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{1.187476in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{1.175364in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{1.185602in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{1.187516in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{1.185364in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{1.181940in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{1.188875in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{1.177204in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{1.184715in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{1.180288in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{1.182538in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{1.179592in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{1.182523in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{1.183041in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.177563in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{1.176358in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{1.180222in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{1.188626in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{1.178691in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{1.181163in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{1.180894in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{1.183213in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{1.181680in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{1.175523in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{1.188209in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{1.183348in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.181607in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{1.182610in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{1.185174in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{1.187288in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{1.175188in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.184185in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{1.178995in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{1.177044in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{1.181343in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.183964in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{1.184283in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{1.179677in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.182044in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{1.178165in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{1.184477in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{1.184383in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.176570in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.179897in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{1.179736in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.182398in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.179315in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{1.182116in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{1.178091in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{1.184020in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{1.178201in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{1.178134in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{1.184315in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{1.176482in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{1.185894in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{1.184403in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{1.181272in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{1.181343in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{1.183716in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{1.186160in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{1.181343in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.182488in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{1.182427in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{1.184365in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{1.182367in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{1.180923in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{1.183498in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{1.179791in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{1.179505in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{1.178478in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{1.184760in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{1.182898in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{1.178191in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{1.178928in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.178566in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{1.182279in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{1.181779in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{1.179777in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{1.182644in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{1.184498in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{1.181292in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{1.182020in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{1.180916in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{1.178619in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{1.178863in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.184075in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{1.179713in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.181964in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{1.179368in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{1.185538in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{1.181561in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{1.180009in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{1.180407in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{1.182835in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{1.183057in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{1.179886in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.180611in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{1.183348in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{1.184311in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{1.180646in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.181864in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{1.180052in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{1.184458in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{1.181897in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{1.181379in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{1.183004in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{1.181915in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{1.179228in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{1.180675in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{1.182592in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{1.181098in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{1.181380in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{1.183219in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{1.183056in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.179392in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{1.181439in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{1.183228in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{1.180322in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{1.182930in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{1.183452in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{1.179943in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{1.182959in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{1.181429in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{1.179832in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{1.181461in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.179617in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.181108in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{1.181983in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{2.911800in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{1.181729in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{1.182743in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{1.182675in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{1.182005in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{1.182189in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{1.182161in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{1.179001in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{1.182331in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{1.181217in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{1.181896in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{1.181987in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{1.181981in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{1.181347in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{1.182033in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{1.181870in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{2.988370in}{1.183165in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{1.181352in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{1.180416in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{1.180949in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{1.181478in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{1.182016in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{1.180849in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{1.182556in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{1.181156in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{1.182622in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{1.184271in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{1.181493in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{1.182284in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{1.180757in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{3.059836in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{1.182379in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{1.182620in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{1.181993in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{1.181771in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{1.182044in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{1.181064in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{1.181565in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{1.181962in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{1.181810in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{1.181315in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{1.181985in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{1.182197in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{1.181746in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{1.182159in}}%
\pgfpathlineto{\pgfqpoint{3.154272in}{1.182075in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{3.164482in}{1.181914in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{3.172139in}{1.182075in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{1.181790in}}%
\pgfpathlineto{\pgfqpoint{3.187453in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181971in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{1.217350in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{1.183196in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.194954in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{1.187983in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{1.188731in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{1.187955in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{1.189777in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{1.177303in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{1.180142in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{1.170503in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{1.197330in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{1.177747in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{1.180065in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{1.196034in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{1.170219in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{1.191307in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{1.182223in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.171912in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{1.184257in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{1.193205in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{1.133756in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{1.201726in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.186595in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{1.176054in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{1.203037in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{1.181657in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{1.212617in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{1.186847in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{1.184209in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{1.189026in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{1.187680in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{1.180776in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{1.161769in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.188916in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{1.212294in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.178903in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.164917in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{1.205877in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{1.232671in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{1.178111in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.178404in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.174609in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{1.171623in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{1.183652in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{1.185841in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{1.191410in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{1.179446in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{1.173887in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{1.173036in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{1.202137in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{1.192792in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{1.174748in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{1.192854in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.170388in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{1.170103in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{1.170466in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{1.179760in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.184979in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{1.188653in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.189065in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{1.188823in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.167570in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.177713in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{1.202523in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{1.180376in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{1.177756in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{1.173759in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.173181in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{1.186533in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{1.170033in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{1.175039in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{1.206165in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{1.178861in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.198224in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{1.172900in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{1.177265in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{1.188423in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{1.188502in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{1.176527in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.201457in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{1.177397in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{1.180133in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{1.166312in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{1.199384in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{1.175023in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.170856in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{1.192887in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{1.183355in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{1.160368in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{1.205840in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{1.193737in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{1.176358in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.175013in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{1.190520in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.179481in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{1.205514in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{1.174860in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{1.197348in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.185686in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.191401in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.174330in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{1.188159in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.181590in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{1.188175in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.179083in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{1.174113in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{1.176514in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{1.185646in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.186005in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.184095in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{1.186799in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{1.189697in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{1.176252in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.205009in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{1.179641in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.161798in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.192193in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{1.188313in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{1.207768in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.175808in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{1.168598in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{1.188513in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{1.169259in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{1.206252in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{1.191084in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{1.193021in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{1.202002in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{1.192593in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{1.195710in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{1.192429in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.178436in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.176129in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.184860in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{1.197450in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{1.166146in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{1.188412in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.194932in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{1.181763in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{1.182868in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.193393in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{1.189663in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{1.164816in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{1.180644in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{1.173341in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{1.163964in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.185746in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{1.183968in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{1.189876in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{1.194384in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.182016in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{1.179617in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{1.162024in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.179777in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{1.200914in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.183850in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.182368in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{1.171616in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{1.181379in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{1.178437in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{1.185294in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{1.184404in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{1.164265in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{1.177112in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{1.170937in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{1.182648in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{1.168922in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{1.178758in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{1.176219in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{1.176921in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.172125in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.178577in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{1.178344in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.190353in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{1.193975in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{1.188271in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{1.171869in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{1.177422in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{1.185579in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{1.185228in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.185235in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{1.180527in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{1.183081in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{1.182431in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.178490in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.186976in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{1.177560in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.172977in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.171865in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{1.181173in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{1.186184in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{1.186081in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{1.186732in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{1.185112in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.181123in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.191833in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{1.177609in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{1.184106in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{1.184881in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{1.180960in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{1.170795in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.189936in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.185893in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{1.196916in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.177417in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{1.177455in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.188654in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{1.172174in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{1.181371in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.180744in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.187163in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{1.177536in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{1.187769in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{1.178374in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{1.177710in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.180828in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.175772in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{1.188722in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{1.180838in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{1.186653in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{1.179748in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{1.185678in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{1.177620in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{1.181600in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{1.189195in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{1.684127in}{1.189727in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{1.188311in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{1.178079in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.184842in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.184758in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{1.177689in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{1.179916in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{1.182171in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{1.186325in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{1.180966in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{1.186560in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{1.172627in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{1.169558in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{1.182219in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{1.181609in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{1.187406in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{1.177243in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{1.185640in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{1.190808in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{1.186343in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{1.176072in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{1.776011in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{1.172632in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{1.186728in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{1.194855in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{1.177993in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{1.176105in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{1.176013in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.178084in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{1.180612in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{1.177297in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{1.172899in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{1.185712in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{1.189537in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{1.187532in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.847476in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{1.171843in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{1.177446in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{1.180123in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{1.181674in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{1.183307in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.179821in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{1.176581in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{1.187744in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{1.172562in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.182785in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{1.181340in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{1.192543in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{1.181255in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.182777in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{1.182303in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{1.180201in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{1.183297in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{1.178284in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{1.177422in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.181398in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{1.186052in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{1.182412in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{1.185402in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{1.180553in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{1.176626in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{1.181259in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{1.189779in}}%
\pgfpathlineto{\pgfqpoint{2.000616in}{1.189962in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.180790in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{1.184264in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.182816in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{1.175124in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{1.179100in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{1.176166in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.176340in}}%
\pgfpathlineto{\pgfqpoint{2.036349in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{1.176658in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{1.169438in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{1.184744in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.185997in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{1.181137in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{1.186204in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{1.180096in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{1.180382in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{1.180465in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.183589in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{1.187059in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{1.180645in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{1.180932in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{1.182012in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{1.183398in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.174925in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{1.190410in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{1.184378in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{1.175251in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.182140in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{1.184235in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{1.180349in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{1.183821in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{1.167399in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{1.186057in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{1.178296in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.180998in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{1.176991in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{1.186361in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{1.177062in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{1.176274in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{1.176267in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.182936in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{1.180949in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{1.175049in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{1.177766in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{1.180716in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{1.174174in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{1.183558in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.178488in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{1.189966in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{1.179311in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{1.179617in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{1.191218in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{1.186824in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{1.182528in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{1.178734in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{1.187399in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{1.184184in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{2.263507in}{1.178375in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{1.183394in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{1.178777in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{1.189528in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{1.184773in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{1.180530in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{1.179629in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{1.177587in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{1.180995in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{1.183306in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{1.181763in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{1.181436in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.184136in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{1.180100in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{1.184471in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{1.181216in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{1.182204in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{1.180710in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.176847in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{1.176760in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{1.183510in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{1.177947in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{1.176459in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{1.186190in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{1.175033in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{1.177556in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{1.178921in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{1.179247in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{1.183289in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{1.181626in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{1.185286in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.174258in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{1.179644in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{1.177362in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{1.182122in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{1.180193in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.181464in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{1.180707in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{1.184360in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{1.172787in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{1.185628in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{1.179978in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{1.182714in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.181664in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.181381in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.177005in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{1.182085in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.184569in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{1.177582in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{1.179390in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{1.186491in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{1.176617in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{1.183774in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{1.182476in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{1.178861in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{1.179315in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{1.182231in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{1.188164in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{1.175129in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{1.186955in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{2.518741in}{1.185769in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{1.184828in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{1.175292in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{1.183414in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{1.179294in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{1.183463in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{1.173862in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{1.180624in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{1.179046in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{1.184223in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{1.182333in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{1.183290in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{1.180401in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{1.183020in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{1.182193in}}%
\pgfpathlineto{\pgfqpoint{2.587654in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{1.179179in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.180757in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{1.181121in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{2.605520in}{1.180885in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{1.179153in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{1.185945in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{1.185510in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{1.180161in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{1.185871in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{1.179673in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{1.178283in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{1.179235in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{1.177445in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{1.181922in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{1.180923in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.181129in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{1.177808in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{1.180414in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{1.180264in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{1.182762in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{1.179525in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{1.183556in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{1.183247in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{1.182408in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{1.183947in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.182241in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{1.183330in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{1.183903in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{1.180510in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{1.188515in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{1.183795in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{1.185257in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{1.182689in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{1.183596in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{1.179939in}}%
\pgfpathlineto{\pgfqpoint{2.730585in}{1.184042in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{1.180892in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{1.185459in}}%
\pgfpathlineto{\pgfqpoint{2.745899in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{1.179661in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.185469in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{1.180864in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{1.181367in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{1.186512in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{1.177997in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{1.181006in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{1.178653in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{1.181629in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{1.180366in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{1.180141in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{1.182267in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{1.182034in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{1.180883in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.182632in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{1.182076in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{1.179747in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{1.185215in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{2.865858in}{1.183008in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{1.181461in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{1.185601in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{1.179894in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.182112in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{1.180461in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{1.182471in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.181378in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{1.181576in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{2.916905in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{1.182451in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{1.182122in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{1.180885in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{1.180651in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{1.183107in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{1.182379in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{1.181351in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{1.181659in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{1.183065in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{1.180986in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{1.180746in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{1.184058in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{1.183655in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{2.973056in}{1.180941in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{1.181529in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{1.181082in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{1.181349in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.182526in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{1.180530in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{1.181669in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{1.181835in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{1.180682in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{1.181353in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{1.181897in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{3.024103in}{1.182685in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{1.181225in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{1.182053in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{1.183747in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{1.181720in}}%
\pgfpathlineto{\pgfqpoint{3.052179in}{1.182749in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{1.181536in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{1.181304in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{1.181623in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{1.180381in}}%
\pgfpathlineto{\pgfqpoint{3.070045in}{1.181360in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.181783in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{1.181315in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{1.181914in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{1.180925in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{1.182043in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{1.181084in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{1.181586in}}%
\pgfpathlineto{\pgfqpoint{3.113435in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{1.182007in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{1.181047in}}%
\pgfpathlineto{\pgfqpoint{3.149168in}{1.181822in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{1.181555in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545913in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673402in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{0.675954in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{0.678506in}{1.183260in}}%
\pgfpathlineto{\pgfqpoint{0.681059in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.189836in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{1.190654in}}%
\pgfpathlineto{\pgfqpoint{0.688716in}{1.188730in}}%
\pgfpathlineto{\pgfqpoint{0.691268in}{1.156726in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{1.183141in}}%
\pgfpathlineto{\pgfqpoint{0.696373in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{1.180718in}}%
\pgfpathlineto{\pgfqpoint{0.701477in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{0.704030in}{1.177015in}}%
\pgfpathlineto{\pgfqpoint{0.706582in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{0.709135in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.711687in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{1.212725in}}%
\pgfpathlineto{\pgfqpoint{0.716792in}{1.160328in}}%
\pgfpathlineto{\pgfqpoint{0.719344in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{0.721896in}{1.216100in}}%
\pgfpathlineto{\pgfqpoint{0.727001in}{1.189266in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{1.187246in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{0.734658in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{0.739763in}{1.169003in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{1.174518in}}%
\pgfpathlineto{\pgfqpoint{0.744867in}{1.191969in}}%
\pgfpathlineto{\pgfqpoint{0.747420in}{1.199456in}}%
\pgfpathlineto{\pgfqpoint{0.749972in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{0.755077in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{0.757629in}{1.187745in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{1.186237in}}%
\pgfpathlineto{\pgfqpoint{0.762734in}{1.175068in}}%
\pgfpathlineto{\pgfqpoint{0.765286in}{1.177195in}}%
\pgfpathlineto{\pgfqpoint{0.767838in}{1.189137in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{1.179731in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{1.191618in}}%
\pgfpathlineto{\pgfqpoint{0.778048in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{1.178683in}}%
\pgfpathlineto{\pgfqpoint{0.783152in}{1.186965in}}%
\pgfpathlineto{\pgfqpoint{0.785705in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{0.788257in}{1.184943in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{1.179662in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{0.795914in}{1.208381in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{1.180230in}}%
\pgfpathlineto{\pgfqpoint{0.803571in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{1.190677in}}%
\pgfpathlineto{\pgfqpoint{0.808676in}{1.182559in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{0.813780in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{0.816333in}{1.218845in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{1.173965in}}%
\pgfpathlineto{\pgfqpoint{0.821437in}{1.192075in}}%
\pgfpathlineto{\pgfqpoint{0.823990in}{1.188955in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.182512in}}%
\pgfpathlineto{\pgfqpoint{0.829094in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{1.196662in}}%
\pgfpathlineto{\pgfqpoint{0.834199in}{1.185961in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.182412in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{1.204710in}}%
\pgfpathlineto{\pgfqpoint{0.844408in}{1.176796in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{1.196113in}}%
\pgfpathlineto{\pgfqpoint{0.849513in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{1.164876in}}%
\pgfpathlineto{\pgfqpoint{0.854618in}{1.186734in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{1.193293in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{1.194407in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{1.193489in}}%
\pgfpathlineto{\pgfqpoint{0.864827in}{1.168276in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{1.169516in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{1.160711in}}%
\pgfpathlineto{\pgfqpoint{0.877589in}{1.180213in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{1.186692in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{0.892903in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{0.900560in}{1.191651in}}%
\pgfpathlineto{\pgfqpoint{0.903112in}{1.169150in}}%
\pgfpathlineto{\pgfqpoint{0.905664in}{1.173896in}}%
\pgfpathlineto{\pgfqpoint{0.908217in}{1.195077in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.180671in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{1.184067in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{0.920978in}{1.176619in}}%
\pgfpathlineto{\pgfqpoint{0.923531in}{1.188290in}}%
\pgfpathlineto{\pgfqpoint{0.926083in}{1.173241in}}%
\pgfpathlineto{\pgfqpoint{0.928635in}{1.174610in}}%
\pgfpathlineto{\pgfqpoint{0.931188in}{1.183620in}}%
\pgfpathlineto{\pgfqpoint{0.933740in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.193712in}}%
\pgfpathlineto{\pgfqpoint{0.941397in}{1.170004in}}%
\pgfpathlineto{\pgfqpoint{0.943949in}{1.180867in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{1.185413in}}%
\pgfpathlineto{\pgfqpoint{0.949054in}{1.160864in}}%
\pgfpathlineto{\pgfqpoint{0.951606in}{1.182811in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{1.179302in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.188423in}}%
\pgfpathlineto{\pgfqpoint{0.961816in}{1.216818in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{0.966920in}{1.187915in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{1.203362in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{1.174042in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{1.175804in}}%
\pgfpathlineto{\pgfqpoint{0.979682in}{1.189075in}}%
\pgfpathlineto{\pgfqpoint{0.982234in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{0.984787in}{1.188716in}}%
\pgfpathlineto{\pgfqpoint{0.987339in}{1.189925in}}%
\pgfpathlineto{\pgfqpoint{0.989891in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{0.992444in}{1.178600in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{1.182607in}}%
\pgfpathlineto{\pgfqpoint{0.997548in}{1.200039in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{1.002653in}{1.181701in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{1.205367in}}%
\pgfpathlineto{\pgfqpoint{1.007758in}{1.199510in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{1.199348in}}%
\pgfpathlineto{\pgfqpoint{1.012862in}{1.194489in}}%
\pgfpathlineto{\pgfqpoint{1.015415in}{1.187031in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{1.170655in}}%
\pgfpathlineto{\pgfqpoint{1.023072in}{1.168402in}}%
\pgfpathlineto{\pgfqpoint{1.025624in}{1.175379in}}%
\pgfpathlineto{\pgfqpoint{1.028176in}{1.172887in}}%
\pgfpathlineto{\pgfqpoint{1.030729in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.183535in}}%
\pgfpathlineto{\pgfqpoint{1.035833in}{1.183859in}}%
\pgfpathlineto{\pgfqpoint{1.038386in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.040938in}{1.189014in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{1.046043in}{1.185093in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{1.051148in}{1.172383in}}%
\pgfpathlineto{\pgfqpoint{1.053700in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{1.175520in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{1.190358in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.066462in}{1.182134in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{1.071566in}{1.171333in}}%
\pgfpathlineto{\pgfqpoint{1.074119in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.172194in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{1.084328in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{1.086880in}{1.169922in}}%
\pgfpathlineto{\pgfqpoint{1.089433in}{1.215739in}}%
\pgfpathlineto{\pgfqpoint{1.091985in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.185743in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{1.190344in}}%
\pgfpathlineto{\pgfqpoint{1.099642in}{1.181027in}}%
\pgfpathlineto{\pgfqpoint{1.102194in}{1.177953in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{1.174260in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{1.168309in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{1.188345in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.192467in}}%
\pgfpathlineto{\pgfqpoint{1.114956in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{1.175038in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{1.122613in}{1.179857in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{1.198310in}}%
\pgfpathlineto{\pgfqpoint{1.127718in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.198934in}}%
\pgfpathlineto{\pgfqpoint{1.135375in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{1.177721in}}%
\pgfpathlineto{\pgfqpoint{1.148136in}{1.204938in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.157229in}}%
\pgfpathlineto{\pgfqpoint{1.153241in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{1.162103in}}%
\pgfpathlineto{\pgfqpoint{1.158346in}{1.182713in}}%
\pgfpathlineto{\pgfqpoint{1.160898in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{1.166003in}{1.183889in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{1.191842in}}%
\pgfpathlineto{\pgfqpoint{1.173660in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{1.172950in}}%
\pgfpathlineto{\pgfqpoint{1.178764in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{1.181317in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{1.183869in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{1.171758in}}%
\pgfpathlineto{\pgfqpoint{1.191526in}{1.182469in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{1.196631in}{1.199876in}}%
\pgfpathlineto{\pgfqpoint{1.199183in}{1.180814in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.191557in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.188388in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{1.186329in}}%
\pgfpathlineto{\pgfqpoint{1.214497in}{1.185306in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{1.222154in}{1.195431in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{1.193792in}}%
\pgfpathlineto{\pgfqpoint{1.227259in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{1.229811in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{1.232363in}{1.191798in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.177132in}}%
\pgfpathlineto{\pgfqpoint{1.242573in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{1.245125in}{1.183973in}}%
\pgfpathlineto{\pgfqpoint{1.247677in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{1.187095in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.197995in}}%
\pgfpathlineto{\pgfqpoint{1.255334in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{1.180467in}}%
\pgfpathlineto{\pgfqpoint{1.260439in}{1.179145in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{1.199331in}}%
\pgfpathlineto{\pgfqpoint{1.265544in}{1.189891in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{1.177798in}}%
\pgfpathlineto{\pgfqpoint{1.270648in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{1.273201in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{1.278305in}{1.179389in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{1.283410in}{1.181890in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{1.288515in}{1.185783in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{1.184539in}}%
\pgfpathlineto{\pgfqpoint{1.293619in}{1.195587in}}%
\pgfpathlineto{\pgfqpoint{1.296172in}{1.178311in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{1.186333in}}%
\pgfpathlineto{\pgfqpoint{1.301276in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{1.188932in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{1.184367in}}%
\pgfpathlineto{\pgfqpoint{1.308933in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{1.311486in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{1.182633in}}%
\pgfpathlineto{\pgfqpoint{1.316590in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{1.179349in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.181172in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{1.171427in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.180288in}}%
\pgfpathlineto{\pgfqpoint{1.331904in}{1.172919in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{1.337009in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{1.339561in}{1.180138in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{1.175879in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{1.186601in}}%
\pgfpathlineto{\pgfqpoint{1.347218in}{1.183688in}}%
\pgfpathlineto{\pgfqpoint{1.349771in}{1.178698in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{1.182473in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{1.365085in}{1.177158in}}%
\pgfpathlineto{\pgfqpoint{1.367637in}{1.194881in}}%
\pgfpathlineto{\pgfqpoint{1.370189in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.372742in}{1.197304in}}%
\pgfpathlineto{\pgfqpoint{1.375294in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.185112in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{1.390608in}{1.191117in}}%
\pgfpathlineto{\pgfqpoint{1.393161in}{1.178475in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.176747in}}%
\pgfpathlineto{\pgfqpoint{1.398265in}{1.181088in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{1.197967in}}%
\pgfpathlineto{\pgfqpoint{1.403370in}{1.188244in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.173693in}}%
\pgfpathlineto{\pgfqpoint{1.408475in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{1.187437in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{1.416132in}{1.208225in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{1.190153in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{1.423789in}{1.192120in}}%
\pgfpathlineto{\pgfqpoint{1.426341in}{1.170446in}}%
\pgfpathlineto{\pgfqpoint{1.431446in}{1.197126in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{1.436550in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.184996in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.449312in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{1.173937in}}%
\pgfpathlineto{\pgfqpoint{1.454417in}{1.185873in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{1.187653in}}%
\pgfpathlineto{\pgfqpoint{1.459521in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{1.464626in}{1.174753in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{1.188943in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.187490in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{1.184768in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{1.169923in}}%
\pgfpathlineto{\pgfqpoint{1.487597in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{1.490149in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{1.495254in}{1.182850in}}%
\pgfpathlineto{\pgfqpoint{1.497806in}{1.196081in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{1.508016in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{1.186088in}}%
\pgfpathlineto{\pgfqpoint{1.515673in}{1.187066in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{1.182324in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.187178in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{1.178692in}}%
\pgfpathlineto{\pgfqpoint{1.525882in}{1.194411in}}%
\pgfpathlineto{\pgfqpoint{1.528434in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{1.186260in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{1.538644in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{1.165875in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{1.551405in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.201256in}}%
\pgfpathlineto{\pgfqpoint{1.556510in}{1.181399in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{1.186697in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{1.564167in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{1.566719in}{1.173515in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.179528in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.177253in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{1.579481in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{1.587138in}{1.179252in}}%
\pgfpathlineto{\pgfqpoint{1.589690in}{1.189968in}}%
\pgfpathlineto{\pgfqpoint{1.592243in}{1.178175in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{1.189369in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{1.172196in}}%
\pgfpathlineto{\pgfqpoint{1.599900in}{1.178543in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{1.607557in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{1.610109in}{1.183526in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{1.181806in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.168467in}}%
\pgfpathlineto{\pgfqpoint{1.635632in}{1.177146in}}%
\pgfpathlineto{\pgfqpoint{1.638185in}{1.191299in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.172462in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{1.186870in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{1.650946in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.175308in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{1.191637in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{1.173512in}}%
\pgfpathlineto{\pgfqpoint{1.673917in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.676470in}{1.179387in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{1.177305in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{1.189670in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{1.184621in}}%
\pgfpathlineto{\pgfqpoint{1.689231in}{1.185262in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{1.175775in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{1.696888in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{1.701993in}{1.184326in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.707098in}{1.186790in}}%
\pgfpathlineto{\pgfqpoint{1.709650in}{1.184455in}}%
\pgfpathlineto{\pgfqpoint{1.712203in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{1.717307in}{1.172602in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{1.178632in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{1.187244in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{1.178461in}}%
\pgfpathlineto{\pgfqpoint{1.730069in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{1.168462in}}%
\pgfpathlineto{\pgfqpoint{1.737726in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{1.740278in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{1.183034in}}%
\pgfpathlineto{\pgfqpoint{1.745383in}{1.188141in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.181457in}}%
\pgfpathlineto{\pgfqpoint{1.750488in}{1.176732in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.185036in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{1.186787in}}%
\pgfpathlineto{\pgfqpoint{1.760697in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.765802in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{1.179475in}}%
\pgfpathlineto{\pgfqpoint{1.773459in}{1.188999in}}%
\pgfpathlineto{\pgfqpoint{1.778563in}{1.174084in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{1.783668in}{1.172655in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{1.788773in}{1.163342in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{1.177807in}}%
\pgfpathlineto{\pgfqpoint{1.793877in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{1.796430in}{1.180261in}}%
\pgfpathlineto{\pgfqpoint{1.798982in}{1.188349in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{1.184910in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{1.178760in}}%
\pgfpathlineto{\pgfqpoint{1.806639in}{1.177946in}}%
\pgfpathlineto{\pgfqpoint{1.809191in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{1.811744in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{1.814296in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{1.816848in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{1.821953in}{1.184337in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{1.827058in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{1.829610in}{1.187747in}}%
\pgfpathlineto{\pgfqpoint{1.832162in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{1.837267in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{1.839819in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{1.842372in}{1.183868in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{1.191129in}}%
\pgfpathlineto{\pgfqpoint{1.850029in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{1.852581in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{1.855133in}{1.181381in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{1.177938in}}%
\pgfpathlineto{\pgfqpoint{1.860238in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{1.178122in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.187023in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{1.173828in}}%
\pgfpathlineto{\pgfqpoint{1.870447in}{1.192679in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.175154in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{1.190317in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{1.182595in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{1.187618in}}%
\pgfpathlineto{\pgfqpoint{1.883209in}{1.171399in}}%
\pgfpathlineto{\pgfqpoint{1.885761in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{1.888314in}{1.189253in}}%
\pgfpathlineto{\pgfqpoint{1.890866in}{1.184427in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{1.180589in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.187783in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{1.170650in}}%
\pgfpathlineto{\pgfqpoint{1.901075in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.186439in}}%
\pgfpathlineto{\pgfqpoint{1.906180in}{1.178195in}}%
\pgfpathlineto{\pgfqpoint{1.908732in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{1.911285in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.913837in}{1.186873in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{1.187580in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.187505in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{1.924046in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{1.177474in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{1.182086in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{1.178331in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{1.186534in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{1.187526in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{1.187295in}}%
\pgfpathlineto{\pgfqpoint{1.941913in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{1.184537in}}%
\pgfpathlineto{\pgfqpoint{1.947017in}{1.175809in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{1.187016in}}%
\pgfpathlineto{\pgfqpoint{1.952122in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{1.954674in}{1.178805in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{1.959779in}{1.178227in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{1.173905in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{1.180782in}}%
\pgfpathlineto{\pgfqpoint{1.967436in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{1.187633in}}%
\pgfpathlineto{\pgfqpoint{1.972541in}{1.187128in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{1.977645in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{1.980198in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{1.982750in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{1.184295in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{1.179278in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.177974in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{1.177702in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{1.171413in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{2.003169in}{1.176849in}}%
\pgfpathlineto{\pgfqpoint{2.005721in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.188602in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.194815in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{1.183975in}}%
\pgfpathlineto{\pgfqpoint{2.021035in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.186375in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{1.184546in}}%
\pgfpathlineto{\pgfqpoint{2.028692in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{2.031244in}{1.170935in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.180814in}}%
\pgfpathlineto{\pgfqpoint{2.038902in}{1.185277in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{1.184505in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{1.175207in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{2.049111in}{1.180574in}}%
\pgfpathlineto{\pgfqpoint{2.051663in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{2.056768in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{1.195239in}}%
\pgfpathlineto{\pgfqpoint{2.064425in}{1.179434in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{1.183321in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{1.178223in}}%
\pgfpathlineto{\pgfqpoint{2.077187in}{1.179851in}}%
\pgfpathlineto{\pgfqpoint{2.079739in}{1.186072in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{2.084844in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{2.089948in}{1.166844in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{1.183425in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{1.175022in}}%
\pgfpathlineto{\pgfqpoint{2.097605in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{2.100158in}{1.175541in}}%
\pgfpathlineto{\pgfqpoint{2.102710in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{2.105262in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{2.107815in}{1.184701in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{1.194139in}}%
\pgfpathlineto{\pgfqpoint{2.115472in}{1.185066in}}%
\pgfpathlineto{\pgfqpoint{2.118024in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{2.120576in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.172314in}}%
\pgfpathlineto{\pgfqpoint{2.125681in}{1.178903in}}%
\pgfpathlineto{\pgfqpoint{2.128233in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{1.176606in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{1.181404in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{2.140995in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{2.143547in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{2.146100in}{1.182907in}}%
\pgfpathlineto{\pgfqpoint{2.148652in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{1.184422in}}%
\pgfpathlineto{\pgfqpoint{2.153757in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{2.161414in}{1.189364in}}%
\pgfpathlineto{\pgfqpoint{2.163966in}{1.189251in}}%
\pgfpathlineto{\pgfqpoint{2.166518in}{1.177932in}}%
\pgfpathlineto{\pgfqpoint{2.169071in}{1.188219in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{2.174175in}{1.181362in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{1.189221in}}%
\pgfpathlineto{\pgfqpoint{2.179280in}{1.175727in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{1.180961in}}%
\pgfpathlineto{\pgfqpoint{2.184385in}{1.183490in}}%
\pgfpathlineto{\pgfqpoint{2.186937in}{1.189868in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{1.178686in}}%
\pgfpathlineto{\pgfqpoint{2.192042in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{2.197146in}{1.190587in}}%
\pgfpathlineto{\pgfqpoint{2.199699in}{1.182673in}}%
\pgfpathlineto{\pgfqpoint{2.202251in}{1.189772in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{1.183324in}}%
\pgfpathlineto{\pgfqpoint{2.209908in}{1.185838in}}%
\pgfpathlineto{\pgfqpoint{2.212460in}{1.186762in}}%
\pgfpathlineto{\pgfqpoint{2.215013in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{1.189878in}}%
\pgfpathlineto{\pgfqpoint{2.222670in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{1.171598in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.177916in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{1.187361in}}%
\pgfpathlineto{\pgfqpoint{2.232879in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.183121in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{1.178660in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{1.172228in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{2.248193in}{1.181091in}}%
\pgfpathlineto{\pgfqpoint{2.250745in}{1.180182in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{2.255850in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{2.258402in}{1.182948in}}%
\pgfpathlineto{\pgfqpoint{2.260955in}{1.180866in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{1.187118in}}%
\pgfpathlineto{\pgfqpoint{2.268612in}{1.182291in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{1.180654in}}%
\pgfpathlineto{\pgfqpoint{2.273716in}{1.180287in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{1.181495in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{1.185305in}}%
\pgfpathlineto{\pgfqpoint{2.281373in}{1.185686in}}%
\pgfpathlineto{\pgfqpoint{2.283926in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{2.289030in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{2.291583in}{1.181182in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{1.184589in}}%
\pgfpathlineto{\pgfqpoint{2.299240in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{2.301792in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{2.304344in}{1.185873in}}%
\pgfpathlineto{\pgfqpoint{2.306897in}{1.181953in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{1.176015in}}%
\pgfpathlineto{\pgfqpoint{2.314554in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{2.317106in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{1.173922in}}%
\pgfpathlineto{\pgfqpoint{2.322211in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{2.324763in}{1.186015in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{2.329868in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{2.332420in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{2.337525in}{1.184458in}}%
\pgfpathlineto{\pgfqpoint{2.340077in}{1.194801in}}%
\pgfpathlineto{\pgfqpoint{2.342629in}{1.177457in}}%
\pgfpathlineto{\pgfqpoint{2.345182in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.181247in}}%
\pgfpathlineto{\pgfqpoint{2.350286in}{1.188206in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{1.182772in}}%
\pgfpathlineto{\pgfqpoint{2.355391in}{1.181999in}}%
\pgfpathlineto{\pgfqpoint{2.357943in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.182611in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{1.185729in}}%
\pgfpathlineto{\pgfqpoint{2.365600in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{1.178675in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{1.193256in}}%
\pgfpathlineto{\pgfqpoint{2.375810in}{1.181279in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{2.380915in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{1.178605in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.188347in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{1.180436in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{2.406438in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{2.408990in}{1.187836in}}%
\pgfpathlineto{\pgfqpoint{2.411543in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.175448in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{1.183180in}}%
\pgfpathlineto{\pgfqpoint{2.421752in}{1.181057in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{1.178536in}}%
\pgfpathlineto{\pgfqpoint{2.429409in}{1.184372in}}%
\pgfpathlineto{\pgfqpoint{2.431961in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{1.179805in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{1.187519in}}%
\pgfpathlineto{\pgfqpoint{2.439618in}{1.183207in}}%
\pgfpathlineto{\pgfqpoint{2.442171in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{1.181625in}}%
\pgfpathlineto{\pgfqpoint{2.452380in}{1.182664in}}%
\pgfpathlineto{\pgfqpoint{2.454932in}{1.182036in}}%
\pgfpathlineto{\pgfqpoint{2.457485in}{1.182532in}}%
\pgfpathlineto{\pgfqpoint{2.460037in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{2.462589in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.186199in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{1.181242in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.184482in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.176426in}}%
\pgfpathlineto{\pgfqpoint{2.477903in}{1.176584in}}%
\pgfpathlineto{\pgfqpoint{2.480456in}{1.185846in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{2.485560in}{1.180979in}}%
\pgfpathlineto{\pgfqpoint{2.488113in}{1.183739in}}%
\pgfpathlineto{\pgfqpoint{2.490665in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.181396in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{1.181495in}}%
\pgfpathlineto{\pgfqpoint{2.498322in}{1.179478in}}%
\pgfpathlineto{\pgfqpoint{2.500874in}{1.180081in}}%
\pgfpathlineto{\pgfqpoint{2.503427in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{1.185895in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{2.511084in}{1.181106in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{1.183773in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{2.521293in}{1.181992in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{1.185368in}}%
\pgfpathlineto{\pgfqpoint{2.526398in}{1.186319in}}%
\pgfpathlineto{\pgfqpoint{2.528950in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{1.191291in}}%
\pgfpathlineto{\pgfqpoint{2.534055in}{1.185679in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.181202in}}%
\pgfpathlineto{\pgfqpoint{2.539159in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{1.180654in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{2.546816in}{1.179476in}}%
\pgfpathlineto{\pgfqpoint{2.549369in}{1.187083in}}%
\pgfpathlineto{\pgfqpoint{2.551921in}{1.185271in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.177314in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{2.559578in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{2.562130in}{1.180015in}}%
\pgfpathlineto{\pgfqpoint{2.564683in}{1.183677in}}%
\pgfpathlineto{\pgfqpoint{2.567235in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{2.569787in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{2.572340in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{1.182312in}}%
\pgfpathlineto{\pgfqpoint{2.577444in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{1.186882in}}%
\pgfpathlineto{\pgfqpoint{2.582549in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{2.585101in}{1.180563in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{1.180961in}}%
\pgfpathlineto{\pgfqpoint{2.592758in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{2.600415in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{2.602968in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{2.608072in}{1.185909in}}%
\pgfpathlineto{\pgfqpoint{2.610625in}{1.182893in}}%
\pgfpathlineto{\pgfqpoint{2.613177in}{1.178995in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{2.620834in}{1.180786in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{1.180852in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{1.182665in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{2.636148in}{1.182854in}}%
\pgfpathlineto{\pgfqpoint{2.638700in}{1.182970in}}%
\pgfpathlineto{\pgfqpoint{2.641253in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{1.184608in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{2.656567in}{1.183595in}}%
\pgfpathlineto{\pgfqpoint{2.659119in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{2.666776in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{2.671881in}{1.183598in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.676985in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{1.179411in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{1.181275in}}%
\pgfpathlineto{\pgfqpoint{2.684642in}{1.180591in}}%
\pgfpathlineto{\pgfqpoint{2.687195in}{1.182135in}}%
\pgfpathlineto{\pgfqpoint{2.692299in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{1.181857in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{1.181719in}}%
\pgfpathlineto{\pgfqpoint{2.699956in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{1.179718in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{1.183084in}}%
\pgfpathlineto{\pgfqpoint{2.707614in}{1.182275in}}%
\pgfpathlineto{\pgfqpoint{2.710166in}{1.183971in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{1.187224in}}%
\pgfpathlineto{\pgfqpoint{2.715271in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{2.720375in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{2.722928in}{1.181765in}}%
\pgfpathlineto{\pgfqpoint{2.725480in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{1.183361in}}%
\pgfpathlineto{\pgfqpoint{2.733137in}{1.181740in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{1.181393in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{2.740794in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{2.743346in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{2.748451in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.182892in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{1.184541in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{1.185031in}}%
\pgfpathlineto{\pgfqpoint{2.758660in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{2.763765in}{1.179506in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{1.183200in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{1.178619in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{1.181433in}}%
\pgfpathlineto{\pgfqpoint{2.773974in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{2.779079in}{1.179039in}}%
\pgfpathlineto{\pgfqpoint{2.781631in}{1.182266in}}%
\pgfpathlineto{\pgfqpoint{2.784184in}{1.181483in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{1.186475in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{2.794393in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{2.796945in}{1.183794in}}%
\pgfpathlineto{\pgfqpoint{2.799498in}{1.182458in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{2.804602in}{1.179775in}}%
\pgfpathlineto{\pgfqpoint{2.807155in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.180662in}}%
\pgfpathlineto{\pgfqpoint{2.812259in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{2.814812in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{2.819916in}{1.182179in}}%
\pgfpathlineto{\pgfqpoint{2.822469in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{2.825021in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{1.180586in}}%
\pgfpathlineto{\pgfqpoint{2.830126in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{1.183725in}}%
\pgfpathlineto{\pgfqpoint{2.835230in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{1.183007in}}%
\pgfpathlineto{\pgfqpoint{2.840335in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{2.845440in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.847992in}{1.182019in}}%
\pgfpathlineto{\pgfqpoint{2.853097in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{2.855649in}{1.177737in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{1.183903in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{1.179227in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{1.183845in}}%
\pgfpathlineto{\pgfqpoint{2.873515in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{2.876068in}{1.184013in}}%
\pgfpathlineto{\pgfqpoint{2.878620in}{1.179813in}}%
\pgfpathlineto{\pgfqpoint{2.881172in}{1.182180in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{2.886277in}{1.181933in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{1.179875in}}%
\pgfpathlineto{\pgfqpoint{2.893934in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{2.896486in}{1.181237in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.183875in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.181193in}}%
\pgfpathlineto{\pgfqpoint{2.904143in}{1.181783in}}%
\pgfpathlineto{\pgfqpoint{2.906696in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{1.179727in}}%
\pgfpathlineto{\pgfqpoint{2.919457in}{1.183541in}}%
\pgfpathlineto{\pgfqpoint{2.922010in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{1.183791in}}%
\pgfpathlineto{\pgfqpoint{2.929667in}{1.180908in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{1.180574in}}%
\pgfpathlineto{\pgfqpoint{2.937324in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{2.939876in}{1.183106in}}%
\pgfpathlineto{\pgfqpoint{2.942428in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{1.179882in}}%
\pgfpathlineto{\pgfqpoint{2.947533in}{1.183045in}}%
\pgfpathlineto{\pgfqpoint{2.950085in}{1.180783in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{2.955190in}{1.180484in}}%
\pgfpathlineto{\pgfqpoint{2.957742in}{1.183049in}}%
\pgfpathlineto{\pgfqpoint{2.960295in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{1.181494in}}%
\pgfpathlineto{\pgfqpoint{2.965399in}{1.182750in}}%
\pgfpathlineto{\pgfqpoint{2.967952in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{2.970504in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{2.975609in}{1.180807in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{1.181065in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{1.182456in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{2.990923in}{1.182490in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{1.181153in}}%
\pgfpathlineto{\pgfqpoint{2.996027in}{1.182304in}}%
\pgfpathlineto{\pgfqpoint{2.998580in}{1.180722in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{1.179898in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{3.011341in}{1.181057in}}%
\pgfpathlineto{\pgfqpoint{3.013894in}{1.181309in}}%
\pgfpathlineto{\pgfqpoint{3.016446in}{1.183823in}}%
\pgfpathlineto{\pgfqpoint{3.018998in}{1.180742in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{1.181992in}}%
\pgfpathlineto{\pgfqpoint{3.026655in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{3.031760in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{3.036865in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{3.039417in}{1.180857in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{3.044522in}{1.181056in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{1.180764in}}%
\pgfpathlineto{\pgfqpoint{3.054731in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{3.057284in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{1.181002in}}%
\pgfpathlineto{\pgfqpoint{3.064941in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{1.182334in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{3.075150in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{1.181000in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{1.180638in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{1.181566in}}%
\pgfpathlineto{\pgfqpoint{3.090464in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{1.182489in}}%
\pgfpathlineto{\pgfqpoint{3.098121in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{3.103226in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{1.182000in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{1.181602in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{1.181672in}}%
\pgfpathlineto{\pgfqpoint{3.121092in}{1.182311in}}%
\pgfpathlineto{\pgfqpoint{3.123644in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{3.126197in}{1.181630in}}%
\pgfpathlineto{\pgfqpoint{3.131301in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{1.182081in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{1.182304in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.182113in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{1.181942in}}%
\pgfpathlineto{\pgfqpoint{3.215528in}{1.181848in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181851in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{1.181851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545913in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.545913in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545913in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{3.350675in}{0.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545913in,y=1.675125in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Setup A: single scene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501974in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.584613in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.500479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761696in,y=1.459160in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501974in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{2.584613in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.357278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761696in,y=1.315959in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive log}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209325in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{7.014087in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{7.014087in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{4.209325in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{4.209325in}{0.456000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336815in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336815in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847282in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847282in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847282in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357749in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357749in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.357749in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868216in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868216in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.868216in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378683in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378683in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.378683in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889151in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{6.889151in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889151in}{0.456000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.889151in,y=0.407389in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.611706in,y=0.211139in,,top]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209325in}{0.547710in}}%
\pgfpathlineto{\pgfqpoint{7.014087in}{0.547710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.547710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896358in, y=0.496946in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209325in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{7.014087in}{0.876978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.876978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896358in, y=0.826214in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209325in}{1.206246in}}%
\pgfpathlineto{\pgfqpoint{7.014087in}{1.206246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.206246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964187in, y=1.155482in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209325in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{7.014087in}{1.535513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.535513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.964187in, y=1.484750in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.474663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.496706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.515801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.532644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.646830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.704811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.745949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.777858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.803930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.825974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.845069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.861911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{0.976097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.034079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.075217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.107126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.133198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.155241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.174336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.191179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.305365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.363346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.404485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.436394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.484509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.503604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209325in}{1.520447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840802in,y=1.045000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.500000}{13.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Val rel $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.565985in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.089414in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.009230in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.000529in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{0.996497in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.011883in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{1.018566in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.969129in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.955550in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.982523in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{1.013980in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.942495in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{0.951990in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.987583in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.973730in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.925387in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.981605in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.935425in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.939421in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{1.017995in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.992164in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.961906in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.946526in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{1.021433in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.947902in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.920763in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.875769in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.896085in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.918863in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.945802in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.885178in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.874073in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.921815in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.914208in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.882958in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.937161in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.865844in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.847679in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.851828in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.877052in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.924628in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.869213in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.902324in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.912163in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.873320in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.946704in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.866241in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.870630in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.851920in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.877880in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.890346in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.849597in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.906786in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.890244in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.927269in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.911949in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.891780in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.911272in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.889351in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.878362in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.887758in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.907665in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.895413in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.856581in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.867003in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.905184in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.874025in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.908577in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.850929in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.879021in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.884009in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.813259in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.902248in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.854993in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.819981in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.803770in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.914058in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.868553in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.870409in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.839545in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.851665in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.880321in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.820972in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.899303in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.801011in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.860653in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.840282in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.845497in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.850581in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.929808in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.891683in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.800494in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.833139in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.839182in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.818642in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.926015in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.875147in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.865717in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.863924in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.772172in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.804931in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.846590in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.800254in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.825858in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.820659in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.860719in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.816732in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.806187in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.820848in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.852417in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.768784in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.813102in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.822805in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.830366in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.932706in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.818695in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.948629in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.887998in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.805485in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.777192in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.845610in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.776619in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.820543in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.797608in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.774269in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.839548in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.793016in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.896407in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.776836in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.787115in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.888056in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.767488in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.786506in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.849222in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.857433in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.819419in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.855556in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.786241in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.814235in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.764309in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.737056in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.773281in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.866347in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.835549in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.788672in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.791005in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.784968in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.772426in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.795250in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.745596in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.804102in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.804254in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.793184in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.731768in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.859377in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.846533in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.758298in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.730851in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.824771in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.771344in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.849615in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.824260in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.837279in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.846428in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.808333in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.781420in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.820967in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.863306in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.743603in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.764604in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.761916in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.780180in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.731938in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.742779in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.738352in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.812290in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.735228in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.778113in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.733448in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.808258in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.764376in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.767844in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.811961in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.743915in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.771097in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.866023in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.823546in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.724758in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.721814in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.735508in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.767375in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.759977in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.763584in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.809438in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.729653in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.734183in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.724594in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.713968in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.735494in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.744386in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.750377in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.798505in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.774657in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.767651in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.739317in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.748034in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.702522in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.751919in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.729393in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.737598in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.844752in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.768309in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.855483in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.795631in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.763808in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.718738in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.845751in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.738629in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.766300in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.763062in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.746522in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.724328in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.769658in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.777791in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.692158in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.749685in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.732345in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.697556in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.773137in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.746718in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.764132in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.731244in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.742011in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.804855in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.753783in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.738767in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.777950in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.702753in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.740627in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.791527in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.786985in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.743948in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.742993in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.701952in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.782265in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.698658in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.687643in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.744326in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.724117in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.744827in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.698662in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.759594in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.709864in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.763614in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.771238in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.747076in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.731324in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.753118in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.777704in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.697254in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.687702in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.760675in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.739401in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.737545in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.709089in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.719299in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.805915in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.735080in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.730815in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.813300in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.783431in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.763767in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.726615in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.680263in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.714732in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.744655in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.749229in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.687733in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.790291in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.718942in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.692447in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.692336in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.796779in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.729992in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.689152in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.838519in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.702167in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.676887in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.701749in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.669578in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.807612in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.766422in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.693234in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.757563in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.715212in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.718760in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.740423in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.726442in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.694935in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.787590in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.698236in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.677029in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.688583in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.675060in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.715514in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.718872in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.678249in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.772062in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.738005in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.691973in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.693567in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.721141in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.679332in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.688964in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.676681in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.648975in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.680033in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.677901in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.674246in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.664609in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.683070in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.689015in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.673002in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.685004in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.654751in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.675423in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.708079in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.694155in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.657304in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.629007in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.662764in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.689061in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.681304in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.687304in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.622999in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.646365in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.678930in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.690052in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.678857in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.664917in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.642552in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.643719in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.665420in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.665975in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.640264in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.711614in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.621486in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.648074in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.665636in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.739499in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.720161in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.664150in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.635190in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.651961in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.653056in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.677642in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.652005in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.690722in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.687188in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.699856in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.689940in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.657601in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.607568in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.637904in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.701037in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.678794in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.634776in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.644047in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.629991in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.646792in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.649717in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.669252in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.631067in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.662128in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.644992in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.638014in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.681581in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.589849in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.669293in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.630123in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.615396in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.703015in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.619580in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.647027in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.619492in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.668725in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.666504in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.617073in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.641651in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.625985in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.593977in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.675583in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.586868in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.619655in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.660438in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.653959in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.630935in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.663046in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.637175in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.603708in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.604371in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.597551in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.603062in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.626618in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.639575in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.610698in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.624960in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.585653in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.606274in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.618147in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.604288in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.612669in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.589111in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.569893in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.583196in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.588217in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.677648in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.602936in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.588578in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.603542in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.608076in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.594800in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.613241in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.594131in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.562617in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.619079in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.565840in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.581444in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.573847in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.603499in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.621050in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.583483in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.567459in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.584307in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.584230in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.577852in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.569374in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.604692in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.562298in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.596324in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.587488in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.566262in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.574082in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.573260in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.582946in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.579126in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.573076in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.569142in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.574902in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.681928in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.549287in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.547394in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.531398in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.550187in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.546760in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.551277in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.590729in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.582674in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.546227in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.559006in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.540512in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.564301in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.570652in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.616970in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.539223in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.607186in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.552790in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.541726in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.556336in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.542943in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.544024in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.566353in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.534965in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.570919in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.546677in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.537871in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.543454in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.542987in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.544559in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.530409in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.567189in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.544619in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.536595in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.542981in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.544785in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.547050in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.526303in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.529455in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.538500in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.535174in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.535958in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.547753in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.530325in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.532859in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.556990in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.531563in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.528505in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.534923in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.531874in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.553650in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.523470in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.550579in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.560052in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.526731in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.522384in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.532610in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.531558in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.517215in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.538735in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.526202in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.536544in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.528291in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.536334in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.524647in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.532998in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.529571in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.522188in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.531922in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.522696in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.523474in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.527259in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.520791in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.522749in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.528055in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.524706in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.517642in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.521392in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.513622in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.516363in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.516905in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.518705in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.515750in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.523045in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.524217in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.519339in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.514565in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.526697in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.516918in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.522658in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.526347in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.515673in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.514631in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.516556in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.521360in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.520440in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.515246in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.513907in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.514607in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.513783in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.513582in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.514589in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.529198in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.525891in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.517190in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.521771in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.513664in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.516321in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.510042in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.521249in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.510432in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.512188in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.514712in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.514546in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.511936in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.513049in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.511624in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.512208in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.512361in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.509992in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.510901in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.517114in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.509545in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.511970in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.510604in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.510532in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.511923in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.511381in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.511711in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.511409in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.512825in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.511289in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.511359in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.512368in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.511665in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.512178in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.512245in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.511785in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.512225in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.510636in}}%
\pgfpathlineto{\pgfqpoint{6.858523in}{0.510470in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.510683in}}%
\pgfpathlineto{\pgfqpoint{6.881494in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.510883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.091084in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{0.985714in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{0.994442in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{0.970989in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.000118in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.927818in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.984819in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{1.081789in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.961881in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.975343in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.972221in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.984230in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.975935in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.990628in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.915491in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.982293in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.910786in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.967003in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.956331in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.998624in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.998558in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.960112in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.904409in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.957274in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.941515in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.874370in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.862214in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.891856in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.888688in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.911809in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.950849in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.881475in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.998885in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.931758in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.895268in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.963873in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.928974in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.922190in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.865769in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.938897in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.866426in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.885527in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.954266in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.862085in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.941461in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.868359in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.911126in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.851827in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.871634in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.910478in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.913509in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.937724in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.885231in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.977079in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.850090in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.847937in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.834049in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.916726in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.911399in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.904437in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.856758in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.881351in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.853305in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.841710in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.846344in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.892293in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.846218in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.814024in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.878738in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.837294in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.891875in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.845140in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.870585in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.900565in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.952611in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.824247in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.838321in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.905121in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.780465in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.880143in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.906451in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.868348in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.898745in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.883022in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.856883in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.801744in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.899713in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.879931in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.899216in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.834266in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.868132in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.791607in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.869666in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.857798in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.830163in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.833287in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.853862in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.774847in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.790170in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.893753in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.841783in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.808086in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.888246in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.861840in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.883103in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.781859in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.818098in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.795356in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.811538in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.840140in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.831255in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.813837in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.817534in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.838102in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.852210in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.884833in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.867648in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.800635in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.801991in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.857940in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.830278in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.814887in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.829172in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.788293in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.792947in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.885222in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.779487in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.830365in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.864281in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.783986in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.820644in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.769838in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.880155in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.822823in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.766661in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.812601in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.820914in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.864629in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.793325in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.775856in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.876764in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.769409in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.804717in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.806686in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.760253in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.763089in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.795828in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.753376in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.786378in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.777433in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.792782in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.826609in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.750187in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.808294in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.784761in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.895735in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.801515in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.816731in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.809997in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.769359in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.833063in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.878440in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.749969in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.761521in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.787372in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.773427in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.748342in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.778691in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.778518in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.828927in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.857614in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.852183in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.803635in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.748601in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.803322in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.771849in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.781840in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.764225in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.786790in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.830123in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.822994in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.754478in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.806563in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.808816in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.797002in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.748872in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.749938in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.764948in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.781449in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.764843in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.761252in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.742432in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.863203in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.742136in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.771531in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.750420in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.754326in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.802945in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.731199in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.740793in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.787412in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.784858in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.778837in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.761313in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.720569in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.732573in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.769225in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.783962in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.778167in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.737751in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.772415in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.752133in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.735616in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.809658in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.758867in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.724855in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.735631in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.773048in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.727206in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.761558in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.788869in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.722899in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.777393in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.821277in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.739656in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.773558in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.736709in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.731841in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.706082in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.726216in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.767691in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.749531in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.767678in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.773825in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.743049in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.756466in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.737783in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.733547in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.751132in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.761857in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.745311in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.750524in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.691366in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.705575in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.777512in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.663803in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.829895in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.783441in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.711919in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.829738in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.713960in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.710398in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.664071in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.711139in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.770156in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.698459in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.707407in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.732381in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.700040in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.836036in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.751394in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.753200in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.761339in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.747074in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.716994in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.757060in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.713018in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.742617in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.759836in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.698275in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.666343in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.743795in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.727078in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.701527in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.726269in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.665411in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.683876in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.665100in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.745120in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.698797in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.675083in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.682575in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.658145in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.724277in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.685668in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.668440in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.695531in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.713155in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.703228in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.652548in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.700963in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.702874in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.697426in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.705052in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.788501in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.714888in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.716546in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.791267in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.669742in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.700516in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.715611in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.704918in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.661554in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.661097in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.662643in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.679354in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.675725in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.693064in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.660379in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.669026in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.748552in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.658554in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.650035in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.674395in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.676669in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.691574in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.773777in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.624785in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.650926in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.707787in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.720932in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.659515in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.640288in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.648412in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.654877in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.669970in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.685749in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.632608in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.690241in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.744811in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.656515in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.658807in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.673535in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.639120in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.656166in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.659514in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.623443in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.699042in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.658049in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.640347in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.650207in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.686821in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.629525in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.659253in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.625392in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.682760in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.630666in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.669803in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.630544in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.617802in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.650384in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.675203in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.664946in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.689119in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.714800in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.602925in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.669298in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.677825in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.657894in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.619268in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.622809in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.638795in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.646943in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.605819in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.589315in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.613352in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.601532in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.587084in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.619034in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.636331in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.602490in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.639838in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.640685in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.645682in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.587320in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.586211in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.615524in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.631347in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.592810in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.608091in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.655600in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.595632in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.578945in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.618935in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.602634in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.603842in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.593068in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.608574in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.600115in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.608598in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.600908in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.608709in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.595814in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.597091in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.592502in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.600450in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.588601in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.579082in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.582059in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.578181in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.579088in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.585292in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.568552in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.583507in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.592803in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.591935in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.548837in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.561409in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.584070in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.583977in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.599575in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.602362in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.578492in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.608525in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.566671in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.580820in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.557927in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.616631in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.573016in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.565378in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.562209in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.558083in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.585219in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.573147in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.597456in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.548793in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.606281in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.554703in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.554723in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.548671in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.567207in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.590500in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.564783in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.570184in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.553687in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.544228in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.573179in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.568544in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.547793in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.600667in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.566304in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.596505in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.557680in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.554777in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.583144in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.555866in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.565211in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.546173in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.571751in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.551358in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.560459in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.549093in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.585270in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.579004in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.544482in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.567169in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.561475in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.554108in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.558524in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.541402in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.560582in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.576869in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.546228in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.543993in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.550831in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.550955in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.559603in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.544358in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.545702in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.556460in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.559295in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.532041in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.580672in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.554522in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.551975in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.556195in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.542904in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.571659in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.544415in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.545848in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.560524in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.547626in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.544319in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.541083in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.551656in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.550143in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.537590in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.542104in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.550851in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.547837in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.538826in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.551235in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.545249in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.556065in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.546715in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.546148in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.549422in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.540111in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.559227in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.545979in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.546424in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.538207in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.542652in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.542004in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.553258in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.542855in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.541405in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.542794in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.537757in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.550347in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.549884in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.552423in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.542168in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.544115in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.540812in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.546578in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.544682in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.542599in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.541244in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.542282in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.542806in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.545228in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.541598in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.544913in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.545937in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.545108in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.538903in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.537051in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.538111in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.539823in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.542332in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.540075in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.542641in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.539927in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.542774in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.541828in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.539211in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.538534in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.538159in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.539268in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.539238in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.540510in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.537943in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.538934in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.537971in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.537947in}}%
\pgfpathlineto{\pgfqpoint{6.858523in}{0.537468in}}%
\pgfpathlineto{\pgfqpoint{6.861075in}{0.538289in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.537735in}}%
\pgfpathlineto{\pgfqpoint{6.871284in}{0.538412in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.538447in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.538447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.278993in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.020335in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.068606in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.036782in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{0.976428in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{0.992531in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{0.992947in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{1.037489in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.947731in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{0.938346in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.989173in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.984553in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.954040in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.031779in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.963759in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.941430in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.950900in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.887156in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.992298in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.934516in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.967212in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.967817in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.901886in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.882274in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.952881in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.916395in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.937946in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.954167in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.894690in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.962810in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.866486in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.863020in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.865537in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.936707in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.964100in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.910880in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.902653in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.919910in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.878966in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.878600in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.918298in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.882771in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.935311in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.938373in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.883029in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.940723in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.917038in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.863805in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.884574in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.858957in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.874937in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.947406in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.892280in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.951820in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.921595in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.898473in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.891625in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.849808in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.874539in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.815905in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.871752in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.859219in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.876647in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.877503in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.850485in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.872345in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.861840in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.784594in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.879658in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.930562in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.813555in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.837027in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.874148in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.826553in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.868138in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.844375in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.853011in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.812850in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.840654in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.831578in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.843469in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.895234in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.829606in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.816651in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.883708in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.869070in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.836403in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.860952in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.797658in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.815416in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.818440in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.785065in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.822752in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.824619in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.818886in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.828326in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.833035in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.822441in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.869209in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.906323in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.848032in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.786673in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.801118in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.845477in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.832649in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.842795in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.816405in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.837046in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.800276in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.839595in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.819013in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.804542in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.806389in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.847293in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.804242in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.848108in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.798603in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.797916in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.792403in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.927620in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.759096in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.842281in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.825455in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.811376in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.771943in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.760210in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.858771in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.788104in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.790333in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.809544in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.792913in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.773531in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.878878in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.789272in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.832677in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.810532in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.876291in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.751952in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.777932in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.735648in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.773164in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.788435in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.733865in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.757726in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.800303in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.748978in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.821641in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.784858in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.807626in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.761426in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.850519in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.807911in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.849580in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.775692in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.834254in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.762850in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.762865in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.760047in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.788327in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.763033in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.715813in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.832061in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.782813in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.813178in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.823834in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.774124in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.749127in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.827286in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.766547in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.755638in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.737795in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.747772in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.731119in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.775583in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.694753in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.779374in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.797135in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.834027in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.763247in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.726010in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.723763in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.764892in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.724297in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.749734in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.711937in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.765378in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.806325in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.739720in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.818561in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.738007in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.734908in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.796498in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.720844in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.729915in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.734044in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.827671in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.793943in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.698455in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.789212in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.775257in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.734284in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.744051in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.777171in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.786733in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.754963in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.720081in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.763096in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.723633in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.733865in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.778147in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.805466in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.747587in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.760456in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.760762in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.799456in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.735299in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.712696in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.721802in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.752859in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.719389in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.718833in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.735458in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.792632in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.721953in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.712519in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.727553in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.801134in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.763937in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.717419in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.757795in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.710411in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.707181in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.840426in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.756593in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.730065in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.755352in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.714360in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.732501in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.734940in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.726445in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.702605in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.796524in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.720690in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.692952in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.738380in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.808241in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.705003in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.730775in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.717162in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.720201in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.759689in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.761826in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.680766in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.716563in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.715059in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.765843in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.769772in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.742610in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.702456in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.743511in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.691448in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.717665in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.751268in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.668263in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.733252in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.732594in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.726945in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.696082in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.694436in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.682586in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.666036in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.703144in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.744413in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.698863in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.717506in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.695305in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.668512in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.693566in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.697022in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.676927in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.780797in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.711852in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.679119in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.687110in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.701845in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.693511in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.711911in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.641350in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.673862in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.676641in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.752562in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.655522in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.707403in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.706332in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.685948in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.692987in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.725854in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.713864in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.708553in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.664037in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.682333in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.745664in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.687947in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.733093in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.708746in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.656333in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.703258in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.673180in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.713159in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.678872in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.722623in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.704752in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.706166in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.712126in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.673169in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.681242in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.665884in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.664456in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.672066in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.690041in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.662117in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.683881in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.722024in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.689957in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.640454in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.675396in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.699945in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.700720in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.729012in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.716604in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.720960in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.649251in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.677539in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.674022in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.646926in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.698478in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.690847in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.705748in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.707627in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.662838in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.702475in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.683683in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.645110in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.673517in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.629064in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.661556in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.624525in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.635538in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.664231in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.607322in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.663902in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.658765in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.677581in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.623506in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.610056in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.676840in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.675205in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.652897in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.596451in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.643816in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.642219in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.594707in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.665026in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.673775in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.683374in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.629807in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.652254in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.663218in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.648641in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.630969in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.618781in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.621854in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.642021in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.608548in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.612518in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.612284in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.591982in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.627891in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.639575in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.614654in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.635886in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.659231in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.640943in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.606105in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.643780in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.615761in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.590701in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.620717in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.615445in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.622190in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.601306in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.590816in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.582797in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.611237in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.598930in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.586492in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.603882in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.622768in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.581453in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.623788in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.619374in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.601418in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.647153in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.589191in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.608659in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.585294in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.601755in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.610740in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.587516in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.626968in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.619825in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.598019in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.605491in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.587017in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.575807in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.585740in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.643751in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.604717in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.605878in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.573067in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.604855in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.591375in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.618683in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.578783in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.607377in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.577400in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.648404in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.634415in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.580446in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.639280in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.585211in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.580860in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.595533in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.569728in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.621777in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.581048in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.586258in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.607430in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.603507in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.584181in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.583474in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.591362in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.604809in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.587842in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.579055in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.568308in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.582609in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.562098in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.581521in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.552109in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.543169in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.558251in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.549733in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.584698in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.568669in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.565595in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.579169in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.562714in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.541881in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.561792in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.576406in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.565393in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.557937in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.571806in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.578123in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.566692in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.545527in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.559572in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.575590in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.556988in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.543974in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.547251in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.547286in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.596983in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.580133in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.552780in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.567927in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.545749in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.564854in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.530099in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.549454in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.539522in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.546686in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.557099in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.539027in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.558183in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.540846in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.539594in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.534025in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.553763in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.533490in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.558531in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.531438in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.540669in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.534562in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.533158in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.518329in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.526005in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.531382in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.529584in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.546567in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.536275in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.531993in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.540688in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.533210in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.567378in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.539724in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.536077in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.539396in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.524658in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.542618in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.528337in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.523366in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.521773in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.537241in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.526296in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.530065in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.520847in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.525198in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.539773in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.520932in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.525571in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.526779in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.518042in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.517805in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.519546in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.520628in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.529586in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.534729in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.536871in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.524447in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.523075in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.531444in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.517713in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.517119in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.522080in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.519563in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.521900in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.521435in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.522617in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.516958in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.514842in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.517393in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.528514in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.527705in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.521723in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.521996in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.517782in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.519454in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.512884in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.511397in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.515040in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.524018in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.518777in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.516329in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.522131in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.518925in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.521861in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.520561in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.518483in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.514124in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.515345in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.521292in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.522766in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.517743in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.514473in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.512540in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.518946in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.519538in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.514888in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.516459in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.516843in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.518108in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.513993in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.511219in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.513792in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.511093in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.514699in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.511175in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.512022in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.513084in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.512880in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.514515in}}%
\pgfpathlineto{\pgfqpoint{6.820237in}{0.510310in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.510864in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.512169in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.512091in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.515540in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.513538in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.514479in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.512278in}}%
\pgfpathlineto{\pgfqpoint{6.853418in}{0.513192in}}%
\pgfpathlineto{\pgfqpoint{6.858523in}{0.513341in}}%
\pgfpathlineto{\pgfqpoint{6.861075in}{0.513443in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.512984in}}%
\pgfpathlineto{\pgfqpoint{6.876389in}{0.513306in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.513320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.578431in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.081834in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.045007in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{0.996853in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.014908in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.969065in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{1.002146in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{0.955078in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.977747in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.958284in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.984283in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.886762in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.966421in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.903154in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{1.024301in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.909095in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.902898in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.903550in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.921618in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.889736in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.940358in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.909330in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.948302in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.934251in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.944113in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.902871in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.915658in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.963104in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.882544in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.877073in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.850906in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.865016in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.898652in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.870846in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.901788in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.879734in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.965865in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.876542in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.894303in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.881513in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.915275in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.874754in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.888059in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.912108in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.825783in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.916745in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.908027in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.925806in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.891296in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.868504in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.830138in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.948531in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.872646in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.880568in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.874755in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.843113in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.908255in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.826286in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.863898in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.864184in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.866642in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.874062in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.903055in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.843711in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.889388in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.855404in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.832555in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.863293in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.822724in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.821511in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.834459in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.917066in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.838967in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.817313in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.898199in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.884409in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.932141in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.860510in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.905095in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.858785in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.900808in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.841838in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.836299in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.807156in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.813889in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.820973in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.783968in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.784356in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.837826in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.818535in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.850421in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.828938in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.863026in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.902562in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.868610in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.828569in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.815396in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.878636in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.877889in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.785582in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.802328in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.822573in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.823311in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.835005in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.851670in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.883584in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.898160in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.831026in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.820453in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.879566in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.828510in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.886820in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.778586in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.913816in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.786301in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.876901in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.809230in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.822010in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.800054in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.846114in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.905166in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.807901in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.853907in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.884994in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.837401in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.875824in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.811600in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.774236in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.832550in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.785447in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.781682in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.826275in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.794777in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.782054in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.789125in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.754417in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.836318in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.775904in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.843546in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.818383in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.852089in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.776347in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.797555in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.841201in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.773307in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.803127in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.865738in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.781784in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.854990in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.878622in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.773058in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.783261in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.858131in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.797094in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.857971in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.942482in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.863886in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.813520in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.775006in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.766564in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.827698in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.824883in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.783780in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.758255in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.792632in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.832447in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.853059in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.798167in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.856411in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.845566in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.861213in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.770687in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.781308in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.769308in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.782748in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.811139in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.786984in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.790864in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.766109in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.819249in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.789820in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.787138in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.756100in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.737138in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.813117in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.766535in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.825573in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.790122in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.818941in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.777446in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.811321in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.743445in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.751154in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.834255in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.751778in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.721305in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.752924in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.765764in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.831051in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.724787in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.789905in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.765725in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.755043in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.800660in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.745410in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.740278in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.758719in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.763684in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.731824in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.789482in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.760184in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.801991in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.783841in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.746991in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.791910in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.766509in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.773893in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.741019in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.747606in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.845088in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.769887in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.816557in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.756488in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.719864in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.777169in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.733543in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.735964in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.747123in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.756440in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.752801in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.754490in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.727916in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.802636in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.727141in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.776065in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.745344in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.821111in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.764586in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.724769in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.727663in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.712770in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.782729in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.735809in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.712174in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.756244in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.760602in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.782506in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.728847in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.793992in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.723778in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.772797in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.697059in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.716273in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.706966in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.711894in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.735289in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.783393in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.731028in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.795517in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.718784in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.770763in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.781019in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.772089in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.715726in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.803744in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.769366in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.718181in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.761972in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.779934in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.709317in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.698440in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.687947in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.752401in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.766641in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.680439in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.711079in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.736012in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.679309in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.689511in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.678045in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.729668in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.712837in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.722383in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.826148in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.721102in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.671087in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.707156in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.697136in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.698158in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.708121in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.734950in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.718534in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.717880in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.730154in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.695514in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.747214in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.688374in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.744916in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.764836in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.752929in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.681426in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.706750in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.751567in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.718324in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.765251in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.709672in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.710998in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.699576in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.749281in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.693985in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.692087in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.724619in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.706786in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.666038in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.669305in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.777132in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.731297in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.710519in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.666305in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.659181in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.713230in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.660420in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.630827in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.728655in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.696700in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.685877in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.695709in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.730715in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.682023in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.713181in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.703669in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.716541in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.692862in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.638668in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.666750in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.700893in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.658928in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.668055in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.669180in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.691903in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.663810in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.640653in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.652358in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.652885in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.654256in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.702070in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.692842in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.709022in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.662301in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.694540in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.637641in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.660336in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.666692in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.638871in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.635749in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.668719in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.648084in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.680293in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.640877in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.641397in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.646229in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.641591in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.652254in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.712712in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.604281in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.599461in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.716833in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.630628in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.619187in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.630027in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.716211in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.642475in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.618557in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.634796in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.659821in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.649390in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.687241in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.662709in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.618018in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.599315in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.655891in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.606477in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.653712in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.651841in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.661795in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.608260in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.579202in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.616926in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.628790in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.629627in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.629215in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.669176in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.584489in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.678450in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.639274in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.588020in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.587606in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.622623in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.706403in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.637482in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.597963in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.584168in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.626288in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.606642in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.642019in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.608455in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.610950in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.613763in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.665076in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.624059in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.621014in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.599192in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.609287in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.592633in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.611414in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.613902in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.563466in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.628591in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.573624in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.596431in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.578497in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.615038in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.599206in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.605868in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.612967in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.617146in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.622554in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.614515in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.591695in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.598026in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.615824in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.595259in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.662814in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.580814in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.589678in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.591398in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.596526in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.639444in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.553439in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.575847in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.579813in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.593574in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.595145in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.583476in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.572449in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.574781in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.580329in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.583744in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.557087in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.550914in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.566228in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.570723in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.572308in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.563877in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.589887in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.568270in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.597459in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.575997in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.597395in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.577284in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.560462in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.564555in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.553229in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.559829in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.579019in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.569928in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.542788in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.574542in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.556210in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.577466in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.567606in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.549660in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.567121in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.556971in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.558733in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.572379in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.550155in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.551713in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.548040in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.578551in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.550387in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.536143in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.563966in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.586387in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.544509in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.530848in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.546428in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.552924in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.544376in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.524516in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.547371in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.545718in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.540305in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.534121in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.562604in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.530047in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.540320in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.544087in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.553072in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.547750in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.544308in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.547140in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.544535in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.540942in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.545263in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.555303in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.529779in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.555960in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.555039in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.550291in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.535583in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.533878in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.539749in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.558147in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.540777in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.539968in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.538541in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.544593in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.528520in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.530306in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.545482in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.537170in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.538462in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.541031in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.530925in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.530337in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.531467in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.543627in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.533619in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.536818in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.550603in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.537781in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.537958in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.553046in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.533835in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.538465in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.543485in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.539006in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.543729in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.543438in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.535882in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.531489in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.536153in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.535168in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.537439in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.545110in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.543380in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.536663in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.530073in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.544058in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.536907in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.534189in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.540689in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.533786in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.533455in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.538623in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.533149in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.528228in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.532240in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.534940in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.534158in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.535531in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.538514in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.532584in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.534934in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.532864in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{6.820237in}{0.535656in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.534452in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.534121in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.532712in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.534422in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.532961in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.533818in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.532285in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.531621in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.530995in}}%
\pgfpathlineto{\pgfqpoint{6.853418in}{0.533803in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{6.858523in}{0.533374in}}%
\pgfpathlineto{\pgfqpoint{6.861075in}{0.532748in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.532788in}}%
\pgfpathlineto{\pgfqpoint{6.866180in}{0.532355in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.532940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.012173in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.005197in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{0.992815in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.004083in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{0.973205in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.957617in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{1.023305in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{0.948426in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{0.928668in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{1.074263in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.990839in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{1.079075in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.989809in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.962228in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.851565in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.941935in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.913181in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.895937in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.950872in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.891616in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.906566in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.912914in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.914708in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.965232in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{1.035754in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.950633in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.989313in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.900453in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.906205in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.860038in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.890763in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.958430in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.893254in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.904905in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.924909in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.933808in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.889018in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.867125in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.811595in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.831096in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.905044in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.968810in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.817316in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.900095in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.957218in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.918496in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.856207in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.882844in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.847482in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.931093in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.844729in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.890618in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.966800in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.871743in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.870653in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.899229in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.844886in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.834120in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.889079in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.843578in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.890060in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.878824in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.873557in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.820169in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.974644in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.808121in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.898765in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.783255in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.858668in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.922997in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.838494in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.836734in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.810187in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.821802in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.856160in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.893707in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.833363in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.852373in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.911216in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.828866in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.861017in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.785211in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.809164in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.871789in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.817753in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.863847in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.874489in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.819914in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.869767in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.897828in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.814820in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.851857in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.898891in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.875790in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.843712in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.816252in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.819200in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.854647in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.812136in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.844190in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.768886in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.832166in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.810698in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.815609in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.843382in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.822087in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.835871in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.834513in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.895850in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.819908in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.819812in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.850683in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.819078in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.815941in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.776218in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.791089in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.860074in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.772399in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.831355in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.813054in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.812603in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.853934in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.805686in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.754453in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.792387in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.772185in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.786712in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.848404in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.799470in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.765942in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.842103in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.805192in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.780980in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.787719in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.867619in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.814621in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.860804in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.768848in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.738281in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.739665in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.810487in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.806474in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.765764in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.763361in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.791797in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.853397in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.798529in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.766886in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.858068in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.762904in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.785169in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.752867in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.778056in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.842541in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.818857in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.843521in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.778992in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.777407in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.812953in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.792086in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.773369in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.789492in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.788092in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.821200in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.773261in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.749391in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.764422in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.752329in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.835270in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.764745in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.783740in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.797094in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.756965in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.754909in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.802603in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.781758in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.781808in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.751990in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.752678in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.771154in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.796127in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.795854in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.754864in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.807185in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.794127in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.777797in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.797071in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.783388in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.768798in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.710127in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.754759in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.820277in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.780024in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.771640in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.794075in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.751470in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.708493in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.763461in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.826433in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.767460in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.743262in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.748619in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.785155in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.765843in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.717441in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.745304in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.753663in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.776524in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.745604in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.736742in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.769720in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.760322in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.787802in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.749400in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.730492in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.806587in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.809009in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.738665in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.704724in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.710728in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.730030in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.750176in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.741067in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.735786in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.737303in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.756510in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.769774in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.757914in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.790694in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.765924in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.727190in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.707107in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.698292in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.789521in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.718792in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.736312in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.773306in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.732000in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.773133in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.746293in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.728025in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.729122in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.721146in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.728579in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.720656in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.725127in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.700543in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.724063in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.785265in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.766743in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.745690in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.733018in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.720607in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.702201in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.709569in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.686380in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.696913in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.749283in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.773285in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.730647in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.683872in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.702919in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.688787in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.719989in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.722843in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.721294in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.708617in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.766538in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.702490in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.716518in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.701906in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.690417in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.804102in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.690076in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.677158in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.739494in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.694717in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.719792in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.711088in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.736091in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.745555in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.706720in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.701801in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.714981in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.722251in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.674459in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.795006in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.715041in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.659438in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.727714in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.639507in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.678423in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.707653in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.705152in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.685968in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.689138in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.702686in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.763937in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.753919in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.681170in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.682557in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.751266in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.705804in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.711431in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.738050in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.654739in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.682504in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.670674in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.702049in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.703030in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.671423in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.706632in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.702272in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.656293in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.697149in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.749229in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.706179in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.654065in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.701716in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.675496in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.715088in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.661355in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.710561in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.703791in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.641076in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.726865in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.638737in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.665702in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.658646in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.715587in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.689729in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.649675in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.648660in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.660677in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.679230in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.673275in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.646633in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.634959in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.704316in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.659280in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.676411in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.591971in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.627045in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.667020in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.636265in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.636943in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.627621in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.711902in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.649554in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.637785in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.694158in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.637955in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.658014in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.696227in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.659168in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.596455in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.640445in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.660771in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.638300in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.627297in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.619573in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.650699in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.621720in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.671212in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.667951in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.654616in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.673560in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.609081in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.600828in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.597150in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.655959in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.636700in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.679216in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.637104in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.626921in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.670126in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.617517in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.681018in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.711668in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.601118in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.676405in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.584803in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.616057in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.601793in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.613739in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.616767in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.644925in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.587631in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.611897in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.624109in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.582571in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.617519in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.633119in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.608676in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.618147in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.601305in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.598846in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.594794in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.596616in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.567587in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.607417in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.584464in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.658063in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.639546in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.606371in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.591687in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.625241in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.629906in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.640665in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.592576in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.626481in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.592319in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.629544in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.624935in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.583715in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.588279in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.578800in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.587832in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.629651in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.603662in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.570097in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.574195in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.588168in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.583753in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.583197in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.578237in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.574060in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.600525in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.599791in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.587047in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.584831in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.569464in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.567309in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.596433in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.608066in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.600905in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.581940in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.588028in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.568544in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.579952in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.587666in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.583324in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.595145in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.566972in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.565928in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.575696in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.549047in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.560671in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.566030in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.563773in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.577378in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.559134in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.570843in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.576571in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.557664in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.552850in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.575475in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.558576in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.559257in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.558555in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.568035in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.572079in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.551455in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.547501in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.560737in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.552943in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.561874in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.568950in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.560614in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.546011in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.566449in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.553642in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.565566in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.571843in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.570055in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.555117in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.549797in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.561936in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.551298in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.554350in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.555750in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.543197in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.551354in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.563140in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.549150in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.549668in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.543925in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.562788in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.536528in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.552882in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.553112in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.560210in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.548143in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.554209in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.540185in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.556504in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.548730in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.546652in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.546809in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.542359in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.541169in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.547931in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.541909in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.547131in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.544746in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.550090in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.543907in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.543391in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.548423in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.551881in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.547200in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.546251in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.548854in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.556704in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.543619in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.535372in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.550682in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.548764in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.545060in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.546828in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.546694in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.545320in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.547161in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.552034in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.552486in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.538676in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.543108in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.542909in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.540848in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.539566in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.545407in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.540812in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.539599in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.544654in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.541349in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.547222in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.541769in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.539860in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.541286in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.538933in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.543989in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.540436in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.538744in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.544248in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.546134in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.534212in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.534119in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.537694in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.544356in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.537329in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.536506in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.536198in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.538896in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.538492in}}%
\pgfpathlineto{\pgfqpoint{6.820237in}{0.540941in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.538856in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.541426in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.537397in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.540146in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.538037in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.539887in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.539874in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.539222in}}%
\pgfpathlineto{\pgfqpoint{6.853418in}{0.539797in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.541114in}}%
\pgfpathlineto{\pgfqpoint{6.858523in}{0.539983in}}%
\pgfpathlineto{\pgfqpoint{6.861075in}{0.540618in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.539586in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.539317in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.539317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.548412in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.220508in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.045185in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.030773in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{0.997857in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{1.048915in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{1.020864in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{1.013353in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{1.035728in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.957344in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.997126in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.925549in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{1.017380in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.991207in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.984793in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.959474in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.948692in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.882349in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.948168in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.924621in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.965588in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.936178in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.992124in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.912921in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.892689in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.943565in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.898072in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.941110in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.942718in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.879022in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{1.060850in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.928014in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.861874in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.868037in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.968271in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.886682in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.966478in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.856017in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.950920in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.918206in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.864580in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.903958in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.883629in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.917920in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.865793in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.903033in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.850440in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.898786in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.909474in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.856238in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.860481in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.895840in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.856831in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.824752in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.897938in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.881338in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.865033in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.867736in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.890392in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.846491in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.823119in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.886573in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.893636in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.908905in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.884149in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.962151in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.820416in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.869245in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.881227in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.826277in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.841712in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.911682in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.888165in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.961294in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.828803in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.862388in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.860739in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.835020in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.850138in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.855817in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.853125in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.809045in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.841586in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.815641in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.807391in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.840718in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.816394in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.830109in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.879605in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.907128in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.856423in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.876286in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.787920in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.851791in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.776689in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.830470in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.914391in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.837968in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.820034in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.819252in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.831631in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.794240in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.790803in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.786621in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.843267in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.872722in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.784062in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.823928in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.814292in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.823939in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.835649in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.870005in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.880652in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.850131in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.817768in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.822955in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.823776in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.785968in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.779668in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.810719in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.893751in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.797082in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.845168in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.809061in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.885009in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.832821in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.827610in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.784179in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.835549in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.782175in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.795065in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.869635in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.798790in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.805618in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.773699in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.788377in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.777746in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.848449in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.831904in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.836299in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.800560in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.893877in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.774118in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.897388in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.844754in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.875042in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.831954in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.749650in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.774281in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.747171in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.796284in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.873729in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.826762in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.835599in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.826188in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.781450in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.775670in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.873236in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.791618in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.851729in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.791126in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.777931in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.796368in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.768549in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.754483in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.788427in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.779441in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.787897in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.794145in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.809062in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.801725in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.798097in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.768838in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.824176in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.796640in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.760528in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.803502in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.788648in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.781430in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.795938in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.731236in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.840308in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.855751in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.844131in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.787725in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.873082in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.776454in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.806063in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.840715in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.755581in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.795454in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.804101in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.760202in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.763430in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.814668in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.747363in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.743589in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.785024in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.760931in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.788978in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.757770in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.738672in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.745281in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.780380in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.805218in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.770643in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.826166in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.727716in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.783666in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.747953in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.738734in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.765707in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.812772in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.733060in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.688760in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.765872in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.785415in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.724209in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.742903in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.750305in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.749000in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.721967in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.766679in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.781062in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.868942in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.761742in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.747275in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.765356in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.756649in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.752341in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.745333in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.765488in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.813836in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.758482in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.846227in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.745942in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.755629in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.793260in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.775152in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.785580in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.729958in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.730160in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.757497in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.767936in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.730716in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.809632in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.744978in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.776327in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.771862in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.775006in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.744781in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.736549in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.770216in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.746951in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.815496in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.758808in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.715064in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.717045in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.763539in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.746316in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.722584in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.735264in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.773216in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.809054in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.763801in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.749481in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.696397in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.747666in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.739832in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.729445in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.760106in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.718445in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.688105in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.727208in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.751740in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.779877in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.715226in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.716018in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.702305in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.823139in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.698270in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.682485in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.703425in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.740685in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.761864in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.733954in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.685293in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.795244in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.732640in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.768148in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.724524in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.705602in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.755090in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.790272in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.778959in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.837768in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.790211in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.706154in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.796831in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.699808in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.729003in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.731812in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.726103in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.739766in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.771880in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.709295in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.678958in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.684904in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.703025in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.709442in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.712193in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.723833in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.679491in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.733790in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.718586in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.718992in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.768142in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.727833in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.792845in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.696567in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.740640in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.731947in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.776822in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.715752in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.687040in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.676633in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.673504in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.726022in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.735393in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.670373in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.688228in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.697859in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.648383in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.681341in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.699627in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.737465in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.753694in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.684613in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.656589in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.692519in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.780174in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.735280in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.698613in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.680566in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.736931in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.714010in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.664857in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.639543in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.725347in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.687273in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.710201in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.648516in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.776482in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.696286in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.753174in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.662437in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.690407in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.701867in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.696152in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.668820in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.685527in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.665527in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.668633in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.691307in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.729184in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.660263in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.637279in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.653861in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.691965in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.681453in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.738852in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.687381in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.690407in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.637793in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.756761in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.686751in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.645824in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.666800in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.660048in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.644065in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.638492in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.635901in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.737074in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.648909in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.682116in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.670580in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.649136in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.668293in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.675289in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.621228in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.661821in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.635579in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.627981in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.629694in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.648808in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.670355in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.634301in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.613849in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.702502in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.658117in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.658882in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.629089in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.665428in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.610217in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.621340in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.629610in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.660121in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.621472in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.637168in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.613969in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.629316in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.610243in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.623043in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.639939in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.609956in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.638807in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.651762in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.649678in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.595610in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.650926in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.627272in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.644277in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.581520in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.596829in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.590066in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.633342in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.613476in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.610677in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.596103in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.616773in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.581916in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.620335in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.618934in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.605979in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.589073in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.599502in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.608025in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.643099in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.621389in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.611728in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.558447in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.586641in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.575207in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.610903in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.615672in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.632630in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.613343in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.589423in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.597763in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.586524in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.561765in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.575478in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.575008in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.605308in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.585514in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.576878in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.651498in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.562689in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.593179in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.563364in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.627937in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.590645in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.574038in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.583135in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.572606in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.588774in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.582531in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.616608in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.549024in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.583226in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.565368in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.615476in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.559347in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.579171in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.582662in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.570112in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.584998in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.575964in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.580465in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.598254in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.581405in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.569090in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.584452in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.631356in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.555984in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.546180in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.558320in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.613362in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.550490in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.556759in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.584489in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.572763in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.562930in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.599533in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.578850in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.544246in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.583750in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.560792in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.580539in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.545566in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.571992in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.558873in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.577491in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.536471in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.562348in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.563624in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.559112in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.550365in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.569379in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.558795in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.558705in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.584547in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.553672in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.555458in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.555120in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.557747in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.555469in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.556393in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.570361in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.556165in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.576096in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.580064in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.540547in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.538038in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.563667in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.556097in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.555304in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.571826in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.551448in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.559722in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.556820in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.551633in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.547913in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.559278in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.547384in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.538559in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.544374in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.543934in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.544544in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.549890in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.547785in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.538559in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.539110in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.538996in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.547077in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.561422in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.546315in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.548523in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.545717in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.541021in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.537697in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.537295in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.546573in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.535210in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.541281in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.546329in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.529283in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.542171in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.540450in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.534950in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.537216in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.532029in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.546223in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.551221in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.541124in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.547591in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.550127in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.545524in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.550750in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.545878in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.541562in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.545814in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.545204in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.549555in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.537423in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.538997in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.538571in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.546254in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.542001in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.543087in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.538725in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.535457in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.537905in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.537820in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.541584in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.539427in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.537059in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.539036in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.539896in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.540163in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.545111in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.541173in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.540431in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.536280in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.540386in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.538576in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.539555in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.540257in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.538537in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.539945in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.543294in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.539524in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.539523in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.538959in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.539083in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.536481in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.535315in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.536962in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.537034in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.536690in}}%
\pgfpathlineto{\pgfqpoint{6.853418in}{0.538084in}}%
\pgfpathlineto{\pgfqpoint{6.861075in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.537675in}}%
\pgfpathlineto{\pgfqpoint{6.866180in}{0.537930in}}%
\pgfpathlineto{\pgfqpoint{6.868732in}{0.537640in}}%
\pgfpathlineto{\pgfqpoint{6.873837in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{6.884046in}{0.537573in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.537576in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.537576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.503829in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.255008in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.187923in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.099543in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.063248in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.049044in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{1.012702in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{0.996828in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.966991in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.934027in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.984310in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.957213in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{1.028060in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.920709in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.980270in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.965823in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.981920in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.999461in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.913255in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.957958in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.905439in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.882220in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.889648in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.829813in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.890591in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.907346in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.929009in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.880117in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.861356in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.878841in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.907758in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.863837in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.924199in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.866854in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.859111in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.861123in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.896641in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.916622in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.872423in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.851794in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.884319in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.850981in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.876746in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.913182in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.906546in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.876188in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.856530in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.862392in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.854377in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.912979in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.852688in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.860849in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.894640in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.866195in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.847339in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.862299in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.849756in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.866871in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.850630in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.859929in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.880309in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.839908in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.850239in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.866141in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.876724in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.870712in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.868327in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.919919in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.850023in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.836312in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.848310in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.887742in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.873934in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.846938in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.885491in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.853167in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.851117in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.890265in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.824371in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.842120in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.870932in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.915263in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.868700in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.869901in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.825790in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.860313in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.849651in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.854527in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.844387in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.866047in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.893864in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.853514in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.838374in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.837039in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.821541in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.835758in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.859176in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.854764in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.831493in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.883218in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.821009in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.872334in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.837814in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.828965in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.863185in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.823083in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.823139in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.857144in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.861140in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.862399in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.831492in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.819456in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.850173in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.860096in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.864422in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.838565in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.827507in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.810314in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.827651in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.841915in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.861988in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.818993in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.871702in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.804001in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.835464in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.815962in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.846973in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.841270in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.816963in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.836587in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.799998in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.828075in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.834880in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.861276in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.860048in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.825987in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.828154in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.869660in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.827738in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.821861in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.840690in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.851537in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.816478in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.803890in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.830443in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.845137in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.810891in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.844557in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.852377in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.801988in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.821393in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.821755in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.816069in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.830511in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.813207in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.804245in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.816971in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.823954in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.815768in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.826282in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.816840in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.790495in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.829957in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.863174in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.838518in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.816919in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.839246in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.836607in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.853420in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.812139in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.843958in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.793549in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.846014in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.795627in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.811770in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.838852in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.814781in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.823126in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.830947in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.812211in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.832154in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.823572in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.819504in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.781948in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.839052in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.788602in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.803866in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.822412in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.815157in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.852546in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.856544in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.831375in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.820377in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.827689in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.833608in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.812866in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.819802in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.821465in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.835824in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.829628in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.830771in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.850827in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.823856in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.805614in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.840759in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.815625in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.847223in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.819190in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.848725in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.810140in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.793478in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.785574in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.802448in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.874049in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.819746in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.803840in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.838520in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.816551in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.816158in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.826301in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.814938in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.813487in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.795687in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.800131in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.817723in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.815667in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.825422in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.811170in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.788562in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.796146in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.807357in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.814219in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.817501in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.779303in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.803023in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.819526in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.810389in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.834932in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.804836in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.842342in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.822734in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.850987in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.811568in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.801518in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.796202in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.827904in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.810026in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.805159in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.819724in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.801089in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.842666in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.815506in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.812322in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.781181in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.783149in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.805395in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.819946in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.821161in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.826784in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.786107in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.805051in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.831054in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.803110in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.799616in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.785848in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.826778in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.791790in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.788957in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.795457in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.789279in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.828725in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.818607in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.784082in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.802283in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.792588in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.833307in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.837136in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.832919in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.814125in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.817949in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.810712in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.803963in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.842569in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.793921in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.814698in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.785344in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.813979in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.824907in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.810303in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.801815in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.817218in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.780019in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.814694in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.784805in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.792664in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.792666in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.825250in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.799860in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.784091in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.814107in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.802237in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.801048in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.799086in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.824245in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.780102in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.810349in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.810433in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.803062in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.830647in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.800064in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.786698in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.769111in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.785720in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.792543in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.785210in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.784956in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.793298in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.794017in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.795398in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.815830in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.794083in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.794831in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.792438in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.808739in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.808314in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.790095in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.798294in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.800102in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.790059in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.794971in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.801543in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.783181in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.791266in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.787127in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.769447in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.786867in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.804578in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.795052in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.792362in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.799937in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.800900in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.782302in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.791509in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.791730in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.777026in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.784665in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.814128in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.785482in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.790918in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.793198in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.783084in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.791505in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.796132in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.793229in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.789906in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.789010in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.799425in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.776173in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.791632in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.775769in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.804144in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.784621in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.799197in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.781189in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.784060in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.799603in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.798976in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.790799in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.805148in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.791620in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.792740in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.787085in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.793840in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.799493in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.782862in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.794983in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.779050in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.782240in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.792902in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.788748in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.780846in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.787099in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.787512in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.788061in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.782454in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.787566in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.785492in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.794062in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.778904in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.784979in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.787788in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.791114in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.780960in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.781389in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.788443in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.797375in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.781273in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.776789in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.793987in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.781577in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.788984in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.785322in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.785808in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.789850in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.783076in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.777007in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.780610in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.794648in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.782306in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.785660in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.786139in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.786167in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.791014in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.782689in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.783844in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.795588in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.781567in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.785164in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.782610in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.773428in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.794110in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.779063in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.794162in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.791871in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.784144in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.786527in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.782951in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.781108in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.788132in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.785726in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.779201in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.794298in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.787886in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.787474in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.792307in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.785145in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.791057in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.791515in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.784977in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.786424in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.783620in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.780523in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.784924in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.786075in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.794067in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.782556in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.788651in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.783599in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.789984in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.782880in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.784867in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.784208in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.781303in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.787324in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.784988in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.785533in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.784252in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.786066in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.785979in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.784834in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.784423in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.785747in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.786435in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.786859in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.784965in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.786131in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.785179in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.788047in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.786738in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.782577in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.785895in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.784621in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.786108in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.783713in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.785562in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.784904in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.787091in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.785694in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.784404in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.785839in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.785120in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.784761in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.782937in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.783744in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.785342in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.785049in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.784972in}}%
\pgfpathlineto{\pgfqpoint{6.820237in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.784616in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.786454in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.785116in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.785202in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.784697in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.785129in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.784958in}}%
\pgfpathlineto{\pgfqpoint{6.861075in}{0.785449in}}%
\pgfpathlineto{\pgfqpoint{6.884046in}{0.785052in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.785054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.524928in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.298699in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.131226in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.010859in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.076930in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{0.961980in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{0.955640in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.991736in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.941069in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{0.965085in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{0.978193in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.990813in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.908436in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.961146in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.934561in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{0.891805in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.952229in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.896733in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.915762in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.931155in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.964566in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.900306in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.886307in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.951146in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.855452in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.875053in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.893838in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.852845in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.871619in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.854653in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.891844in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.889662in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.877295in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.889141in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.863738in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.871526in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.902633in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.901203in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.843932in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.867702in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.900970in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.875528in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.872766in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.907875in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.855568in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.897648in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.868280in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.867183in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.841008in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.834361in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.892270in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.826098in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.897719in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.820819in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.854758in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.838328in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.819662in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.858926in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.875506in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.858669in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.856999in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.857982in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.881360in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.846991in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.915519in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.868625in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.878251in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.849024in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.878320in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.818850in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.899752in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.857247in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.876683in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.849394in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.859804in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.888258in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.848455in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.887156in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.859301in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.872526in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.862451in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.828893in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.827361in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.835025in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.825749in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.839418in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.843719in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.854694in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.850271in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.866297in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.840331in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.876755in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.832408in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.842122in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.840722in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.842970in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.836863in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.848929in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.857145in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.832725in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.831307in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.866108in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.832880in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.861674in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.861172in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.807529in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.853567in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.864433in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.844610in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.845300in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.851393in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.804183in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.825292in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.843139in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.801689in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.822547in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.863994in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.853220in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.804329in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.839609in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.840353in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.863496in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.821404in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.864072in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.836645in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.849147in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.817729in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.858720in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.844998in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.834013in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.812930in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.858010in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.835395in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.825584in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.815590in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.830998in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.849142in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.785227in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.897936in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.833139in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.829265in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.879603in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.800145in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.843660in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.821424in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.830387in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.839464in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.830902in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.824139in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.858587in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.824722in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.852383in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.837226in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.820292in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.846740in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.860498in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.846219in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.829952in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.825996in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.819238in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.828872in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.802982in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.848310in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.851668in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.872810in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.828869in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.855623in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.858140in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.835485in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.817716in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.797262in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.852502in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.846083in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.834869in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.791008in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.828383in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.782933in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.854814in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.816197in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.797638in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.884480in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.809061in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.839248in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.877090in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.826680in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.813154in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.806708in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.814026in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.831516in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.805472in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.816408in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.823576in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.843715in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.829849in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.833231in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.810331in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.797680in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.783937in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.836100in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.808400in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.845512in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.804435in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.812510in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.833293in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.805264in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.801454in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.820042in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.868380in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.787633in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.819897in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.833293in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.811058in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.792118in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.799660in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.832697in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.827371in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.848838in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.782982in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.796842in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.810275in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.865544in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.811317in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.813890in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.840513in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.798074in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.801638in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.796413in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.837286in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.799087in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.833858in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.805860in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.822352in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.818454in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.831516in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.780071in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.796805in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.781056in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.805058in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.820332in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.801014in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.811969in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.838295in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.806632in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.826084in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.815950in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.787322in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.793737in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.799934in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.788875in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.793400in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.800528in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.813156in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.803169in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.812657in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.795894in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.809577in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.818995in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.800118in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.826028in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.782521in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.804057in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.786102in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.826654in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.830088in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.806705in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.795890in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.819926in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.797216in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.792602in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.816622in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.831286in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.789778in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.797864in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.803579in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.801134in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.797987in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.807199in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.789165in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.801137in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.801699in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.793822in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.801681in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.797996in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.812982in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.793065in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.807981in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.805736in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.811108in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.785461in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.820538in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.795262in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.786766in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.804254in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.791844in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.800186in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.801575in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.788659in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.822534in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.786895in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.826063in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.792928in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.801770in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.795354in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.801050in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.782508in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.821481in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.807884in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.822621in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.793173in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.794170in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.800914in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.797383in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.778456in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.812185in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.801687in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.793853in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.828350in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.798362in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.776223in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.798623in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.801415in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.802687in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.779025in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.782517in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.779913in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.789141in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.788017in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.783649in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.794654in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.783377in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.793035in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.779704in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.813838in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.791365in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.794097in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.789292in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.785016in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.813424in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.780298in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.795681in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.776324in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.793476in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.785427in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.787195in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.785687in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.785309in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.777692in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.771924in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.798391in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.779368in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.785972in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.783067in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.776494in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.798374in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.797713in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.783895in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.782524in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.783565in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.771199in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.782348in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.783825in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.787866in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.797858in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.779697in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.791479in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.796783in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.789300in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.802801in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.806045in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.793627in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.793945in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.787723in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.790427in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.785216in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.782770in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.800390in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.795007in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.798810in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.793386in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.792880in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.787476in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.783111in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.799002in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.782425in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.793818in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.797570in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.792505in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.781406in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.795783in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.793716in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.785539in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.784793in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.787813in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.778027in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.785585in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.790398in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.783553in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.797516in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.785059in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.791171in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.791462in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.779919in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.780702in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.790908in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.788861in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.791130in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.786161in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.790079in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.792104in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.781763in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.787669in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.794917in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.781361in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.786880in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.792667in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.791455in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.779552in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.792739in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.789112in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.786848in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.795933in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.794794in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.789281in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.791339in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.783363in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.783485in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.791805in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.788794in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.796497in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.791580in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.781361in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.784615in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.787561in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.780272in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.786776in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.795256in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.786399in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.789353in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.784010in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.788643in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.783461in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.793373in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.791109in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.785592in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.785609in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.783627in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.785638in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.787778in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.781674in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.783710in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.789222in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.782936in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.784255in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.784976in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.785383in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.787243in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.787988in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.785715in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.785344in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.788732in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.782727in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.789963in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.785499in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.785736in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.785556in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.790300in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.786639in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.784697in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.786488in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.787357in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.787409in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.787288in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.787221in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.786488in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.786596in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.788341in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.786311in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.788289in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.789399in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.785429in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.786621in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.785771in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.787496in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.786185in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.788040in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.785114in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.786295in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.785680in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.785323in}}%
\pgfpathlineto{\pgfqpoint{6.820237in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.787047in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.787920in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.786622in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.787361in}}%
\pgfpathlineto{\pgfqpoint{6.853418in}{0.786492in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{6.866180in}{0.786845in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.786801in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.786801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.077140in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.136111in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.014219in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.089593in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.008762in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.969488in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.962803in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{0.979463in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.968494in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.960046in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.963081in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.922115in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.940332in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.940445in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.990529in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.989024in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.924101in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.908684in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.895647in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.886546in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.950895in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.949548in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.875384in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.944921in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.906246in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.911501in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.897133in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.910751in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.885816in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.813433in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.866696in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.939642in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.879109in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.880330in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.849422in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.904695in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.926667in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.878424in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.818547in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.849873in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.900267in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.856043in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.859569in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.880870in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.892705in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.866867in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.832869in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.863564in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.912716in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.866572in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.892852in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.837348in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.828667in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.889236in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.832019in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.840351in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.857656in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.931604in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.888811in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.907440in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.858022in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.865352in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.848866in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.828147in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.831968in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.888752in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.816448in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.827508in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.839792in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.823968in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.939127in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.831405in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.863786in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.830693in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.865336in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.841959in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.874290in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.883572in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.877891in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.836746in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.855154in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.809064in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.809633in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.826323in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.834077in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.830315in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.822166in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.822314in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.856983in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.868355in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.838391in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.895523in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.843629in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.849705in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.835946in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.855325in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.841427in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.817102in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.819853in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.822805in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.839512in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.881656in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.822945in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.830254in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.802554in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.809362in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.872050in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.892313in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.829357in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.878301in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.846263in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.839453in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.848865in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.833848in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.821345in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.802592in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.826339in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.864274in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.818012in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.814140in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.823583in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.815764in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.842419in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.827452in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.818292in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.859786in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.820816in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.804984in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.841710in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.865312in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.852322in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.839156in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.835770in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.851373in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.795148in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.830140in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.821062in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.793388in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.865970in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.837823in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.799102in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.856465in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.808115in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.851938in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.849508in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.798797in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.847196in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.820259in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.822947in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.824143in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.815789in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.836533in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.791786in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.811896in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.817878in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.822376in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.806158in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.816728in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.849405in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.811793in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.822235in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.826123in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.789279in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.823381in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.840158in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.847408in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.835759in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.850390in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.845230in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.819079in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.817503in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.818825in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.806486in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.800461in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.812486in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.802852in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.814293in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.847950in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.841967in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.796727in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.812537in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.821437in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.810741in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.815711in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.830699in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.852075in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.804652in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.812736in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.823156in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.847583in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.848315in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.798634in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.810367in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.793960in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.794913in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.813410in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.850128in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.818730in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.814634in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.777987in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.788728in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.825158in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.823329in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.812830in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.803362in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.790851in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.809384in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.797507in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.817034in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.808023in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.817587in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.807098in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.788229in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.817217in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.797468in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.810319in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.800938in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.818119in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.815639in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.793367in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.830655in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.800794in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.836256in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.799118in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.795129in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.802185in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.812788in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.810119in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.804262in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.810042in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.779902in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.807624in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.807361in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.799099in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.807103in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.800030in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.799595in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.794756in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.792615in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.851246in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.800595in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.794743in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.818307in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.799796in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.786603in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.812415in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.811198in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.793918in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.812056in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.786528in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.797176in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.805382in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.821939in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.816848in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.788394in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.803877in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.799006in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.820228in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.786547in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.793466in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.804209in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.787299in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.781552in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.805796in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.791210in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.795870in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.803679in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.806556in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.807759in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.787136in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.812395in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.798590in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.832293in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.796984in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.784909in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.802070in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.803106in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.781307in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.825712in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.788943in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.801121in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.804712in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.788324in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.796300in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.807370in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.818647in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.793955in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.802304in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.788967in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.778512in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.796633in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.777216in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.800661in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.792933in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.828519in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.787479in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.797387in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.784438in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.820044in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.785865in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.804229in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.805580in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.808615in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.781149in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.785535in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.800279in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.802557in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.775777in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.788688in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.797530in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.801725in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.798341in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.798149in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.808035in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.781566in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.780039in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.778654in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.776188in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.789170in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.800789in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.787826in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.776209in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.772020in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.802140in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.783966in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.785757in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.776164in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.784949in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.784773in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.767425in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.792802in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.776290in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.799274in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.790883in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.795497in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.792473in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.782667in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.792009in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.795042in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.793453in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.784671in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.787276in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.791764in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.787564in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.790846in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.776398in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.790476in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.798527in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.781545in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.788269in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.791414in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.787256in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.790331in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.789275in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.776265in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.783861in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.790109in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.794034in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.792539in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.781780in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.781261in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.801215in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.776353in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.791030in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.792358in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.784404in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.788454in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.785639in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.786759in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.783995in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.778975in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.776420in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.801186in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.786670in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.793042in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.790450in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.782691in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.789622in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.794143in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.791949in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.786439in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.801533in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.789135in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.794124in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.786980in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.795623in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.782678in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.792234in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.781977in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.786860in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.784089in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.790413in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.792077in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.794211in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.788679in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.787199in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.790779in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.786842in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.796608in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.783357in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.788150in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.790568in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.798116in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.784986in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.792256in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.792395in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.786673in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.786339in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.792785in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.780300in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.778963in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.783569in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.790786in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.791582in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.791207in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.785861in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.782253in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.787270in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.792658in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.788733in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.792462in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.785786in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.784676in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.791363in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.788075in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.788995in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.793310in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.791251in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.785211in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.791871in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.784787in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.782343in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.790806in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.790100in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.782523in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.787775in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.785404in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.785533in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.789737in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.790035in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.789498in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.784835in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.785415in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.781101in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.786444in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.787847in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.788215in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.787131in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.786912in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.785453in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.788119in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.787046in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.784940in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.784272in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.786136in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.785424in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.786583in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.785891in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.787996in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.785401in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.784217in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.786690in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.786919in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.786830in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.786390in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.787920in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.787904in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.786995in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.786301in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.787879in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.786021in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.786267in}}%
\pgfpathlineto{\pgfqpoint{6.820237in}{0.787489in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.785349in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.786858in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.785976in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.786343in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.787120in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.785710in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.786517in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{6.868732in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{6.871284in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{6.873837in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{6.878941in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.786512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.506746in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.364143in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.164260in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.011904in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.015260in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{1.014824in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.954163in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{1.006952in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.901161in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{0.920559in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.950909in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.932784in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.899008in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.881156in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.914566in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.902623in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.927316in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.939371in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.936888in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.881273in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.857944in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.855384in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.944147in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.887816in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.913139in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.869281in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.908260in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.917708in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.845899in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.912105in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.879988in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.901655in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.889659in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.860331in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.862581in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.924931in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.876096in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.843568in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.868156in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.852334in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.865238in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.856454in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.912289in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.858456in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.888575in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.823676in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.859745in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.883016in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.881194in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.870012in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.861220in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.891426in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.869403in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.855323in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.876880in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.876146in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.898993in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.853624in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.861858in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.871089in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.832831in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.845397in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.871356in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.861479in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.894672in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.840759in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.862251in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.861944in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.862830in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.826025in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.880011in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.862238in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.849529in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.833415in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.856782in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.850448in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.826363in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.843669in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.823323in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.870223in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.813655in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.825847in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.845285in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.824304in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.859242in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.858102in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.891146in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.802672in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.848266in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.838081in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.857543in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.836383in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.888864in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.826178in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.841686in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.819764in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.824053in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.852134in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.867164in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.826158in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.817544in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.826644in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.847506in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.875422in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.841069in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.831508in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.813339in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.829583in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.862630in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.863793in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.876502in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.830688in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.860782in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.835215in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.865458in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.813253in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.845663in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.801725in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.820547in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.863932in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.820044in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.817871in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.834452in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.824306in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.824728in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.851926in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.869752in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.828530in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.811620in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.842760in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.852261in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.897493in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.874634in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.845437in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.822216in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.799012in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.855232in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.808427in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.827881in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.828635in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.821194in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.862359in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.815093in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.829496in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.789791in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.825991in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.837234in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.822669in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.831159in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.822120in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.803940in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.844185in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.820717in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.859008in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.845872in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.829179in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.810336in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.823345in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.856157in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.820717in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.853282in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.825482in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.829132in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.806255in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.813422in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.855786in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.843096in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.841756in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.808509in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.851923in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.787378in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.812718in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.835791in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.823584in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.797243in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.803658in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.817326in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.793143in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.827966in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.842435in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.815629in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.802641in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.792249in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.808292in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.791817in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.801260in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.797597in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.789282in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.816629in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.822266in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.826269in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.810960in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.823802in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.814018in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.803848in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.806299in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.823967in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.814468in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.825670in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.832083in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.820411in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.826768in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.811953in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.806015in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.804272in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.819635in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.820660in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.859094in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.795267in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.824889in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.811712in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.794385in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.830685in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.817486in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.786090in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.819396in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.797740in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.845908in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.806496in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.790573in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.817022in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.829548in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.838909in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.817060in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.813781in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.828259in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.814853in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.783142in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.805735in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.846045in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.798292in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.785516in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.798402in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.798628in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.814373in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.808098in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.803782in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.795817in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.832750in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.818211in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.827953in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.824767in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.808340in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.814364in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.783363in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.819272in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.797133in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.828155in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.805115in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.818066in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.815140in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.798135in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.809135in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.830188in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.826209in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.835127in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.804273in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.800659in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.802454in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.804953in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.800878in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.802683in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.780035in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.795054in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.806410in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.787949in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.805013in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.786385in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.812401in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.791050in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.797411in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.789652in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.829270in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.806938in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.779506in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.802509in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.818422in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.800273in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.782529in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.787211in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.787479in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.787285in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.786498in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.784088in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.801063in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.802772in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.785328in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.788176in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.790353in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.796711in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.797060in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.814205in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.815612in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.815694in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.785672in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.809514in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.799170in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.802634in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.784610in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.835681in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.791299in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.798936in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.795074in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.784281in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.793529in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.785613in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.793472in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.811239in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.807629in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.798190in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.796711in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.782894in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.805377in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.795731in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.791751in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.801561in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.807218in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.799874in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.805466in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.807395in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.783953in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.779211in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.774808in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.781464in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.784455in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.804425in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.780531in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.802400in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.785396in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.814009in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.785070in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.790850in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.783749in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.792042in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.783014in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.781642in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.799872in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.800841in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.774520in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.813885in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.794414in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.796979in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.786242in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.808991in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.815675in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.798662in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.792227in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.780328in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.790804in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.798370in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.793965in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.787319in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.794845in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.778639in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.794289in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.781908in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.791569in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.778662in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.779554in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.777346in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.785754in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.779600in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.797736in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.801270in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.793971in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.800580in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.784649in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.789417in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.791701in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.776185in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.784868in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.783381in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.796787in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.783349in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.786222in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.783060in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.791439in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.793609in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.782560in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.775027in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.790766in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.805114in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.784547in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.781230in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.777151in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.781914in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.779598in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.792184in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.778945in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.783456in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.793116in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.776494in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.798603in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.783219in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.784061in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.778746in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.786261in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.782131in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.790500in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.778992in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.806150in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.780526in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.778552in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.793478in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.781457in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.788781in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.784131in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.782079in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.781640in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.781126in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.792147in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.782460in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.783029in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.789720in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.777866in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.784067in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.786901in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.781899in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.791196in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.783161in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.790150in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.782788in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.787882in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.778599in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.785761in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.785044in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.787485in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.785993in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.785249in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.785358in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.792027in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.779626in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.784201in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.784759in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.780142in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.781819in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.784039in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.788325in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.785304in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.787432in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.788722in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.782995in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.783495in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.781676in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.788683in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.787464in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.783824in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.790809in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.785065in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.789698in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.786633in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.783541in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.785821in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.787018in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.790185in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.785995in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.783535in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.784525in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.778511in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.783324in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.786020in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.783520in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.784557in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.784848in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.782959in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.788910in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.784315in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.787460in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.786116in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.784177in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.783231in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.785298in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.784696in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.785777in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.786282in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.786742in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.783407in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.785081in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.784266in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.785529in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.786467in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.787497in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.786966in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.783749in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.787077in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.784015in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.786624in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.785502in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.786273in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.785016in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.785736in}}%
\pgfpathlineto{\pgfqpoint{6.843208in}{0.786044in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.785862in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.785395in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.785201in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.785201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.096521in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.058710in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.029685in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{0.978312in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{0.949452in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.990940in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{1.021227in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{0.960518in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.935073in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.918076in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.941294in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{0.987367in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{0.972783in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.906503in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{1.022822in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{0.989558in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.925255in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.932398in}}%
\pgfpathlineto{\pgfqpoint{4.415937in}{0.926173in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.974533in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.915588in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.921368in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.928155in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.858209in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.880911in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.865342in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.908045in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.905472in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.891064in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.887259in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.877669in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.938641in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.906316in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.913536in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.863903in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.930912in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.860227in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.856690in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.898899in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.893110in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.847246in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.884388in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.865451in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.869572in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.851972in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.859466in}}%
\pgfpathlineto{\pgfqpoint{4.543554in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.857887in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.917318in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.847946in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.849351in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.855407in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.891014in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.869934in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.892039in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.887317in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.858971in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.868611in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.818626in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.840434in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.831770in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.840708in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.883284in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.831968in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.856536in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.864894in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.830307in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.858926in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.862957in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.835989in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.831959in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.843280in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.849332in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.890209in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.834890in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.899182in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.842250in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.827657in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.860839in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.854814in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.863114in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.861554in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.834752in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.821389in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.841647in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.824381in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.814309in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.827230in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.864099in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.817594in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.836431in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.825463in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.849520in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.829506in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{4.829415in}{0.871976in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.857176in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.837154in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.840167in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.807047in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.827147in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.824863in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.869186in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.824080in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.808115in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.836221in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.831018in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.873875in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.810181in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.821546in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.866849in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.821424in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.832511in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.816698in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.841786in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.812995in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.844621in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.848110in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.836512in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.909429in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.842856in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.850250in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.822057in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.843403in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.810187in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.848756in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.801414in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.826776in}}%
\pgfpathlineto{\pgfqpoint{4.974899in}{0.845117in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.821808in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.838420in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.817766in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.828673in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.845852in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.823275in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.807665in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.876396in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.885904in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.831220in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.875694in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.819833in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.819873in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.822633in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.807465in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.818478in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.815983in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.822137in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.841143in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.840847in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.842541in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.825847in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.801719in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.817563in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.837200in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.861544in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.820530in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.820813in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.821577in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.830762in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.818751in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.797486in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.798716in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.848394in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.857092in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.832316in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.814282in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.821771in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.809982in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.809882in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.818599in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.859133in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.840747in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.874103in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.828039in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.799081in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.841135in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.810893in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.806979in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.861932in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.820400in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.830409in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.795972in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.808019in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.795068in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.823857in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.814594in}}%
\pgfpathlineto{\pgfqpoint{5.273522in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.822244in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.792342in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.806876in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.818448in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.845808in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.813997in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.820496in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.812651in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.836540in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.808426in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.832545in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.798533in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.820085in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.836463in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.813354in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.809386in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.812717in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.837471in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.806770in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.811834in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.809278in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.811283in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.781504in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.804854in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.841495in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.819074in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.813906in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.813383in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.826475in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.821478in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.773543in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.799317in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.807822in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.806932in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.783709in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.806137in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.803668in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.828191in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.828922in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.793645in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.816743in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.832283in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.800155in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.800070in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.808665in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.806389in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.811707in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.813758in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.818903in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.829246in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.812409in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.829335in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.793587in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.795726in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.820117in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.815676in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.819902in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.785904in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.799772in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.796876in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.802347in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.802423in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.826642in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.833558in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.813570in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.816394in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.810332in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.843543in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.801661in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.816518in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.808848in}}%
\pgfpathlineto{\pgfqpoint{5.707419in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.806718in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.792370in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.791243in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.792046in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.828861in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.786147in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.812506in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.807613in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.810711in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{5.761018in}{0.789697in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.814155in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.800617in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.781101in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{5.781437in}{0.816663in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.802030in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.788582in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.793710in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.805815in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{0.800620in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.787435in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.814516in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.768999in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.779080in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.805781in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.803459in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.803567in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.793967in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.831839in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.815451in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.815953in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.787362in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.805095in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.786461in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.785929in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.803403in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.794928in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.791200in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.789165in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.779735in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.801546in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.795989in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.785866in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.789241in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.791566in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.814681in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.798604in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.803096in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.792419in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.790804in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.817903in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.793075in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.796166in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.781738in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.799380in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.809804in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.809738in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{6.000938in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.782774in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.792700in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.808489in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.800932in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.784591in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.795856in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.796576in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.806472in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.818237in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.804824in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.789212in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.800238in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.792283in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.787170in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.785417in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.781826in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.792529in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.783516in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.783275in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.784275in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.789371in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.782413in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.781064in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{6.110688in}{0.779114in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.776655in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.788703in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.804489in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.783758in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.793025in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.799671in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.783852in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.790134in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.774787in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.804018in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.783829in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.793143in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.788136in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.781827in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.804096in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.784181in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.804387in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.801693in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.804319in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.793973in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.786564in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.785717in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.794073in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.786772in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.791900in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.786089in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.787654in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.787188in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.777928in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.784442in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.799645in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.799197in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.794618in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.789517in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.799097in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.782907in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.785991in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.779929in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.782229in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.804387in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.792190in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.796146in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.791114in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.800266in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.790424in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.797073in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.796062in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.776907in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.787897in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.791273in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.782779in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.772761in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.782431in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.786014in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.787464in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.784561in}}%
\pgfpathlineto{\pgfqpoint{6.348055in}{0.789373in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.786995in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.786038in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.792343in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.782564in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.785767in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.781996in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.793895in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.795871in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.780499in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.784737in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.788204in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.791633in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.783729in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.798027in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.786690in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.792894in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.782978in}}%
\pgfpathlineto{\pgfqpoint{6.455253in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.782974in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.792043in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.783812in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.785726in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.782891in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.779179in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.788241in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.782662in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.795265in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{0.793041in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.784919in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.783324in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.788340in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.784708in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.784962in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.787036in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.782704in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.782708in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.783170in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.794153in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.787861in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.787063in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.793605in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.790521in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.785349in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.779281in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.784684in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.786949in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.785741in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.785794in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.787426in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.776002in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.784956in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.785442in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.780261in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.783319in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.785032in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.785935in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.782307in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.782341in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.788496in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.785629in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.790187in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.787150in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.785280in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.785963in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.789450in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.790293in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.785587in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.784916in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.782036in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.785241in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.784978in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.784866in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.785332in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.783579in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.787856in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.784170in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.786050in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.788720in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.784003in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.785403in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.785235in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.785471in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.787157in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.786138in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.784570in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.786192in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.785202in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.784181in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.786319in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.787993in}}%
\pgfpathlineto{\pgfqpoint{6.753877in}{0.783686in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{6.758981in}{0.784142in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.787868in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.786376in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.785843in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.786599in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.785432in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.784925in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.785445in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.784092in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.784903in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{6.810028in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{6.820237in}{0.785001in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.785482in}}%
\pgfpathlineto{\pgfqpoint{6.832999in}{0.785127in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.784999in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.785828in}}%
\pgfpathlineto{\pgfqpoint{6.850865in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{6.853418in}{0.785324in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{6.858523in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{6.866180in}{0.785221in}}%
\pgfpathlineto{\pgfqpoint{6.873837in}{0.785429in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.785510in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.785510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.209325in}{0.456000in}}{\pgfqpoint{2.804762in}{1.178000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.336815in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{4.339367in}{1.289388in}}%
\pgfpathlineto{\pgfqpoint{4.341919in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{4.344472in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{4.347024in}{1.063070in}}%
\pgfpathlineto{\pgfqpoint{4.349576in}{1.062277in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{1.132559in}}%
\pgfpathlineto{\pgfqpoint{4.354681in}{1.062995in}}%
\pgfpathlineto{\pgfqpoint{4.357233in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{0.977936in}}%
\pgfpathlineto{\pgfqpoint{4.362338in}{0.977025in}}%
\pgfpathlineto{\pgfqpoint{4.364890in}{1.048667in}}%
\pgfpathlineto{\pgfqpoint{4.367443in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{4.369995in}{0.997956in}}%
\pgfpathlineto{\pgfqpoint{4.372547in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{4.375100in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.964385in}}%
\pgfpathlineto{\pgfqpoint{4.380204in}{0.914706in}}%
\pgfpathlineto{\pgfqpoint{4.382757in}{0.935909in}}%
\pgfpathlineto{\pgfqpoint{4.385309in}{1.008750in}}%
\pgfpathlineto{\pgfqpoint{4.387861in}{0.985172in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{4.392966in}{0.937125in}}%
\pgfpathlineto{\pgfqpoint{4.395518in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.398071in}{0.915722in}}%
\pgfpathlineto{\pgfqpoint{4.400623in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{4.403175in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.886562in}}%
\pgfpathlineto{\pgfqpoint{4.408280in}{0.897942in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.941884in}}%
\pgfpathlineto{\pgfqpoint{4.413385in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{4.418489in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{4.421042in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{4.426146in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{4.431251in}{0.891140in}}%
\pgfpathlineto{\pgfqpoint{4.433803in}{0.921892in}}%
\pgfpathlineto{\pgfqpoint{4.436356in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{4.438908in}{0.915442in}}%
\pgfpathlineto{\pgfqpoint{4.441460in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{4.444013in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{4.446565in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{4.449117in}{0.907899in}}%
\pgfpathlineto{\pgfqpoint{4.451670in}{0.854622in}}%
\pgfpathlineto{\pgfqpoint{4.454222in}{0.932977in}}%
\pgfpathlineto{\pgfqpoint{4.456774in}{0.881082in}}%
\pgfpathlineto{\pgfqpoint{4.459327in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{4.461879in}{0.895804in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{4.466984in}{0.908500in}}%
\pgfpathlineto{\pgfqpoint{4.469536in}{0.890247in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{4.474641in}{0.871800in}}%
\pgfpathlineto{\pgfqpoint{4.477193in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{4.482298in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{4.484850in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{4.487402in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{4.489955in}{0.843651in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{0.923849in}}%
\pgfpathlineto{\pgfqpoint{4.495059in}{0.851683in}}%
\pgfpathlineto{\pgfqpoint{4.497612in}{0.871796in}}%
\pgfpathlineto{\pgfqpoint{4.500164in}{0.882212in}}%
\pgfpathlineto{\pgfqpoint{4.502716in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{4.505269in}{0.916912in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{4.510373in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{4.512926in}{0.886711in}}%
\pgfpathlineto{\pgfqpoint{4.515478in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{4.518030in}{0.850271in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{4.523135in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{4.525688in}{0.912598in}}%
\pgfpathlineto{\pgfqpoint{4.528240in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.887202in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{0.846664in}}%
\pgfpathlineto{\pgfqpoint{4.538449in}{0.900351in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.846701in}}%
\pgfpathlineto{\pgfqpoint{4.546106in}{0.885899in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{4.553763in}{0.831923in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{4.558868in}{0.895841in}}%
\pgfpathlineto{\pgfqpoint{4.561420in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{0.859057in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.855317in}}%
\pgfpathlineto{\pgfqpoint{4.569077in}{0.882414in}}%
\pgfpathlineto{\pgfqpoint{4.571630in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{4.574182in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{4.576734in}{0.839804in}}%
\pgfpathlineto{\pgfqpoint{4.579287in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{4.581839in}{0.841732in}}%
\pgfpathlineto{\pgfqpoint{4.584391in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{4.586944in}{0.843620in}}%
\pgfpathlineto{\pgfqpoint{4.589496in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{4.592048in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{4.594601in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{0.910287in}}%
\pgfpathlineto{\pgfqpoint{4.599705in}{0.828765in}}%
\pgfpathlineto{\pgfqpoint{4.602258in}{0.885935in}}%
\pgfpathlineto{\pgfqpoint{4.604810in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{4.607362in}{0.847626in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{4.612467in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{4.615019in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{4.617572in}{0.871957in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{0.892533in}}%
\pgfpathlineto{\pgfqpoint{4.622676in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{4.625229in}{0.844899in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{4.630333in}{0.868594in}}%
\pgfpathlineto{\pgfqpoint{4.632886in}{0.885363in}}%
\pgfpathlineto{\pgfqpoint{4.635438in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{4.637990in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{4.640543in}{0.842782in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.891043in}}%
\pgfpathlineto{\pgfqpoint{4.645647in}{0.817094in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{0.812387in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{4.653304in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{4.655857in}{0.853033in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{4.660961in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{4.663514in}{0.842014in}}%
\pgfpathlineto{\pgfqpoint{4.666066in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{4.668618in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{4.671171in}{0.829738in}}%
\pgfpathlineto{\pgfqpoint{4.673723in}{0.905301in}}%
\pgfpathlineto{\pgfqpoint{4.676275in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{4.678828in}{0.848446in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{4.683932in}{0.873159in}}%
\pgfpathlineto{\pgfqpoint{4.686485in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{0.849115in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{0.879562in}}%
\pgfpathlineto{\pgfqpoint{4.696694in}{0.845472in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{4.704351in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{4.712008in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{4.714560in}{0.845771in}}%
\pgfpathlineto{\pgfqpoint{4.717113in}{0.864125in}}%
\pgfpathlineto{\pgfqpoint{4.719665in}{0.834532in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.847265in}}%
\pgfpathlineto{\pgfqpoint{4.724770in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{4.727322in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{4.729874in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{4.734979in}{0.849426in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{0.887316in}}%
\pgfpathlineto{\pgfqpoint{4.740084in}{0.891186in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{4.745188in}{0.836771in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{4.750293in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{4.752845in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{4.755398in}{0.853195in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{4.763055in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{4.768159in}{0.868194in}}%
\pgfpathlineto{\pgfqpoint{4.770712in}{0.829336in}}%
\pgfpathlineto{\pgfqpoint{4.773264in}{0.859386in}}%
\pgfpathlineto{\pgfqpoint{4.775816in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{4.778369in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{4.780921in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{4.783473in}{0.850647in}}%
\pgfpathlineto{\pgfqpoint{4.786026in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{4.788578in}{0.822125in}}%
\pgfpathlineto{\pgfqpoint{4.791130in}{0.862201in}}%
\pgfpathlineto{\pgfqpoint{4.793683in}{0.845743in}}%
\pgfpathlineto{\pgfqpoint{4.796235in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{4.808997in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{4.811549in}{0.839901in}}%
\pgfpathlineto{\pgfqpoint{4.814101in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{4.819206in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{4.821758in}{0.846270in}}%
\pgfpathlineto{\pgfqpoint{4.824311in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{0.869784in}}%
\pgfpathlineto{\pgfqpoint{4.831968in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{4.834520in}{0.846548in}}%
\pgfpathlineto{\pgfqpoint{4.837072in}{0.841341in}}%
\pgfpathlineto{\pgfqpoint{4.839625in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{4.844729in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{4.847282in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{4.849834in}{0.820398in}}%
\pgfpathlineto{\pgfqpoint{4.852386in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{4.854939in}{0.819153in}}%
\pgfpathlineto{\pgfqpoint{4.857491in}{0.841382in}}%
\pgfpathlineto{\pgfqpoint{4.860044in}{0.832346in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{0.847774in}}%
\pgfpathlineto{\pgfqpoint{4.865148in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{4.867701in}{0.836101in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.825435in}}%
\pgfpathlineto{\pgfqpoint{4.872805in}{0.845652in}}%
\pgfpathlineto{\pgfqpoint{4.875358in}{0.841414in}}%
\pgfpathlineto{\pgfqpoint{4.877910in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{4.883015in}{0.856478in}}%
\pgfpathlineto{\pgfqpoint{4.885567in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{4.888119in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{4.890672in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{4.893224in}{0.845293in}}%
\pgfpathlineto{\pgfqpoint{4.895776in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{4.898329in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{0.818618in}}%
\pgfpathlineto{\pgfqpoint{4.903433in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{4.905986in}{0.814508in}}%
\pgfpathlineto{\pgfqpoint{4.908538in}{0.845300in}}%
\pgfpathlineto{\pgfqpoint{4.911090in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{4.913643in}{0.828149in}}%
\pgfpathlineto{\pgfqpoint{4.916195in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{4.918747in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{4.921300in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{0.812214in}}%
\pgfpathlineto{\pgfqpoint{4.928957in}{0.833419in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{0.822792in}}%
\pgfpathlineto{\pgfqpoint{4.934061in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.860633in}}%
\pgfpathlineto{\pgfqpoint{4.939166in}{0.851280in}}%
\pgfpathlineto{\pgfqpoint{4.941718in}{0.834088in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{0.809569in}}%
\pgfpathlineto{\pgfqpoint{4.946823in}{0.826248in}}%
\pgfpathlineto{\pgfqpoint{4.949375in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{4.951928in}{0.808878in}}%
\pgfpathlineto{\pgfqpoint{4.954480in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.957032in}{0.828681in}}%
\pgfpathlineto{\pgfqpoint{4.959585in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{4.962137in}{0.799970in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.967242in}{0.835253in}}%
\pgfpathlineto{\pgfqpoint{4.969794in}{0.847962in}}%
\pgfpathlineto{\pgfqpoint{4.972346in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{4.977451in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{4.980003in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{4.982556in}{0.825900in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{0.818677in}}%
\pgfpathlineto{\pgfqpoint{4.987660in}{0.817792in}}%
\pgfpathlineto{\pgfqpoint{4.990213in}{0.835848in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{4.995317in}{0.816331in}}%
\pgfpathlineto{\pgfqpoint{4.997870in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{5.000422in}{0.822801in}}%
\pgfpathlineto{\pgfqpoint{5.002974in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{5.005527in}{0.814932in}}%
\pgfpathlineto{\pgfqpoint{5.008079in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{5.010631in}{0.821092in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.846699in}}%
\pgfpathlineto{\pgfqpoint{5.015736in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{5.018288in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{5.023393in}{0.799228in}}%
\pgfpathlineto{\pgfqpoint{5.025945in}{0.846412in}}%
\pgfpathlineto{\pgfqpoint{5.028498in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.815664in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.836071in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{5.041259in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{5.043812in}{0.805218in}}%
\pgfpathlineto{\pgfqpoint{5.046364in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{0.818627in}}%
\pgfpathlineto{\pgfqpoint{5.051469in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{5.054021in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{5.056573in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{0.827619in}}%
\pgfpathlineto{\pgfqpoint{5.064230in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{5.069335in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{5.071887in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{5.074440in}{0.813787in}}%
\pgfpathlineto{\pgfqpoint{5.076992in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{5.079544in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{5.082097in}{0.877005in}}%
\pgfpathlineto{\pgfqpoint{5.084649in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{0.828161in}}%
\pgfpathlineto{\pgfqpoint{5.092306in}{0.805680in}}%
\pgfpathlineto{\pgfqpoint{5.094858in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{5.097411in}{0.828252in}}%
\pgfpathlineto{\pgfqpoint{5.099963in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{5.102515in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{5.105068in}{0.829849in}}%
\pgfpathlineto{\pgfqpoint{5.107620in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{0.865677in}}%
\pgfpathlineto{\pgfqpoint{5.112725in}{0.818429in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.835251in}}%
\pgfpathlineto{\pgfqpoint{5.120382in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{5.122934in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{5.125486in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{0.862891in}}%
\pgfpathlineto{\pgfqpoint{5.130591in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{5.133143in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{5.135696in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{5.138248in}{0.791400in}}%
\pgfpathlineto{\pgfqpoint{5.140800in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{5.143353in}{0.815978in}}%
\pgfpathlineto{\pgfqpoint{5.145905in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{5.148457in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{5.153562in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{5.156114in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{5.161219in}{0.808415in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{5.166324in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{5.171428in}{0.831752in}}%
\pgfpathlineto{\pgfqpoint{5.173981in}{0.837760in}}%
\pgfpathlineto{\pgfqpoint{5.176533in}{0.842069in}}%
\pgfpathlineto{\pgfqpoint{5.179085in}{0.844610in}}%
\pgfpathlineto{\pgfqpoint{5.181638in}{0.875299in}}%
\pgfpathlineto{\pgfqpoint{5.184190in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.827511in}}%
\pgfpathlineto{\pgfqpoint{5.189295in}{0.815944in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{5.194400in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{5.196952in}{0.859839in}}%
\pgfpathlineto{\pgfqpoint{5.199504in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{5.202057in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.837290in}}%
\pgfpathlineto{\pgfqpoint{5.207161in}{0.818758in}}%
\pgfpathlineto{\pgfqpoint{5.209714in}{0.809700in}}%
\pgfpathlineto{\pgfqpoint{5.212266in}{0.807633in}}%
\pgfpathlineto{\pgfqpoint{5.214818in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{5.217371in}{0.829706in}}%
\pgfpathlineto{\pgfqpoint{5.219923in}{0.840668in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{5.225028in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{5.227580in}{0.858429in}}%
\pgfpathlineto{\pgfqpoint{5.230132in}{0.820076in}}%
\pgfpathlineto{\pgfqpoint{5.232685in}{0.822546in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.823795in}}%
\pgfpathlineto{\pgfqpoint{5.237789in}{0.808834in}}%
\pgfpathlineto{\pgfqpoint{5.240342in}{0.828864in}}%
\pgfpathlineto{\pgfqpoint{5.242894in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{5.245446in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{5.247999in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{5.250551in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{5.253103in}{0.831554in}}%
\pgfpathlineto{\pgfqpoint{5.255656in}{0.806629in}}%
\pgfpathlineto{\pgfqpoint{5.258208in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{5.260760in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{5.263313in}{0.833893in}}%
\pgfpathlineto{\pgfqpoint{5.265865in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{5.268417in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{5.270970in}{0.810564in}}%
\pgfpathlineto{\pgfqpoint{5.276074in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{5.278627in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{5.281179in}{0.824161in}}%
\pgfpathlineto{\pgfqpoint{5.283731in}{0.822166in}}%
\pgfpathlineto{\pgfqpoint{5.286284in}{0.844909in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{5.291388in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{5.293941in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{5.299045in}{0.825836in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{5.306702in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{5.309255in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{5.311807in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{5.314359in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{5.316912in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{5.319464in}{0.815264in}}%
\pgfpathlineto{\pgfqpoint{5.322016in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.821360in}}%
\pgfpathlineto{\pgfqpoint{5.329673in}{0.853700in}}%
\pgfpathlineto{\pgfqpoint{5.332226in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{5.334778in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{5.337330in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{5.339883in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{5.344987in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{5.347540in}{0.837363in}}%
\pgfpathlineto{\pgfqpoint{5.350092in}{0.803990in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{0.821118in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{5.357749in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{5.360301in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{5.362854in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{5.365406in}{0.815316in}}%
\pgfpathlineto{\pgfqpoint{5.367958in}{0.808997in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{0.799613in}}%
\pgfpathlineto{\pgfqpoint{5.373063in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{5.375615in}{0.790726in}}%
\pgfpathlineto{\pgfqpoint{5.378168in}{0.818055in}}%
\pgfpathlineto{\pgfqpoint{5.380720in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{5.383272in}{0.792445in}}%
\pgfpathlineto{\pgfqpoint{5.385825in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{5.388377in}{0.856878in}}%
\pgfpathlineto{\pgfqpoint{5.390929in}{0.788311in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{5.396034in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{5.398586in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{5.401139in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{5.403691in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{5.406243in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{5.408796in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{5.411348in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{5.413900in}{0.830143in}}%
\pgfpathlineto{\pgfqpoint{5.416453in}{0.809372in}}%
\pgfpathlineto{\pgfqpoint{5.419005in}{0.801427in}}%
\pgfpathlineto{\pgfqpoint{5.421557in}{0.816125in}}%
\pgfpathlineto{\pgfqpoint{5.424110in}{0.797069in}}%
\pgfpathlineto{\pgfqpoint{5.426662in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{0.819137in}}%
\pgfpathlineto{\pgfqpoint{5.434319in}{0.815875in}}%
\pgfpathlineto{\pgfqpoint{5.436871in}{0.816382in}}%
\pgfpathlineto{\pgfqpoint{5.439424in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{5.441976in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{5.444528in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{5.447081in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.812390in}}%
\pgfpathlineto{\pgfqpoint{5.452185in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{5.454738in}{0.790039in}}%
\pgfpathlineto{\pgfqpoint{5.457290in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{5.459842in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{5.462395in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{5.464947in}{0.823671in}}%
\pgfpathlineto{\pgfqpoint{5.467499in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{5.470052in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{5.472604in}{0.826199in}}%
\pgfpathlineto{\pgfqpoint{5.475156in}{0.800948in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{0.836037in}}%
\pgfpathlineto{\pgfqpoint{5.480261in}{0.822112in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.812985in}}%
\pgfpathlineto{\pgfqpoint{5.485366in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{5.490470in}{0.833061in}}%
\pgfpathlineto{\pgfqpoint{5.493023in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{5.495575in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{5.498127in}{0.810941in}}%
\pgfpathlineto{\pgfqpoint{5.500680in}{0.807467in}}%
\pgfpathlineto{\pgfqpoint{5.503232in}{0.811288in}}%
\pgfpathlineto{\pgfqpoint{5.505784in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{5.508337in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{5.510889in}{0.805103in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{0.795327in}}%
\pgfpathlineto{\pgfqpoint{5.515994in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{5.518546in}{0.793514in}}%
\pgfpathlineto{\pgfqpoint{5.521098in}{0.795747in}}%
\pgfpathlineto{\pgfqpoint{5.523651in}{0.832399in}}%
\pgfpathlineto{\pgfqpoint{5.526203in}{0.799753in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{0.804464in}}%
\pgfpathlineto{\pgfqpoint{5.531308in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{5.533860in}{0.801315in}}%
\pgfpathlineto{\pgfqpoint{5.536413in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{5.541517in}{0.796827in}}%
\pgfpathlineto{\pgfqpoint{5.544070in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{5.546622in}{0.794319in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{5.551727in}{0.832483in}}%
\pgfpathlineto{\pgfqpoint{5.554279in}{0.822547in}}%
\pgfpathlineto{\pgfqpoint{5.556831in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{5.559384in}{0.825810in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{0.804483in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{5.567041in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{5.569593in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{5.572145in}{0.803723in}}%
\pgfpathlineto{\pgfqpoint{5.574698in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{5.577250in}{0.801039in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{5.584907in}{0.790143in}}%
\pgfpathlineto{\pgfqpoint{5.587459in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.590012in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{5.592564in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{5.595116in}{0.811357in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{5.602773in}{0.828145in}}%
\pgfpathlineto{\pgfqpoint{5.605326in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{5.607878in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{5.610430in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{5.612983in}{0.798097in}}%
\pgfpathlineto{\pgfqpoint{5.615535in}{0.823158in}}%
\pgfpathlineto{\pgfqpoint{5.618087in}{0.829763in}}%
\pgfpathlineto{\pgfqpoint{5.620640in}{0.828973in}}%
\pgfpathlineto{\pgfqpoint{5.623192in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{5.625744in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{5.628297in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{5.630849in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{5.633401in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{5.635954in}{0.795498in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{0.815194in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{5.643611in}{0.775777in}}%
\pgfpathlineto{\pgfqpoint{5.646163in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{5.648715in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{5.651268in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{5.653820in}{0.800080in}}%
\pgfpathlineto{\pgfqpoint{5.656372in}{0.808660in}}%
\pgfpathlineto{\pgfqpoint{5.658925in}{0.827829in}}%
\pgfpathlineto{\pgfqpoint{5.661477in}{0.817826in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{0.794882in}}%
\pgfpathlineto{\pgfqpoint{5.666582in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{5.669134in}{0.803205in}}%
\pgfpathlineto{\pgfqpoint{5.671686in}{0.799239in}}%
\pgfpathlineto{\pgfqpoint{5.674239in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{0.812085in}}%
\pgfpathlineto{\pgfqpoint{5.679343in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{5.681896in}{0.810837in}}%
\pgfpathlineto{\pgfqpoint{5.684448in}{0.790568in}}%
\pgfpathlineto{\pgfqpoint{5.687000in}{0.779803in}}%
\pgfpathlineto{\pgfqpoint{5.689553in}{0.795059in}}%
\pgfpathlineto{\pgfqpoint{5.692105in}{0.794949in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{0.819891in}}%
\pgfpathlineto{\pgfqpoint{5.697210in}{0.813213in}}%
\pgfpathlineto{\pgfqpoint{5.699762in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{5.702314in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{5.704867in}{0.809710in}}%
\pgfpathlineto{\pgfqpoint{5.709971in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{5.712524in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{5.715076in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{5.717628in}{0.785412in}}%
\pgfpathlineto{\pgfqpoint{5.720181in}{0.803025in}}%
\pgfpathlineto{\pgfqpoint{5.722733in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{5.725285in}{0.779220in}}%
\pgfpathlineto{\pgfqpoint{5.727838in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{5.730390in}{0.797599in}}%
\pgfpathlineto{\pgfqpoint{5.732942in}{0.805317in}}%
\pgfpathlineto{\pgfqpoint{5.735495in}{0.789826in}}%
\pgfpathlineto{\pgfqpoint{5.738047in}{0.808611in}}%
\pgfpathlineto{\pgfqpoint{5.740599in}{0.793798in}}%
\pgfpathlineto{\pgfqpoint{5.743152in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{5.745704in}{0.786872in}}%
\pgfpathlineto{\pgfqpoint{5.748256in}{0.779278in}}%
\pgfpathlineto{\pgfqpoint{5.750809in}{0.799993in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{5.755913in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{5.758466in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{5.763570in}{0.792069in}}%
\pgfpathlineto{\pgfqpoint{5.766123in}{0.819398in}}%
\pgfpathlineto{\pgfqpoint{5.768675in}{0.788487in}}%
\pgfpathlineto{\pgfqpoint{5.771227in}{0.811405in}}%
\pgfpathlineto{\pgfqpoint{5.773780in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{5.776332in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{5.778884in}{0.776182in}}%
\pgfpathlineto{\pgfqpoint{5.783989in}{0.806968in}}%
\pgfpathlineto{\pgfqpoint{5.786541in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{5.789094in}{0.817214in}}%
\pgfpathlineto{\pgfqpoint{5.791646in}{0.798384in}}%
\pgfpathlineto{\pgfqpoint{5.794198in}{0.793313in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{5.799303in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{5.801855in}{0.788767in}}%
\pgfpathlineto{\pgfqpoint{5.804408in}{0.770530in}}%
\pgfpathlineto{\pgfqpoint{5.806960in}{0.811006in}}%
\pgfpathlineto{\pgfqpoint{5.809512in}{0.804587in}}%
\pgfpathlineto{\pgfqpoint{5.812065in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{5.814617in}{0.820212in}}%
\pgfpathlineto{\pgfqpoint{5.819722in}{0.780474in}}%
\pgfpathlineto{\pgfqpoint{5.822274in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{5.824826in}{0.814471in}}%
\pgfpathlineto{\pgfqpoint{5.827379in}{0.780303in}}%
\pgfpathlineto{\pgfqpoint{5.829931in}{0.809560in}}%
\pgfpathlineto{\pgfqpoint{5.832483in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{5.835036in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{5.837588in}{0.782868in}}%
\pgfpathlineto{\pgfqpoint{5.840140in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{5.842693in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{5.845245in}{0.809862in}}%
\pgfpathlineto{\pgfqpoint{5.847797in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{5.850350in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{5.855454in}{0.795937in}}%
\pgfpathlineto{\pgfqpoint{5.858007in}{0.817235in}}%
\pgfpathlineto{\pgfqpoint{5.860559in}{0.783090in}}%
\pgfpathlineto{\pgfqpoint{5.863112in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{5.865664in}{0.789647in}}%
\pgfpathlineto{\pgfqpoint{5.868216in}{0.821152in}}%
\pgfpathlineto{\pgfqpoint{5.870769in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{5.873321in}{0.788845in}}%
\pgfpathlineto{\pgfqpoint{5.875873in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{5.878426in}{0.821517in}}%
\pgfpathlineto{\pgfqpoint{5.880978in}{0.784759in}}%
\pgfpathlineto{\pgfqpoint{5.883530in}{0.810126in}}%
\pgfpathlineto{\pgfqpoint{5.886083in}{0.802017in}}%
\pgfpathlineto{\pgfqpoint{5.888635in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{5.891187in}{0.796780in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{0.800617in}}%
\pgfpathlineto{\pgfqpoint{5.896292in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{5.898844in}{0.787590in}}%
\pgfpathlineto{\pgfqpoint{5.901397in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{5.903949in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{5.906501in}{0.796246in}}%
\pgfpathlineto{\pgfqpoint{5.909054in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{5.914158in}{0.798407in}}%
\pgfpathlineto{\pgfqpoint{5.916711in}{0.812340in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{0.802096in}}%
\pgfpathlineto{\pgfqpoint{5.921815in}{0.808370in}}%
\pgfpathlineto{\pgfqpoint{5.924368in}{0.799700in}}%
\pgfpathlineto{\pgfqpoint{5.926920in}{0.787199in}}%
\pgfpathlineto{\pgfqpoint{5.929472in}{0.769911in}}%
\pgfpathlineto{\pgfqpoint{5.932025in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{5.934577in}{0.781576in}}%
\pgfpathlineto{\pgfqpoint{5.937129in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{5.939682in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{5.942234in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{5.944786in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{5.947339in}{0.790248in}}%
\pgfpathlineto{\pgfqpoint{5.949891in}{0.788695in}}%
\pgfpathlineto{\pgfqpoint{5.952443in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{0.802781in}}%
\pgfpathlineto{\pgfqpoint{5.957548in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{0.798140in}}%
\pgfpathlineto{\pgfqpoint{5.962653in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{5.965205in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{5.967757in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{5.970310in}{0.783472in}}%
\pgfpathlineto{\pgfqpoint{5.972862in}{0.810351in}}%
\pgfpathlineto{\pgfqpoint{5.975414in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{5.977967in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{5.980519in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{5.983071in}{0.797299in}}%
\pgfpathlineto{\pgfqpoint{5.985624in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{5.988176in}{0.799531in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{5.993281in}{0.805535in}}%
\pgfpathlineto{\pgfqpoint{5.995833in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{5.998385in}{0.783850in}}%
\pgfpathlineto{\pgfqpoint{6.003490in}{0.801588in}}%
\pgfpathlineto{\pgfqpoint{6.006042in}{0.789709in}}%
\pgfpathlineto{\pgfqpoint{6.008595in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{6.011147in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{6.013699in}{0.793570in}}%
\pgfpathlineto{\pgfqpoint{6.016252in}{0.793652in}}%
\pgfpathlineto{\pgfqpoint{6.018804in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{6.021356in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{6.023909in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{6.026461in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{6.029013in}{0.794296in}}%
\pgfpathlineto{\pgfqpoint{6.031566in}{0.789238in}}%
\pgfpathlineto{\pgfqpoint{6.034118in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{0.791700in}}%
\pgfpathlineto{\pgfqpoint{6.039223in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{6.041775in}{0.801130in}}%
\pgfpathlineto{\pgfqpoint{6.044327in}{0.794191in}}%
\pgfpathlineto{\pgfqpoint{6.046880in}{0.799843in}}%
\pgfpathlineto{\pgfqpoint{6.049432in}{0.778903in}}%
\pgfpathlineto{\pgfqpoint{6.051984in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{6.054537in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{6.057089in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{6.059641in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{6.062194in}{0.801560in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{0.798075in}}%
\pgfpathlineto{\pgfqpoint{6.067298in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{6.069851in}{0.802351in}}%
\pgfpathlineto{\pgfqpoint{6.072403in}{0.806675in}}%
\pgfpathlineto{\pgfqpoint{6.074955in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{0.794665in}}%
\pgfpathlineto{\pgfqpoint{6.080060in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{6.082612in}{0.801767in}}%
\pgfpathlineto{\pgfqpoint{6.085165in}{0.805669in}}%
\pgfpathlineto{\pgfqpoint{6.087717in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.804447in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{6.097926in}{0.812486in}}%
\pgfpathlineto{\pgfqpoint{6.100479in}{0.799807in}}%
\pgfpathlineto{\pgfqpoint{6.103031in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{0.791903in}}%
\pgfpathlineto{\pgfqpoint{6.108136in}{0.809852in}}%
\pgfpathlineto{\pgfqpoint{6.113240in}{0.785422in}}%
\pgfpathlineto{\pgfqpoint{6.115793in}{0.787343in}}%
\pgfpathlineto{\pgfqpoint{6.118345in}{0.797420in}}%
\pgfpathlineto{\pgfqpoint{6.120897in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{6.123450in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{6.128554in}{0.785837in}}%
\pgfpathlineto{\pgfqpoint{6.131107in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{6.133659in}{0.774055in}}%
\pgfpathlineto{\pgfqpoint{6.136211in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{6.141316in}{0.798178in}}%
\pgfpathlineto{\pgfqpoint{6.143868in}{0.790751in}}%
\pgfpathlineto{\pgfqpoint{6.146421in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{6.148973in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{6.151525in}{0.781213in}}%
\pgfpathlineto{\pgfqpoint{6.154078in}{0.781869in}}%
\pgfpathlineto{\pgfqpoint{6.156630in}{0.792042in}}%
\pgfpathlineto{\pgfqpoint{6.159182in}{0.785617in}}%
\pgfpathlineto{\pgfqpoint{6.161735in}{0.789552in}}%
\pgfpathlineto{\pgfqpoint{6.164287in}{0.792175in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{0.773954in}}%
\pgfpathlineto{\pgfqpoint{6.169392in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{6.171944in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{6.174496in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{6.177049in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{6.179601in}{0.781504in}}%
\pgfpathlineto{\pgfqpoint{6.182153in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{6.184706in}{0.793844in}}%
\pgfpathlineto{\pgfqpoint{6.187258in}{0.787193in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{0.798138in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{6.194915in}{0.790505in}}%
\pgfpathlineto{\pgfqpoint{6.197468in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{0.796204in}}%
\pgfpathlineto{\pgfqpoint{6.202572in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{6.205125in}{0.795479in}}%
\pgfpathlineto{\pgfqpoint{6.207677in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{6.210229in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{6.212782in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{6.215334in}{0.774365in}}%
\pgfpathlineto{\pgfqpoint{6.217886in}{0.791683in}}%
\pgfpathlineto{\pgfqpoint{6.220439in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{6.222991in}{0.791207in}}%
\pgfpathlineto{\pgfqpoint{6.225543in}{0.793564in}}%
\pgfpathlineto{\pgfqpoint{6.228096in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{6.230648in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.785205in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{0.785290in}}%
\pgfpathlineto{\pgfqpoint{6.238305in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{6.240857in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{6.243410in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{6.245962in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{6.248514in}{0.776829in}}%
\pgfpathlineto{\pgfqpoint{6.251067in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{6.253619in}{0.780513in}}%
\pgfpathlineto{\pgfqpoint{6.256171in}{0.788263in}}%
\pgfpathlineto{\pgfqpoint{6.258724in}{0.799784in}}%
\pgfpathlineto{\pgfqpoint{6.261276in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{6.263828in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{6.266381in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{6.268933in}{0.779999in}}%
\pgfpathlineto{\pgfqpoint{6.271485in}{0.789615in}}%
\pgfpathlineto{\pgfqpoint{6.274038in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{6.276590in}{0.795403in}}%
\pgfpathlineto{\pgfqpoint{6.279142in}{0.787451in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{6.284247in}{0.775020in}}%
\pgfpathlineto{\pgfqpoint{6.286799in}{0.791818in}}%
\pgfpathlineto{\pgfqpoint{6.289352in}{0.792222in}}%
\pgfpathlineto{\pgfqpoint{6.291904in}{0.792234in}}%
\pgfpathlineto{\pgfqpoint{6.294456in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{6.297009in}{0.802505in}}%
\pgfpathlineto{\pgfqpoint{6.299561in}{0.800454in}}%
\pgfpathlineto{\pgfqpoint{6.302113in}{0.795883in}}%
\pgfpathlineto{\pgfqpoint{6.304666in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{6.307218in}{0.779780in}}%
\pgfpathlineto{\pgfqpoint{6.309770in}{0.781022in}}%
\pgfpathlineto{\pgfqpoint{6.312323in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{6.314875in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{6.317427in}{0.792337in}}%
\pgfpathlineto{\pgfqpoint{6.319980in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{6.322532in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{6.325084in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{6.327637in}{0.795643in}}%
\pgfpathlineto{\pgfqpoint{6.330189in}{0.788598in}}%
\pgfpathlineto{\pgfqpoint{6.332741in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{6.335294in}{0.798821in}}%
\pgfpathlineto{\pgfqpoint{6.337846in}{0.781422in}}%
\pgfpathlineto{\pgfqpoint{6.340398in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{6.342951in}{0.782103in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{6.350608in}{0.786055in}}%
\pgfpathlineto{\pgfqpoint{6.353160in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{6.355712in}{0.790889in}}%
\pgfpathlineto{\pgfqpoint{6.358265in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{6.360817in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{6.363369in}{0.792239in}}%
\pgfpathlineto{\pgfqpoint{6.365922in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{6.368474in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{6.371026in}{0.788736in}}%
\pgfpathlineto{\pgfqpoint{6.373579in}{0.782725in}}%
\pgfpathlineto{\pgfqpoint{6.376131in}{0.786645in}}%
\pgfpathlineto{\pgfqpoint{6.378683in}{0.779342in}}%
\pgfpathlineto{\pgfqpoint{6.381236in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{6.383788in}{0.793116in}}%
\pgfpathlineto{\pgfqpoint{6.386340in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{6.388893in}{0.793346in}}%
\pgfpathlineto{\pgfqpoint{6.391445in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{6.393997in}{0.793967in}}%
\pgfpathlineto{\pgfqpoint{6.396550in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{6.399102in}{0.787460in}}%
\pgfpathlineto{\pgfqpoint{6.401654in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{6.404207in}{0.789041in}}%
\pgfpathlineto{\pgfqpoint{6.406759in}{0.792621in}}%
\pgfpathlineto{\pgfqpoint{6.409311in}{0.788193in}}%
\pgfpathlineto{\pgfqpoint{6.411864in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{6.414416in}{0.789724in}}%
\pgfpathlineto{\pgfqpoint{6.416968in}{0.795939in}}%
\pgfpathlineto{\pgfqpoint{6.419521in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{6.422073in}{0.790744in}}%
\pgfpathlineto{\pgfqpoint{6.424625in}{0.782484in}}%
\pgfpathlineto{\pgfqpoint{6.427178in}{0.784007in}}%
\pgfpathlineto{\pgfqpoint{6.429730in}{0.782107in}}%
\pgfpathlineto{\pgfqpoint{6.432282in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{6.434835in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{6.437387in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{6.439939in}{0.781983in}}%
\pgfpathlineto{\pgfqpoint{6.442492in}{0.785254in}}%
\pgfpathlineto{\pgfqpoint{6.445044in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{6.447596in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{6.450149in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{6.452701in}{0.789192in}}%
\pgfpathlineto{\pgfqpoint{6.457806in}{0.792136in}}%
\pgfpathlineto{\pgfqpoint{6.460358in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{6.462910in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{6.465463in}{0.791274in}}%
\pgfpathlineto{\pgfqpoint{6.468015in}{0.789612in}}%
\pgfpathlineto{\pgfqpoint{6.470567in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{6.473120in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{6.475672in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{6.478224in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{6.480777in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{6.483329in}{0.773772in}}%
\pgfpathlineto{\pgfqpoint{6.485881in}{0.782503in}}%
\pgfpathlineto{\pgfqpoint{6.488434in}{0.789522in}}%
\pgfpathlineto{\pgfqpoint{6.490986in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{6.493538in}{0.788757in}}%
\pgfpathlineto{\pgfqpoint{6.496091in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{6.498643in}{0.784429in}}%
\pgfpathlineto{\pgfqpoint{6.501195in}{0.788596in}}%
\pgfpathlineto{\pgfqpoint{6.503748in}{0.787157in}}%
\pgfpathlineto{\pgfqpoint{6.506300in}{0.791709in}}%
\pgfpathlineto{\pgfqpoint{6.508852in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{6.511405in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{6.516509in}{0.785932in}}%
\pgfpathlineto{\pgfqpoint{6.519062in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{6.521614in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{6.524167in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{6.526719in}{0.785328in}}%
\pgfpathlineto{\pgfqpoint{6.529271in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{0.787388in}}%
\pgfpathlineto{\pgfqpoint{6.534376in}{0.777693in}}%
\pgfpathlineto{\pgfqpoint{6.536928in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{6.539481in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{6.542033in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{6.544585in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{6.547138in}{0.781162in}}%
\pgfpathlineto{\pgfqpoint{6.549690in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{6.552242in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{6.554795in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{6.557347in}{0.787963in}}%
\pgfpathlineto{\pgfqpoint{6.559899in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{6.562452in}{0.786299in}}%
\pgfpathlineto{\pgfqpoint{6.565004in}{0.785044in}}%
\pgfpathlineto{\pgfqpoint{6.567556in}{0.782110in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{0.790314in}}%
\pgfpathlineto{\pgfqpoint{6.572661in}{0.786622in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.787691in}}%
\pgfpathlineto{\pgfqpoint{6.577766in}{0.785120in}}%
\pgfpathlineto{\pgfqpoint{6.580318in}{0.786488in}}%
\pgfpathlineto{\pgfqpoint{6.582870in}{0.786428in}}%
\pgfpathlineto{\pgfqpoint{6.585423in}{0.788850in}}%
\pgfpathlineto{\pgfqpoint{6.587975in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{6.590527in}{0.784637in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{0.787840in}}%
\pgfpathlineto{\pgfqpoint{6.595632in}{0.786609in}}%
\pgfpathlineto{\pgfqpoint{6.598184in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{6.600737in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{6.603289in}{0.782907in}}%
\pgfpathlineto{\pgfqpoint{6.605841in}{0.788942in}}%
\pgfpathlineto{\pgfqpoint{6.608394in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{6.610946in}{0.789171in}}%
\pgfpathlineto{\pgfqpoint{6.613498in}{0.786863in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{6.618603in}{0.779856in}}%
\pgfpathlineto{\pgfqpoint{6.621155in}{0.780716in}}%
\pgfpathlineto{\pgfqpoint{6.623708in}{0.787922in}}%
\pgfpathlineto{\pgfqpoint{6.626260in}{0.786360in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.787691in}}%
\pgfpathlineto{\pgfqpoint{6.631365in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{6.633917in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{6.636469in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{6.639022in}{0.781774in}}%
\pgfpathlineto{\pgfqpoint{6.641574in}{0.788160in}}%
\pgfpathlineto{\pgfqpoint{6.644126in}{0.778224in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{6.649231in}{0.784474in}}%
\pgfpathlineto{\pgfqpoint{6.651783in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{6.654336in}{0.791646in}}%
\pgfpathlineto{\pgfqpoint{6.656888in}{0.790714in}}%
\pgfpathlineto{\pgfqpoint{6.659440in}{0.781354in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{0.787685in}}%
\pgfpathlineto{\pgfqpoint{6.664545in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{6.667097in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{6.669650in}{0.786980in}}%
\pgfpathlineto{\pgfqpoint{6.672202in}{0.788759in}}%
\pgfpathlineto{\pgfqpoint{6.674754in}{0.785740in}}%
\pgfpathlineto{\pgfqpoint{6.677307in}{0.787450in}}%
\pgfpathlineto{\pgfqpoint{6.679859in}{0.789820in}}%
\pgfpathlineto{\pgfqpoint{6.682411in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{6.684964in}{0.784381in}}%
\pgfpathlineto{\pgfqpoint{6.687516in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{6.690068in}{0.783361in}}%
\pgfpathlineto{\pgfqpoint{6.692621in}{0.789546in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{6.697725in}{0.787204in}}%
\pgfpathlineto{\pgfqpoint{6.700278in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{0.783539in}}%
\pgfpathlineto{\pgfqpoint{6.705382in}{0.787559in}}%
\pgfpathlineto{\pgfqpoint{6.707935in}{0.788886in}}%
\pgfpathlineto{\pgfqpoint{6.710487in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{6.713039in}{0.789585in}}%
\pgfpathlineto{\pgfqpoint{6.715592in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{0.786551in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{0.787546in}}%
\pgfpathlineto{\pgfqpoint{6.723249in}{0.787992in}}%
\pgfpathlineto{\pgfqpoint{6.725801in}{0.787296in}}%
\pgfpathlineto{\pgfqpoint{6.728353in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{6.730906in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{6.733458in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{6.736010in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{6.738563in}{0.786760in}}%
\pgfpathlineto{\pgfqpoint{6.741115in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{6.743667in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{6.746220in}{0.787683in}}%
\pgfpathlineto{\pgfqpoint{6.748772in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{6.756429in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{6.761534in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{6.764086in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{6.766638in}{0.784913in}}%
\pgfpathlineto{\pgfqpoint{6.769191in}{0.788085in}}%
\pgfpathlineto{\pgfqpoint{6.771743in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{6.774295in}{0.788505in}}%
\pgfpathlineto{\pgfqpoint{6.776848in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{6.779400in}{0.784783in}}%
\pgfpathlineto{\pgfqpoint{6.781952in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{6.784505in}{0.786686in}}%
\pgfpathlineto{\pgfqpoint{6.787057in}{0.787494in}}%
\pgfpathlineto{\pgfqpoint{6.789609in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{6.792162in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{6.794714in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{6.797266in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{6.799819in}{0.785814in}}%
\pgfpathlineto{\pgfqpoint{6.802371in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{6.804923in}{0.786985in}}%
\pgfpathlineto{\pgfqpoint{6.807476in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{6.812580in}{0.786109in}}%
\pgfpathlineto{\pgfqpoint{6.815133in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{6.822790in}{0.787433in}}%
\pgfpathlineto{\pgfqpoint{6.825342in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{6.827894in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{6.830447in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{6.835551in}{0.786652in}}%
\pgfpathlineto{\pgfqpoint{6.838104in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{6.840656in}{0.787096in}}%
\pgfpathlineto{\pgfqpoint{6.845761in}{0.786275in}}%
\pgfpathlineto{\pgfqpoint{6.853418in}{0.786447in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{6.861075in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{6.863627in}{0.785970in}}%
\pgfpathlineto{\pgfqpoint{6.871284in}{0.786226in}}%
\pgfpathlineto{\pgfqpoint{6.878941in}{0.786268in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{6.886598in}{0.786290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209325in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{4.209325in}{1.634000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209325in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{7.014087in}{0.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209325in,y=1.675125in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.500000}{12.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Setup B: multi-scene}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165387in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{6.248026in}{1.500479in}}%
\pgfpathlineto{\pgfqpoint{6.330665in}{1.500479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.425109in,y=1.459160in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.165387in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{6.248026in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{6.330665in}{1.357278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.425109in,y=1.315959in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive log}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig_exp2_debias_log_cases/fig_exp2_debias_log_cases.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.236304in}{4.605096in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.236304in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.236304in}{4.605096in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.605096in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{3.138775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756109in}{3.138775in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.756109in}{3.138775in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966267in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{3.138775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355314in, y=3.746774in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=3.578043in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scene 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270199in, y=3.409312in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pred.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361188in,y=4.175433in,,base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.138775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.038877in}{3.138775in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.038877in}{3.138775in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249036in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{3.138775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071117in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{2.911378in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{2.911378in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{3.160741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087283in,y=3.176908in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=1.551}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643956in,y=4.175433in,,base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive log}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{3.138775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321645in}{3.138775in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.321645in}{3.138775in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531804in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{3.138775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353885in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{3.160741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370052in,y=3.176908in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.723}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484133in, y=4.408268in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692524in, y=4.175433in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}K=10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{3.138775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.604413in}{3.138775in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.604413in}{3.138775in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814572in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{3.138775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636653in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{5.476915in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{5.476915in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{3.160741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652820in,y=3.176908in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.659}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642871in, y=4.408268in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2nd moment}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975292in, y=4.175433in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}K=10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{3.138775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.887182in}{3.138775in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.887182in}{3.138775in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097340in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{3.138775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919421in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{6.759683in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{6.759683in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{3.160741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935588in,y=3.176908in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.709}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.101391in, y=4.408268in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Taylor fb}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330972in, y=4.175433in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5+5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{3.138775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.169950in}{3.138775in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{7.169950in}{3.138775in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380109in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{3.138775in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{3.138775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{4.092100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202190in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{8.042451in}{3.160741in}}%
\pgfpathlineto{\pgfqpoint{8.042451in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{3.160741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.218356in,y=3.176908in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.021}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.775029in,y=4.175433in,,base]{\color{textcolor}{\rmfamily\fontsize{14.461818}{17.354182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRel$L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{2.109183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756109in}{2.109183in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.756109in}{2.109183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966267in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{2.109183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659296in,y=2.585846in,right,]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}resid.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.109183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.038877in}{2.109183in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.038877in}{2.109183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249036in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{2.109183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071117in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{2.575516in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{2.575516in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{2.131149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087283in,y=2.147316in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-3.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{2.109183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321645in}{2.109183in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.321645in}{2.109183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531804in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{2.109183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353885in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{3.858284in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{3.858284in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{2.131149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370052in,y=2.147316in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-1.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{2.109183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.604413in}{2.109183in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.604413in}{2.109183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814572in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{2.109183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636653in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{5.141053in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{5.141053in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{2.131149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652820in,y=2.147316in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-1.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{2.109183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.887182in}{2.109183in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.887182in}{2.109183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097340in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{2.109183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919421in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{6.423821in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{6.423821in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{2.131149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935588in,y=2.147316in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-1.51}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{2.109183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.169950in}{2.109183in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{7.169950in}{2.109183in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380109in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{2.109183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{3.062508in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{3.062508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202190in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{7.746712in}{2.131149in}}%
\pgfpathlineto{\pgfqpoint{7.746712in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{2.312363in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{2.131149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.218356in,y=2.147316in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=+0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{1.079592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756109in}{1.079592in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.756109in}{1.079592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966267in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{1.079592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225227in, y=1.687591in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Worst}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.518860in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scene 58}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270199in, y=1.350129in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pred.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.079592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.038877in}{1.079592in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.038877in}{1.079592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249036in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{1.079592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071117in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{2.911378in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{2.911378in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{1.101558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087283in,y=1.117725in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=4.782}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{1.079592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321645in}{1.079592in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.321645in}{1.079592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531804in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.079592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353885in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{1.101558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370052in,y=1.117725in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.088}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{1.079592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.604413in}{1.079592in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.604413in}{1.079592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814572in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{1.079592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636653in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{5.476915in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{5.476915in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{1.101558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652820in,y=1.117725in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.074}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{1.079592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.887182in}{1.079592in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.887182in}{1.079592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097340in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{1.079592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919421in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{6.759683in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{6.759683in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{1.101558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935588in,y=1.117725in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.188}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{1.079592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.169950in}{1.079592in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{7.169950in}{1.079592in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380109in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{1.079592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{2.032917in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{2.032917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202190in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{8.042451in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{8.042451in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{1.101558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.218356in,y=1.117725in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.092}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756109in}{0.050000in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.756109in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966267in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756109in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{1.966267in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659296in,y=0.526663in,right,]{\color{textcolor}{\rmfamily\fontsize{11.992727}{14.391273}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}resid.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.038877in}{0.050000in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.038877in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249036in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071117in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{2.575516in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{2.575516in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{2.071117in}{0.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087283in,y=0.088133in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-1.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.321645in}{0.050000in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.321645in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531804in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321645in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353885in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{3.858284in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{3.858284in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{0.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370052in,y=0.088133in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.604413in}{0.050000in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.604413in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.604413in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814572in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604413in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{5.814572in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636653in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{5.181175in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{5.181175in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{0.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652820in,y=0.088133in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=+0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.887182in}{0.050000in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.887182in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.887182in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097340in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887182in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{7.097340in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919421in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{6.463944in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{6.463944in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{5.919421in}{0.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935588in,y=0.088133in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=+0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.169950in}{0.050000in}}{\pgfqpoint{1.210159in}{0.953325in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{7.169950in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.220000in,height=0.960000in]{fig_exp2_debias_log_cases-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.169950in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380109in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169950in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{1.003325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202190in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{7.706589in}{0.071966in}}%
\pgfpathlineto{\pgfqpoint{7.706589in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{0.253180in}}%
\pgfpathlineto{\pgfqpoint{7.202190in}{0.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.218356in,y=0.088133in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570709in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{3.946000in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{3.946000in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{2.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570000in}{2.495096in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=1.460000in]{fig_exp2_debias_log_cases-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{2.860645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.752740in, y=2.806927in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.321928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.752740in, y=3.268211in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.783211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.752740in, y=3.729494in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{2.491618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{2.583875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{2.676131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{2.768388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{2.952901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.045158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.137415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.229671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.414185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.506441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.598698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.690955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{3.875468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.980103in,y=3.215500in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.463636}{13.756364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ radiance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570709in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{8.637419in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{3.946000in}}%
\pgfpathlineto{\pgfqpoint{8.637419in}{3.946000in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{3.946000in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{2.485000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570709in}{0.488300in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{0.488300in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{0.488300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570000in}{0.495096in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=1.460000in]{fig_exp2_debias_log_cases-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{0.731800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.752740in, y=0.678083in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.218800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.752740in, y=1.165083in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.705800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.752740in, y=1.652083in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.581818}{12.698182}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{0.488300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{0.610050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{0.853550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{0.975300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.097050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.340550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.462300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.584050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.827550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704129in}{1.949300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.980103in,y=1.218800in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.463636}{13.756364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}\hat{\mathcal U}-\log_{10}\mathcal U$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570709in}{0.488300in}}%
\pgfpathlineto{\pgfqpoint{8.637419in}{0.488300in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{0.488300in}}%
\pgfpathlineto{\pgfqpoint{8.704129in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{8.637419in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{0.488300in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig_exp_spp_sweep/fig_exp_spp_sweep.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.466660in}{1.244208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.466660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.466660in}{1.244208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.244208in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354579in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{0.354579in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{0.354579in}{0.309154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421907in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{0.702439in}{0.531621in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{0.520424in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.359948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421907in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{0.421907in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421907in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421907in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702439in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{0.702439in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702439in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702439in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982971in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{0.982971in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982971in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982971in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263503in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263503in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263503in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842705in,y=0.126480in,,top]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354579in}{0.390472in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{0.390472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.390472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167786in, y=0.362145in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354579in}{0.600547in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{0.600547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.600547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167786in, y=0.572220in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354579in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{0.810622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.810622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167786in, y=0.782295in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.348457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.432487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.474502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.516517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.558532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.642562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.684577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.726592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354579in}{0.768607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112230in,y=0.571588in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rel. $L_2$ (linear)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421907in}{0.783228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702439in}{0.531621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982971in}{0.520424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354579in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263503in}{0.359948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354579in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{0.354579in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354579in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{0.309154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842705in,y=0.917355in,,base]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) test rel. $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748150in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.724402in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.724402in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{0.309154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815478in}{0.359948in}}%
\pgfpathlineto{\pgfqpoint{2.096010in}{0.588991in}}%
\pgfpathlineto{\pgfqpoint{2.376542in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{2.657075in}{0.783228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815478in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{1.815478in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815478in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815478in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096010in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.096010in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096010in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096010in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376542in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.376542in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376542in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376542in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657075in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.657075in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657075in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657075in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236276in,y=0.126480in,,top]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748150in}{0.528025in}}%
\pgfpathlineto{\pgfqpoint{2.724402in}{0.528025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.528025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561357in, y=0.499699in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.93}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748150in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.724402in}{0.746933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.746933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561357in, y=0.718607in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.94}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.352899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.396681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.440462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.484244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.571807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.615588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.659370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.703151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748150in}{0.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505802in,y=0.571588in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ SSIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815478in}{0.359948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096010in}{0.588991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376542in}{0.685989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.748150in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657075in}{0.783228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748150in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748150in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.724402in}{0.309154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236276in,y=0.917355in,,base]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) test $\log_{10}$ SSIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096014in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{3.096014in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{3.096014in}{0.309154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140389in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{3.140389in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140389in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140389in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586370in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{3.586370in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586370in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586370in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032351in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.032351in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032351in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.032351in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229585in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318781in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407978in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497174in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675566in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764762in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853958in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943155in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584140in,y=0.126480in,,top]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096014in}{0.384604in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{0.384604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.384604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950528in, y=0.356277in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096014in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{0.465490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.465490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950528in, y=0.437164in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096014in}{0.572417in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{0.572417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.572417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008653in, y=0.544090in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096014in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{0.734190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.734190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008653in, y=0.705864in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.431919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.491530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.512806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.530795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.546377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.560122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.653303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.700619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.760230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.781506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.799494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.815077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096014in}{0.828821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894973in,y=0.571588in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}val rel. $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140389in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{3.144849in}{0.534058in}}%
\pgfpathlineto{\pgfqpoint{3.149309in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{3.153769in}{0.495388in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.478538in}}%
\pgfpathlineto{\pgfqpoint{3.162688in}{0.487447in}}%
\pgfpathlineto{\pgfqpoint{3.167148in}{0.477944in}}%
\pgfpathlineto{\pgfqpoint{3.171608in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{3.176068in}{0.508377in}}%
\pgfpathlineto{\pgfqpoint{3.180527in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{3.184987in}{0.454047in}}%
\pgfpathlineto{\pgfqpoint{3.189447in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{3.193907in}{0.465791in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{3.202826in}{0.467140in}}%
\pgfpathlineto{\pgfqpoint{3.207286in}{0.453204in}}%
\pgfpathlineto{\pgfqpoint{3.211746in}{0.461489in}}%
\pgfpathlineto{\pgfqpoint{3.216206in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{0.451714in}}%
\pgfpathlineto{\pgfqpoint{3.225125in}{0.438250in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{0.433837in}}%
\pgfpathlineto{\pgfqpoint{3.234045in}{0.453829in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{0.434493in}}%
\pgfpathlineto{\pgfqpoint{3.242965in}{0.438541in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{0.453890in}}%
\pgfpathlineto{\pgfqpoint{3.251884in}{0.446784in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{0.433572in}}%
\pgfpathlineto{\pgfqpoint{3.260804in}{0.416191in}}%
\pgfpathlineto{\pgfqpoint{3.265264in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{3.269724in}{0.433724in}}%
\pgfpathlineto{\pgfqpoint{3.274183in}{0.422560in}}%
\pgfpathlineto{\pgfqpoint{3.283103in}{0.418665in}}%
\pgfpathlineto{\pgfqpoint{3.287563in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{3.292023in}{0.425382in}}%
\pgfpathlineto{\pgfqpoint{3.296482in}{0.412843in}}%
\pgfpathlineto{\pgfqpoint{3.300942in}{0.410395in}}%
\pgfpathlineto{\pgfqpoint{3.305402in}{0.424516in}}%
\pgfpathlineto{\pgfqpoint{3.309862in}{0.417535in}}%
\pgfpathlineto{\pgfqpoint{3.314322in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{3.318781in}{0.414077in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{0.427317in}}%
\pgfpathlineto{\pgfqpoint{3.327701in}{0.435135in}}%
\pgfpathlineto{\pgfqpoint{3.332161in}{0.421593in}}%
\pgfpathlineto{\pgfqpoint{3.336621in}{0.411832in}}%
\pgfpathlineto{\pgfqpoint{3.341080in}{0.427243in}}%
\pgfpathlineto{\pgfqpoint{3.345540in}{0.416694in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.408387in}}%
\pgfpathlineto{\pgfqpoint{3.354460in}{0.427394in}}%
\pgfpathlineto{\pgfqpoint{3.358920in}{0.429757in}}%
\pgfpathlineto{\pgfqpoint{3.363380in}{0.405236in}}%
\pgfpathlineto{\pgfqpoint{3.367839in}{0.405517in}}%
\pgfpathlineto{\pgfqpoint{3.372299in}{0.404197in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{0.412677in}}%
\pgfpathlineto{\pgfqpoint{3.381219in}{0.416473in}}%
\pgfpathlineto{\pgfqpoint{3.385679in}{0.410212in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{0.410186in}}%
\pgfpathlineto{\pgfqpoint{3.394598in}{0.406591in}}%
\pgfpathlineto{\pgfqpoint{3.399058in}{0.428240in}}%
\pgfpathlineto{\pgfqpoint{3.403518in}{0.411705in}}%
\pgfpathlineto{\pgfqpoint{3.407978in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{3.412437in}{0.409582in}}%
\pgfpathlineto{\pgfqpoint{3.416897in}{0.397193in}}%
\pgfpathlineto{\pgfqpoint{3.421357in}{0.403322in}}%
\pgfpathlineto{\pgfqpoint{3.425817in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{3.434736in}{0.402203in}}%
\pgfpathlineto{\pgfqpoint{3.439196in}{0.406466in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{0.399294in}}%
\pgfpathlineto{\pgfqpoint{3.448116in}{0.399503in}}%
\pgfpathlineto{\pgfqpoint{3.452576in}{0.411187in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{0.399518in}}%
\pgfpathlineto{\pgfqpoint{3.465955in}{0.391011in}}%
\pgfpathlineto{\pgfqpoint{3.470415in}{0.410234in}}%
\pgfpathlineto{\pgfqpoint{3.474875in}{0.395538in}}%
\pgfpathlineto{\pgfqpoint{3.479335in}{0.402801in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{3.488254in}{0.413994in}}%
\pgfpathlineto{\pgfqpoint{3.492714in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{3.497174in}{0.390921in}}%
\pgfpathlineto{\pgfqpoint{3.501634in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{0.409648in}}%
\pgfpathlineto{\pgfqpoint{3.510553in}{0.387932in}}%
\pgfpathlineto{\pgfqpoint{3.515013in}{0.392194in}}%
\pgfpathlineto{\pgfqpoint{3.519473in}{0.406693in}}%
\pgfpathlineto{\pgfqpoint{3.523933in}{0.390599in}}%
\pgfpathlineto{\pgfqpoint{3.528392in}{0.399617in}}%
\pgfpathlineto{\pgfqpoint{3.532852in}{0.403321in}}%
\pgfpathlineto{\pgfqpoint{3.537312in}{0.392138in}}%
\pgfpathlineto{\pgfqpoint{3.541772in}{0.392726in}}%
\pgfpathlineto{\pgfqpoint{3.546232in}{0.394566in}}%
\pgfpathlineto{\pgfqpoint{3.550691in}{0.397511in}}%
\pgfpathlineto{\pgfqpoint{3.555151in}{0.393847in}}%
\pgfpathlineto{\pgfqpoint{3.559611in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{3.564071in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{3.568531in}{0.407977in}}%
\pgfpathlineto{\pgfqpoint{3.572991in}{0.381137in}}%
\pgfpathlineto{\pgfqpoint{3.577450in}{0.388852in}}%
\pgfpathlineto{\pgfqpoint{3.581910in}{0.387573in}}%
\pgfpathlineto{\pgfqpoint{3.586370in}{0.383369in}}%
\pgfpathlineto{\pgfqpoint{3.590830in}{0.395396in}}%
\pgfpathlineto{\pgfqpoint{3.595290in}{0.381385in}}%
\pgfpathlineto{\pgfqpoint{3.599749in}{0.380046in}}%
\pgfpathlineto{\pgfqpoint{3.604209in}{0.394590in}}%
\pgfpathlineto{\pgfqpoint{3.608669in}{0.383612in}}%
\pgfpathlineto{\pgfqpoint{3.613129in}{0.377011in}}%
\pgfpathlineto{\pgfqpoint{3.617589in}{0.389708in}}%
\pgfpathlineto{\pgfqpoint{3.622048in}{0.377053in}}%
\pgfpathlineto{\pgfqpoint{3.626508in}{0.374462in}}%
\pgfpathlineto{\pgfqpoint{3.630968in}{0.380060in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{0.381703in}}%
\pgfpathlineto{\pgfqpoint{3.639888in}{0.376192in}}%
\pgfpathlineto{\pgfqpoint{3.644347in}{0.375754in}}%
\pgfpathlineto{\pgfqpoint{3.648807in}{0.377123in}}%
\pgfpathlineto{\pgfqpoint{3.653267in}{0.373985in}}%
\pgfpathlineto{\pgfqpoint{3.657727in}{0.390967in}}%
\pgfpathlineto{\pgfqpoint{3.662187in}{0.380586in}}%
\pgfpathlineto{\pgfqpoint{3.666646in}{0.372725in}}%
\pgfpathlineto{\pgfqpoint{3.671106in}{0.376688in}}%
\pgfpathlineto{\pgfqpoint{3.675566in}{0.384182in}}%
\pgfpathlineto{\pgfqpoint{3.680026in}{0.379373in}}%
\pgfpathlineto{\pgfqpoint{3.684486in}{0.373028in}}%
\pgfpathlineto{\pgfqpoint{3.688946in}{0.373171in}}%
\pgfpathlineto{\pgfqpoint{3.693405in}{0.379559in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{0.366241in}}%
\pgfpathlineto{\pgfqpoint{3.702325in}{0.382121in}}%
\pgfpathlineto{\pgfqpoint{3.706785in}{0.367802in}}%
\pgfpathlineto{\pgfqpoint{3.711245in}{0.372320in}}%
\pgfpathlineto{\pgfqpoint{3.715704in}{0.369483in}}%
\pgfpathlineto{\pgfqpoint{3.720164in}{0.370183in}}%
\pgfpathlineto{\pgfqpoint{3.724624in}{0.372011in}}%
\pgfpathlineto{\pgfqpoint{3.729084in}{0.365826in}}%
\pgfpathlineto{\pgfqpoint{3.733544in}{0.367096in}}%
\pgfpathlineto{\pgfqpoint{3.738003in}{0.365445in}}%
\pgfpathlineto{\pgfqpoint{3.742463in}{0.364438in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{0.368972in}}%
\pgfpathlineto{\pgfqpoint{3.751383in}{0.364266in}}%
\pgfpathlineto{\pgfqpoint{3.755843in}{0.364103in}}%
\pgfpathlineto{\pgfqpoint{3.760302in}{0.370215in}}%
\pgfpathlineto{\pgfqpoint{3.764762in}{0.360863in}}%
\pgfpathlineto{\pgfqpoint{3.769222in}{0.365145in}}%
\pgfpathlineto{\pgfqpoint{3.773682in}{0.364267in}}%
\pgfpathlineto{\pgfqpoint{3.778142in}{0.359252in}}%
\pgfpathlineto{\pgfqpoint{3.787061in}{0.362394in}}%
\pgfpathlineto{\pgfqpoint{3.791521in}{0.368812in}}%
\pgfpathlineto{\pgfqpoint{3.795981in}{0.362529in}}%
\pgfpathlineto{\pgfqpoint{3.800441in}{0.359429in}}%
\pgfpathlineto{\pgfqpoint{3.804901in}{0.361427in}}%
\pgfpathlineto{\pgfqpoint{3.809360in}{0.356075in}}%
\pgfpathlineto{\pgfqpoint{3.813820in}{0.359138in}}%
\pgfpathlineto{\pgfqpoint{3.818280in}{0.358343in}}%
\pgfpathlineto{\pgfqpoint{3.822740in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{0.357979in}}%
\pgfpathlineto{\pgfqpoint{3.831659in}{0.357532in}}%
\pgfpathlineto{\pgfqpoint{3.836119in}{0.357999in}}%
\pgfpathlineto{\pgfqpoint{3.840579in}{0.352985in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{0.351077in}}%
\pgfpathlineto{\pgfqpoint{3.849499in}{0.357078in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.355907in}}%
\pgfpathlineto{\pgfqpoint{3.858418in}{0.356158in}}%
\pgfpathlineto{\pgfqpoint{3.862878in}{0.352683in}}%
\pgfpathlineto{\pgfqpoint{3.867338in}{0.352042in}}%
\pgfpathlineto{\pgfqpoint{3.871798in}{0.355227in}}%
\pgfpathlineto{\pgfqpoint{3.876257in}{0.355058in}}%
\pgfpathlineto{\pgfqpoint{3.880717in}{0.358963in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{0.352609in}}%
\pgfpathlineto{\pgfqpoint{3.889637in}{0.353963in}}%
\pgfpathlineto{\pgfqpoint{3.894097in}{0.354284in}}%
\pgfpathlineto{\pgfqpoint{3.898557in}{0.353693in}}%
\pgfpathlineto{\pgfqpoint{3.903016in}{0.357322in}}%
\pgfpathlineto{\pgfqpoint{3.907476in}{0.353166in}}%
\pgfpathlineto{\pgfqpoint{3.911936in}{0.354495in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{0.352604in}}%
\pgfpathlineto{\pgfqpoint{3.920856in}{0.354120in}}%
\pgfpathlineto{\pgfqpoint{3.925315in}{0.354041in}}%
\pgfpathlineto{\pgfqpoint{3.929775in}{0.355616in}}%
\pgfpathlineto{\pgfqpoint{3.934235in}{0.350015in}}%
\pgfpathlineto{\pgfqpoint{3.938695in}{0.353042in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{0.354404in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{0.354035in}}%
\pgfpathlineto{\pgfqpoint{3.952074in}{0.352125in}}%
\pgfpathlineto{\pgfqpoint{3.960994in}{0.352130in}}%
\pgfpathlineto{\pgfqpoint{3.965454in}{0.353167in}}%
\pgfpathlineto{\pgfqpoint{3.969913in}{0.351491in}}%
\pgfpathlineto{\pgfqpoint{3.974373in}{0.351415in}}%
\pgfpathlineto{\pgfqpoint{3.978833in}{0.350586in}}%
\pgfpathlineto{\pgfqpoint{3.983293in}{0.350330in}}%
\pgfpathlineto{\pgfqpoint{3.992213in}{0.351135in}}%
\pgfpathlineto{\pgfqpoint{4.005592in}{0.350435in}}%
\pgfpathlineto{\pgfqpoint{4.010052in}{0.350519in}}%
\pgfpathlineto{\pgfqpoint{4.014512in}{0.350196in}}%
\pgfpathlineto{\pgfqpoint{4.023431in}{0.350416in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.350406in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.350406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140389in}{0.810149in}}%
\pgfpathlineto{\pgfqpoint{3.144849in}{0.535212in}}%
\pgfpathlineto{\pgfqpoint{3.149309in}{0.527833in}}%
\pgfpathlineto{\pgfqpoint{3.153769in}{0.492560in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.473876in}}%
\pgfpathlineto{\pgfqpoint{3.162688in}{0.483897in}}%
\pgfpathlineto{\pgfqpoint{3.167148in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{3.171608in}{0.492640in}}%
\pgfpathlineto{\pgfqpoint{3.176068in}{0.477667in}}%
\pgfpathlineto{\pgfqpoint{3.180527in}{0.453693in}}%
\pgfpathlineto{\pgfqpoint{3.184987in}{0.451391in}}%
\pgfpathlineto{\pgfqpoint{3.189447in}{0.449729in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{3.202826in}{0.464424in}}%
\pgfpathlineto{\pgfqpoint{3.207286in}{0.461988in}}%
\pgfpathlineto{\pgfqpoint{3.211746in}{0.472917in}}%
\pgfpathlineto{\pgfqpoint{3.216206in}{0.440478in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{0.456768in}}%
\pgfpathlineto{\pgfqpoint{3.225125in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{0.437397in}}%
\pgfpathlineto{\pgfqpoint{3.234045in}{0.458495in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{0.424994in}}%
\pgfpathlineto{\pgfqpoint{3.242965in}{0.438271in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{3.251884in}{0.444123in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{0.422347in}}%
\pgfpathlineto{\pgfqpoint{3.260804in}{0.437268in}}%
\pgfpathlineto{\pgfqpoint{3.265264in}{0.434081in}}%
\pgfpathlineto{\pgfqpoint{3.269724in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{3.274183in}{0.415143in}}%
\pgfpathlineto{\pgfqpoint{3.278643in}{0.434815in}}%
\pgfpathlineto{\pgfqpoint{3.283103in}{0.414193in}}%
\pgfpathlineto{\pgfqpoint{3.287563in}{0.429541in}}%
\pgfpathlineto{\pgfqpoint{3.292023in}{0.411734in}}%
\pgfpathlineto{\pgfqpoint{3.296482in}{0.423633in}}%
\pgfpathlineto{\pgfqpoint{3.300942in}{0.407150in}}%
\pgfpathlineto{\pgfqpoint{3.305402in}{0.404215in}}%
\pgfpathlineto{\pgfqpoint{3.309862in}{0.429395in}}%
\pgfpathlineto{\pgfqpoint{3.314322in}{0.437991in}}%
\pgfpathlineto{\pgfqpoint{3.318781in}{0.406650in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{0.422309in}}%
\pgfpathlineto{\pgfqpoint{3.327701in}{0.409339in}}%
\pgfpathlineto{\pgfqpoint{3.332161in}{0.409500in}}%
\pgfpathlineto{\pgfqpoint{3.336621in}{0.401026in}}%
\pgfpathlineto{\pgfqpoint{3.341080in}{0.401807in}}%
\pgfpathlineto{\pgfqpoint{3.345540in}{0.423258in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.419519in}}%
\pgfpathlineto{\pgfqpoint{3.354460in}{0.396918in}}%
\pgfpathlineto{\pgfqpoint{3.358920in}{0.416943in}}%
\pgfpathlineto{\pgfqpoint{3.363380in}{0.418933in}}%
\pgfpathlineto{\pgfqpoint{3.367839in}{0.435077in}}%
\pgfpathlineto{\pgfqpoint{3.372299in}{0.410206in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{0.403192in}}%
\pgfpathlineto{\pgfqpoint{3.381219in}{0.394735in}}%
\pgfpathlineto{\pgfqpoint{3.385679in}{0.391148in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{0.418856in}}%
\pgfpathlineto{\pgfqpoint{3.394598in}{0.403489in}}%
\pgfpathlineto{\pgfqpoint{3.399058in}{0.402824in}}%
\pgfpathlineto{\pgfqpoint{3.403518in}{0.387296in}}%
\pgfpathlineto{\pgfqpoint{3.407978in}{0.397314in}}%
\pgfpathlineto{\pgfqpoint{3.412437in}{0.392976in}}%
\pgfpathlineto{\pgfqpoint{3.416897in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{3.421357in}{0.387979in}}%
\pgfpathlineto{\pgfqpoint{3.425817in}{0.401685in}}%
\pgfpathlineto{\pgfqpoint{3.430277in}{0.395830in}}%
\pgfpathlineto{\pgfqpoint{3.434736in}{0.390644in}}%
\pgfpathlineto{\pgfqpoint{3.439196in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{3.448116in}{0.389680in}}%
\pgfpathlineto{\pgfqpoint{3.452576in}{0.395743in}}%
\pgfpathlineto{\pgfqpoint{3.457035in}{0.393764in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{0.403482in}}%
\pgfpathlineto{\pgfqpoint{3.465955in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{3.470415in}{0.417317in}}%
\pgfpathlineto{\pgfqpoint{3.474875in}{0.392309in}}%
\pgfpathlineto{\pgfqpoint{3.479335in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{3.488254in}{0.387720in}}%
\pgfpathlineto{\pgfqpoint{3.492714in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{3.497174in}{0.386153in}}%
\pgfpathlineto{\pgfqpoint{3.501634in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{3.510553in}{0.381575in}}%
\pgfpathlineto{\pgfqpoint{3.515013in}{0.388448in}}%
\pgfpathlineto{\pgfqpoint{3.519473in}{0.386650in}}%
\pgfpathlineto{\pgfqpoint{3.523933in}{0.377690in}}%
\pgfpathlineto{\pgfqpoint{3.528392in}{0.387075in}}%
\pgfpathlineto{\pgfqpoint{3.532852in}{0.399931in}}%
\pgfpathlineto{\pgfqpoint{3.537312in}{0.382138in}}%
\pgfpathlineto{\pgfqpoint{3.546232in}{0.389174in}}%
\pgfpathlineto{\pgfqpoint{3.550691in}{0.387144in}}%
\pgfpathlineto{\pgfqpoint{3.555151in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{3.559611in}{0.381279in}}%
\pgfpathlineto{\pgfqpoint{3.564071in}{0.382397in}}%
\pgfpathlineto{\pgfqpoint{3.568531in}{0.393172in}}%
\pgfpathlineto{\pgfqpoint{3.572991in}{0.399529in}}%
\pgfpathlineto{\pgfqpoint{3.577450in}{0.375094in}}%
\pgfpathlineto{\pgfqpoint{3.581910in}{0.391606in}}%
\pgfpathlineto{\pgfqpoint{3.586370in}{0.375505in}}%
\pgfpathlineto{\pgfqpoint{3.590830in}{0.387949in}}%
\pgfpathlineto{\pgfqpoint{3.595290in}{0.378088in}}%
\pgfpathlineto{\pgfqpoint{3.599749in}{0.376029in}}%
\pgfpathlineto{\pgfqpoint{3.604209in}{0.385740in}}%
\pgfpathlineto{\pgfqpoint{3.608669in}{0.378990in}}%
\pgfpathlineto{\pgfqpoint{3.613129in}{0.374455in}}%
\pgfpathlineto{\pgfqpoint{3.622048in}{0.368575in}}%
\pgfpathlineto{\pgfqpoint{3.626508in}{0.367028in}}%
\pgfpathlineto{\pgfqpoint{3.630968in}{0.369727in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{0.379628in}}%
\pgfpathlineto{\pgfqpoint{3.639888in}{0.379746in}}%
\pgfpathlineto{\pgfqpoint{3.644347in}{0.370855in}}%
\pgfpathlineto{\pgfqpoint{3.648807in}{0.364391in}}%
\pgfpathlineto{\pgfqpoint{3.653267in}{0.365641in}}%
\pgfpathlineto{\pgfqpoint{3.662187in}{0.362482in}}%
\pgfpathlineto{\pgfqpoint{3.666646in}{0.379089in}}%
\pgfpathlineto{\pgfqpoint{3.671106in}{0.363261in}}%
\pgfpathlineto{\pgfqpoint{3.675566in}{0.355709in}}%
\pgfpathlineto{\pgfqpoint{3.680026in}{0.360485in}}%
\pgfpathlineto{\pgfqpoint{3.684486in}{0.386006in}}%
\pgfpathlineto{\pgfqpoint{3.688946in}{0.367274in}}%
\pgfpathlineto{\pgfqpoint{3.693405in}{0.358817in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{0.365612in}}%
\pgfpathlineto{\pgfqpoint{3.702325in}{0.368297in}}%
\pgfpathlineto{\pgfqpoint{3.706785in}{0.363160in}}%
\pgfpathlineto{\pgfqpoint{3.711245in}{0.363574in}}%
\pgfpathlineto{\pgfqpoint{3.715704in}{0.359129in}}%
\pgfpathlineto{\pgfqpoint{3.720164in}{0.365211in}}%
\pgfpathlineto{\pgfqpoint{3.724624in}{0.362209in}}%
\pgfpathlineto{\pgfqpoint{3.729084in}{0.362168in}}%
\pgfpathlineto{\pgfqpoint{3.733544in}{0.363080in}}%
\pgfpathlineto{\pgfqpoint{3.738003in}{0.353156in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{0.358568in}}%
\pgfpathlineto{\pgfqpoint{3.751383in}{0.360507in}}%
\pgfpathlineto{\pgfqpoint{3.755843in}{0.365440in}}%
\pgfpathlineto{\pgfqpoint{3.760302in}{0.354135in}}%
\pgfpathlineto{\pgfqpoint{3.764762in}{0.360761in}}%
\pgfpathlineto{\pgfqpoint{3.769222in}{0.356214in}}%
\pgfpathlineto{\pgfqpoint{3.773682in}{0.354841in}}%
\pgfpathlineto{\pgfqpoint{3.778142in}{0.367965in}}%
\pgfpathlineto{\pgfqpoint{3.782602in}{0.350240in}}%
\pgfpathlineto{\pgfqpoint{3.787061in}{0.350265in}}%
\pgfpathlineto{\pgfqpoint{3.791521in}{0.358914in}}%
\pgfpathlineto{\pgfqpoint{3.795981in}{0.352696in}}%
\pgfpathlineto{\pgfqpoint{3.800441in}{0.351047in}}%
\pgfpathlineto{\pgfqpoint{3.804901in}{0.356984in}}%
\pgfpathlineto{\pgfqpoint{3.809360in}{0.355967in}}%
\pgfpathlineto{\pgfqpoint{3.813820in}{0.348489in}}%
\pgfpathlineto{\pgfqpoint{3.818280in}{0.355786in}}%
\pgfpathlineto{\pgfqpoint{3.822740in}{0.354355in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{0.354127in}}%
\pgfpathlineto{\pgfqpoint{3.831659in}{0.350035in}}%
\pgfpathlineto{\pgfqpoint{3.836119in}{0.349058in}}%
\pgfpathlineto{\pgfqpoint{3.840579in}{0.352766in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{0.348842in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.348061in}}%
\pgfpathlineto{\pgfqpoint{3.858418in}{0.348084in}}%
\pgfpathlineto{\pgfqpoint{3.862878in}{0.346952in}}%
\pgfpathlineto{\pgfqpoint{3.867338in}{0.343473in}}%
\pgfpathlineto{\pgfqpoint{3.871798in}{0.346377in}}%
\pgfpathlineto{\pgfqpoint{3.876257in}{0.347453in}}%
\pgfpathlineto{\pgfqpoint{3.880717in}{0.344857in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{0.344864in}}%
\pgfpathlineto{\pgfqpoint{3.889637in}{0.345569in}}%
\pgfpathlineto{\pgfqpoint{3.894097in}{0.343613in}}%
\pgfpathlineto{\pgfqpoint{3.903016in}{0.347521in}}%
\pgfpathlineto{\pgfqpoint{3.907476in}{0.345478in}}%
\pgfpathlineto{\pgfqpoint{3.911936in}{0.342632in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{0.345649in}}%
\pgfpathlineto{\pgfqpoint{3.920856in}{0.340642in}}%
\pgfpathlineto{\pgfqpoint{3.925315in}{0.344807in}}%
\pgfpathlineto{\pgfqpoint{3.929775in}{0.341415in}}%
\pgfpathlineto{\pgfqpoint{3.934235in}{0.342147in}}%
\pgfpathlineto{\pgfqpoint{3.938695in}{0.346211in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{0.344914in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{0.342042in}}%
\pgfpathlineto{\pgfqpoint{3.952074in}{0.341379in}}%
\pgfpathlineto{\pgfqpoint{3.960994in}{0.342590in}}%
\pgfpathlineto{\pgfqpoint{3.965454in}{0.342369in}}%
\pgfpathlineto{\pgfqpoint{3.969913in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{3.974373in}{0.340217in}}%
\pgfpathlineto{\pgfqpoint{3.987753in}{0.340620in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.340656in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.340656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140389in}{0.810150in}}%
\pgfpathlineto{\pgfqpoint{3.144849in}{0.532915in}}%
\pgfpathlineto{\pgfqpoint{3.149309in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{3.153769in}{0.497159in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.495758in}}%
\pgfpathlineto{\pgfqpoint{3.162688in}{0.489487in}}%
\pgfpathlineto{\pgfqpoint{3.167148in}{0.470207in}}%
\pgfpathlineto{\pgfqpoint{3.171608in}{0.472656in}}%
\pgfpathlineto{\pgfqpoint{3.176068in}{0.518554in}}%
\pgfpathlineto{\pgfqpoint{3.180527in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{3.184987in}{0.467873in}}%
\pgfpathlineto{\pgfqpoint{3.189447in}{0.430023in}}%
\pgfpathlineto{\pgfqpoint{3.193907in}{0.442175in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.441004in}}%
\pgfpathlineto{\pgfqpoint{3.202826in}{0.462524in}}%
\pgfpathlineto{\pgfqpoint{3.207286in}{0.457800in}}%
\pgfpathlineto{\pgfqpoint{3.211746in}{0.437024in}}%
\pgfpathlineto{\pgfqpoint{3.216206in}{0.435013in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{0.446102in}}%
\pgfpathlineto{\pgfqpoint{3.225125in}{0.424919in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{0.431436in}}%
\pgfpathlineto{\pgfqpoint{3.234045in}{0.439553in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{0.423911in}}%
\pgfpathlineto{\pgfqpoint{3.242965in}{0.421841in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{3.251884in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{0.431866in}}%
\pgfpathlineto{\pgfqpoint{3.260804in}{0.422446in}}%
\pgfpathlineto{\pgfqpoint{3.265264in}{0.432069in}}%
\pgfpathlineto{\pgfqpoint{3.269724in}{0.418908in}}%
\pgfpathlineto{\pgfqpoint{3.274183in}{0.407274in}}%
\pgfpathlineto{\pgfqpoint{3.278643in}{0.419953in}}%
\pgfpathlineto{\pgfqpoint{3.283103in}{0.411042in}}%
\pgfpathlineto{\pgfqpoint{3.287563in}{0.411798in}}%
\pgfpathlineto{\pgfqpoint{3.292023in}{0.414696in}}%
\pgfpathlineto{\pgfqpoint{3.296482in}{0.418073in}}%
\pgfpathlineto{\pgfqpoint{3.300942in}{0.413734in}}%
\pgfpathlineto{\pgfqpoint{3.305402in}{0.401675in}}%
\pgfpathlineto{\pgfqpoint{3.309862in}{0.403585in}}%
\pgfpathlineto{\pgfqpoint{3.314322in}{0.459560in}}%
\pgfpathlineto{\pgfqpoint{3.318781in}{0.403203in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{0.414877in}}%
\pgfpathlineto{\pgfqpoint{3.327701in}{0.409199in}}%
\pgfpathlineto{\pgfqpoint{3.332161in}{0.414969in}}%
\pgfpathlineto{\pgfqpoint{3.336621in}{0.406354in}}%
\pgfpathlineto{\pgfqpoint{3.341080in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.345540in}{0.407755in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.413784in}}%
\pgfpathlineto{\pgfqpoint{3.354460in}{0.397847in}}%
\pgfpathlineto{\pgfqpoint{3.358920in}{0.428151in}}%
\pgfpathlineto{\pgfqpoint{3.363380in}{0.396633in}}%
\pgfpathlineto{\pgfqpoint{3.367839in}{0.399920in}}%
\pgfpathlineto{\pgfqpoint{3.372299in}{0.417267in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{0.410391in}}%
\pgfpathlineto{\pgfqpoint{3.381219in}{0.401467in}}%
\pgfpathlineto{\pgfqpoint{3.385679in}{0.409304in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{0.427166in}}%
\pgfpathlineto{\pgfqpoint{3.394598in}{0.402076in}}%
\pgfpathlineto{\pgfqpoint{3.399058in}{0.392280in}}%
\pgfpathlineto{\pgfqpoint{3.403518in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{3.407978in}{0.395512in}}%
\pgfpathlineto{\pgfqpoint{3.412437in}{0.396095in}}%
\pgfpathlineto{\pgfqpoint{3.416897in}{0.383212in}}%
\pgfpathlineto{\pgfqpoint{3.421357in}{0.401621in}}%
\pgfpathlineto{\pgfqpoint{3.425817in}{0.393985in}}%
\pgfpathlineto{\pgfqpoint{3.430277in}{0.391926in}}%
\pgfpathlineto{\pgfqpoint{3.434736in}{0.407136in}}%
\pgfpathlineto{\pgfqpoint{3.439196in}{0.390764in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{3.448116in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{3.452576in}{0.388157in}}%
\pgfpathlineto{\pgfqpoint{3.457035in}{0.379803in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{0.380609in}}%
\pgfpathlineto{\pgfqpoint{3.465955in}{0.383034in}}%
\pgfpathlineto{\pgfqpoint{3.470415in}{0.406066in}}%
\pgfpathlineto{\pgfqpoint{3.474875in}{0.385927in}}%
\pgfpathlineto{\pgfqpoint{3.479335in}{0.393727in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{0.386834in}}%
\pgfpathlineto{\pgfqpoint{3.488254in}{0.389957in}}%
\pgfpathlineto{\pgfqpoint{3.492714in}{0.377475in}}%
\pgfpathlineto{\pgfqpoint{3.497174in}{0.375973in}}%
\pgfpathlineto{\pgfqpoint{3.501634in}{0.378145in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{0.380803in}}%
\pgfpathlineto{\pgfqpoint{3.510553in}{0.380961in}}%
\pgfpathlineto{\pgfqpoint{3.515013in}{0.382893in}}%
\pgfpathlineto{\pgfqpoint{3.519473in}{0.381596in}}%
\pgfpathlineto{\pgfqpoint{3.523933in}{0.375009in}}%
\pgfpathlineto{\pgfqpoint{3.528392in}{0.382579in}}%
\pgfpathlineto{\pgfqpoint{3.532852in}{0.388245in}}%
\pgfpathlineto{\pgfqpoint{3.537312in}{0.381189in}}%
\pgfpathlineto{\pgfqpoint{3.541772in}{0.388273in}}%
\pgfpathlineto{\pgfqpoint{3.546232in}{0.375393in}}%
\pgfpathlineto{\pgfqpoint{3.550691in}{0.386729in}}%
\pgfpathlineto{\pgfqpoint{3.555151in}{0.394764in}}%
\pgfpathlineto{\pgfqpoint{3.559611in}{0.376802in}}%
\pgfpathlineto{\pgfqpoint{3.564071in}{0.379518in}}%
\pgfpathlineto{\pgfqpoint{3.568531in}{0.379694in}}%
\pgfpathlineto{\pgfqpoint{3.572991in}{0.370774in}}%
\pgfpathlineto{\pgfqpoint{3.577450in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{3.581910in}{0.371469in}}%
\pgfpathlineto{\pgfqpoint{3.586370in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{3.590830in}{0.367780in}}%
\pgfpathlineto{\pgfqpoint{3.595290in}{0.371918in}}%
\pgfpathlineto{\pgfqpoint{3.599749in}{0.367568in}}%
\pgfpathlineto{\pgfqpoint{3.604209in}{0.380157in}}%
\pgfpathlineto{\pgfqpoint{3.608669in}{0.371337in}}%
\pgfpathlineto{\pgfqpoint{3.613129in}{0.368848in}}%
\pgfpathlineto{\pgfqpoint{3.617589in}{0.371453in}}%
\pgfpathlineto{\pgfqpoint{3.622048in}{0.368728in}}%
\pgfpathlineto{\pgfqpoint{3.626508in}{0.365403in}}%
\pgfpathlineto{\pgfqpoint{3.630968in}{0.375102in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{0.370898in}}%
\pgfpathlineto{\pgfqpoint{3.639888in}{0.369266in}}%
\pgfpathlineto{\pgfqpoint{3.644347in}{0.361691in}}%
\pgfpathlineto{\pgfqpoint{3.648807in}{0.363037in}}%
\pgfpathlineto{\pgfqpoint{3.653267in}{0.367982in}}%
\pgfpathlineto{\pgfqpoint{3.657727in}{0.358716in}}%
\pgfpathlineto{\pgfqpoint{3.662187in}{0.357288in}}%
\pgfpathlineto{\pgfqpoint{3.666646in}{0.360452in}}%
\pgfpathlineto{\pgfqpoint{3.671106in}{0.358498in}}%
\pgfpathlineto{\pgfqpoint{3.675566in}{0.362532in}}%
\pgfpathlineto{\pgfqpoint{3.680026in}{0.357170in}}%
\pgfpathlineto{\pgfqpoint{3.684486in}{0.362403in}}%
\pgfpathlineto{\pgfqpoint{3.688946in}{0.361573in}}%
\pgfpathlineto{\pgfqpoint{3.693405in}{0.355351in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{0.354673in}}%
\pgfpathlineto{\pgfqpoint{3.702325in}{0.361408in}}%
\pgfpathlineto{\pgfqpoint{3.706785in}{0.360628in}}%
\pgfpathlineto{\pgfqpoint{3.711245in}{0.361884in}}%
\pgfpathlineto{\pgfqpoint{3.715704in}{0.356499in}}%
\pgfpathlineto{\pgfqpoint{3.720164in}{0.362259in}}%
\pgfpathlineto{\pgfqpoint{3.724624in}{0.351813in}}%
\pgfpathlineto{\pgfqpoint{3.729084in}{0.352351in}}%
\pgfpathlineto{\pgfqpoint{3.733544in}{0.357546in}}%
\pgfpathlineto{\pgfqpoint{3.738003in}{0.355962in}}%
\pgfpathlineto{\pgfqpoint{3.742463in}{0.357233in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{0.361098in}}%
\pgfpathlineto{\pgfqpoint{3.751383in}{0.356287in}}%
\pgfpathlineto{\pgfqpoint{3.755843in}{0.352344in}}%
\pgfpathlineto{\pgfqpoint{3.760302in}{0.353175in}}%
\pgfpathlineto{\pgfqpoint{3.764762in}{0.351211in}}%
\pgfpathlineto{\pgfqpoint{3.769222in}{0.353021in}}%
\pgfpathlineto{\pgfqpoint{3.773682in}{0.349481in}}%
\pgfpathlineto{\pgfqpoint{3.778142in}{0.352219in}}%
\pgfpathlineto{\pgfqpoint{3.782602in}{0.350219in}}%
\pgfpathlineto{\pgfqpoint{3.787061in}{0.349503in}}%
\pgfpathlineto{\pgfqpoint{3.791521in}{0.343862in}}%
\pgfpathlineto{\pgfqpoint{3.795981in}{0.351221in}}%
\pgfpathlineto{\pgfqpoint{3.800441in}{0.350922in}}%
\pgfpathlineto{\pgfqpoint{3.804901in}{0.354172in}}%
\pgfpathlineto{\pgfqpoint{3.809360in}{0.349037in}}%
\pgfpathlineto{\pgfqpoint{3.813820in}{0.345285in}}%
\pgfpathlineto{\pgfqpoint{3.818280in}{0.353589in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{0.350176in}}%
\pgfpathlineto{\pgfqpoint{3.831659in}{0.351242in}}%
\pgfpathlineto{\pgfqpoint{3.836119in}{0.354865in}}%
\pgfpathlineto{\pgfqpoint{3.840579in}{0.347621in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{0.347911in}}%
\pgfpathlineto{\pgfqpoint{3.849499in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.348937in}}%
\pgfpathlineto{\pgfqpoint{3.858418in}{0.346252in}}%
\pgfpathlineto{\pgfqpoint{3.862878in}{0.344803in}}%
\pgfpathlineto{\pgfqpoint{3.867338in}{0.344138in}}%
\pgfpathlineto{\pgfqpoint{3.871798in}{0.349946in}}%
\pgfpathlineto{\pgfqpoint{3.876257in}{0.345877in}}%
\pgfpathlineto{\pgfqpoint{3.880717in}{0.345394in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{0.342827in}}%
\pgfpathlineto{\pgfqpoint{3.894097in}{0.342226in}}%
\pgfpathlineto{\pgfqpoint{3.898557in}{0.342723in}}%
\pgfpathlineto{\pgfqpoint{3.903016in}{0.341120in}}%
\pgfpathlineto{\pgfqpoint{3.907476in}{0.343833in}}%
\pgfpathlineto{\pgfqpoint{3.911936in}{0.345481in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{0.343612in}}%
\pgfpathlineto{\pgfqpoint{3.920856in}{0.341130in}}%
\pgfpathlineto{\pgfqpoint{3.925315in}{0.342026in}}%
\pgfpathlineto{\pgfqpoint{3.929775in}{0.342183in}}%
\pgfpathlineto{\pgfqpoint{3.934235in}{0.341492in}}%
\pgfpathlineto{\pgfqpoint{3.938695in}{0.341889in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{0.344050in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{0.340359in}}%
\pgfpathlineto{\pgfqpoint{3.956534in}{0.341083in}}%
\pgfpathlineto{\pgfqpoint{3.960994in}{0.342427in}}%
\pgfpathlineto{\pgfqpoint{3.969913in}{0.340052in}}%
\pgfpathlineto{\pgfqpoint{3.974373in}{0.340065in}}%
\pgfpathlineto{\pgfqpoint{3.978833in}{0.341235in}}%
\pgfpathlineto{\pgfqpoint{3.983293in}{0.340677in}}%
\pgfpathlineto{\pgfqpoint{3.987753in}{0.340753in}}%
\pgfpathlineto{\pgfqpoint{3.992213in}{0.340071in}}%
\pgfpathlineto{\pgfqpoint{3.996672in}{0.339950in}}%
\pgfpathlineto{\pgfqpoint{4.001132in}{0.340391in}}%
\pgfpathlineto{\pgfqpoint{4.005592in}{0.339910in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.339952in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.339952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096014in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140389in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{3.144849in}{0.533370in}}%
\pgfpathlineto{\pgfqpoint{3.149309in}{0.527696in}}%
\pgfpathlineto{\pgfqpoint{3.153769in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.472482in}}%
\pgfpathlineto{\pgfqpoint{3.162688in}{0.479573in}}%
\pgfpathlineto{\pgfqpoint{3.167148in}{0.479262in}}%
\pgfpathlineto{\pgfqpoint{3.171608in}{0.472931in}}%
\pgfpathlineto{\pgfqpoint{3.176068in}{0.476774in}}%
\pgfpathlineto{\pgfqpoint{3.180527in}{0.449834in}}%
\pgfpathlineto{\pgfqpoint{3.184987in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{3.189447in}{0.431658in}}%
\pgfpathlineto{\pgfqpoint{3.193907in}{0.437685in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.441148in}}%
\pgfpathlineto{\pgfqpoint{3.202826in}{0.466190in}}%
\pgfpathlineto{\pgfqpoint{3.207286in}{0.439890in}}%
\pgfpathlineto{\pgfqpoint{3.211746in}{0.433676in}}%
\pgfpathlineto{\pgfqpoint{3.216206in}{0.440367in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{0.437315in}}%
\pgfpathlineto{\pgfqpoint{3.225125in}{0.425052in}}%
\pgfpathlineto{\pgfqpoint{3.229585in}{0.419901in}}%
\pgfpathlineto{\pgfqpoint{3.234045in}{0.437094in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{0.421089in}}%
\pgfpathlineto{\pgfqpoint{3.242965in}{0.420716in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{0.418708in}}%
\pgfpathlineto{\pgfqpoint{3.251884in}{0.422750in}}%
\pgfpathlineto{\pgfqpoint{3.256344in}{0.462484in}}%
\pgfpathlineto{\pgfqpoint{3.260804in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{3.265264in}{0.447899in}}%
\pgfpathlineto{\pgfqpoint{3.269724in}{0.407030in}}%
\pgfpathlineto{\pgfqpoint{3.274183in}{0.415554in}}%
\pgfpathlineto{\pgfqpoint{3.278643in}{0.419236in}}%
\pgfpathlineto{\pgfqpoint{3.283103in}{0.402513in}}%
\pgfpathlineto{\pgfqpoint{3.287563in}{0.420989in}}%
\pgfpathlineto{\pgfqpoint{3.292023in}{0.433341in}}%
\pgfpathlineto{\pgfqpoint{3.296482in}{0.407729in}}%
\pgfpathlineto{\pgfqpoint{3.300942in}{0.401536in}}%
\pgfpathlineto{\pgfqpoint{3.305402in}{0.402644in}}%
\pgfpathlineto{\pgfqpoint{3.309862in}{0.405986in}}%
\pgfpathlineto{\pgfqpoint{3.314322in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{3.318781in}{0.395855in}}%
\pgfpathlineto{\pgfqpoint{3.323241in}{0.401727in}}%
\pgfpathlineto{\pgfqpoint{3.327701in}{0.415931in}}%
\pgfpathlineto{\pgfqpoint{3.332161in}{0.395864in}}%
\pgfpathlineto{\pgfqpoint{3.336621in}{0.395349in}}%
\pgfpathlineto{\pgfqpoint{3.341080in}{0.399614in}}%
\pgfpathlineto{\pgfqpoint{3.345540in}{0.405462in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.388771in}}%
\pgfpathlineto{\pgfqpoint{3.354460in}{0.391767in}}%
\pgfpathlineto{\pgfqpoint{3.358920in}{0.398015in}}%
\pgfpathlineto{\pgfqpoint{3.363380in}{0.392109in}}%
\pgfpathlineto{\pgfqpoint{3.367839in}{0.395777in}}%
\pgfpathlineto{\pgfqpoint{3.372299in}{0.407454in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{0.393368in}}%
\pgfpathlineto{\pgfqpoint{3.381219in}{0.388888in}}%
\pgfpathlineto{\pgfqpoint{3.385679in}{0.391522in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{0.406422in}}%
\pgfpathlineto{\pgfqpoint{3.394598in}{0.393555in}}%
\pgfpathlineto{\pgfqpoint{3.399058in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{3.403518in}{0.388351in}}%
\pgfpathlineto{\pgfqpoint{3.412437in}{0.378421in}}%
\pgfpathlineto{\pgfqpoint{3.416897in}{0.388866in}}%
\pgfpathlineto{\pgfqpoint{3.421357in}{0.382798in}}%
\pgfpathlineto{\pgfqpoint{3.425817in}{0.378927in}}%
\pgfpathlineto{\pgfqpoint{3.430277in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{3.434736in}{0.389091in}}%
\pgfpathlineto{\pgfqpoint{3.439196in}{0.393537in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{0.386068in}}%
\pgfpathlineto{\pgfqpoint{3.448116in}{0.384593in}}%
\pgfpathlineto{\pgfqpoint{3.452576in}{0.375132in}}%
\pgfpathlineto{\pgfqpoint{3.457035in}{0.383709in}}%
\pgfpathlineto{\pgfqpoint{3.461495in}{0.378306in}}%
\pgfpathlineto{\pgfqpoint{3.465955in}{0.374791in}}%
\pgfpathlineto{\pgfqpoint{3.470415in}{0.383801in}}%
\pgfpathlineto{\pgfqpoint{3.474875in}{0.381321in}}%
\pgfpathlineto{\pgfqpoint{3.479335in}{0.388197in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{0.371773in}}%
\pgfpathlineto{\pgfqpoint{3.488254in}{0.376207in}}%
\pgfpathlineto{\pgfqpoint{3.492714in}{0.379060in}}%
\pgfpathlineto{\pgfqpoint{3.497174in}{0.372677in}}%
\pgfpathlineto{\pgfqpoint{3.501634in}{0.387294in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{0.373590in}}%
\pgfpathlineto{\pgfqpoint{3.510553in}{0.387094in}}%
\pgfpathlineto{\pgfqpoint{3.519473in}{0.370647in}}%
\pgfpathlineto{\pgfqpoint{3.523933in}{0.375657in}}%
\pgfpathlineto{\pgfqpoint{3.528392in}{0.377526in}}%
\pgfpathlineto{\pgfqpoint{3.532852in}{0.386743in}}%
\pgfpathlineto{\pgfqpoint{3.537312in}{0.379718in}}%
\pgfpathlineto{\pgfqpoint{3.541772in}{0.376225in}}%
\pgfpathlineto{\pgfqpoint{3.546232in}{0.366134in}}%
\pgfpathlineto{\pgfqpoint{3.550691in}{0.381367in}}%
\pgfpathlineto{\pgfqpoint{3.555151in}{0.368545in}}%
\pgfpathlineto{\pgfqpoint{3.559611in}{0.367328in}}%
\pgfpathlineto{\pgfqpoint{3.564071in}{0.369182in}}%
\pgfpathlineto{\pgfqpoint{3.568531in}{0.375748in}}%
\pgfpathlineto{\pgfqpoint{3.572991in}{0.374594in}}%
\pgfpathlineto{\pgfqpoint{3.577450in}{0.371073in}}%
\pgfpathlineto{\pgfqpoint{3.581910in}{0.374625in}}%
\pgfpathlineto{\pgfqpoint{3.586370in}{0.360729in}}%
\pgfpathlineto{\pgfqpoint{3.590830in}{0.362667in}}%
\pgfpathlineto{\pgfqpoint{3.595290in}{0.370392in}}%
\pgfpathlineto{\pgfqpoint{3.599749in}{0.363854in}}%
\pgfpathlineto{\pgfqpoint{3.604209in}{0.371046in}}%
\pgfpathlineto{\pgfqpoint{3.608669in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.613129in}{0.354499in}}%
\pgfpathlineto{\pgfqpoint{3.617589in}{0.372848in}}%
\pgfpathlineto{\pgfqpoint{3.622048in}{0.355526in}}%
\pgfpathlineto{\pgfqpoint{3.626508in}{0.358720in}}%
\pgfpathlineto{\pgfqpoint{3.635428in}{0.358131in}}%
\pgfpathlineto{\pgfqpoint{3.639888in}{0.356313in}}%
\pgfpathlineto{\pgfqpoint{3.644347in}{0.359032in}}%
\pgfpathlineto{\pgfqpoint{3.648807in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{3.653267in}{0.360590in}}%
\pgfpathlineto{\pgfqpoint{3.657727in}{0.355946in}}%
\pgfpathlineto{\pgfqpoint{3.662187in}{0.355558in}}%
\pgfpathlineto{\pgfqpoint{3.666646in}{0.352993in}}%
\pgfpathlineto{\pgfqpoint{3.671106in}{0.364863in}}%
\pgfpathlineto{\pgfqpoint{3.675566in}{0.362875in}}%
\pgfpathlineto{\pgfqpoint{3.680026in}{0.356601in}}%
\pgfpathlineto{\pgfqpoint{3.684486in}{0.357666in}}%
\pgfpathlineto{\pgfqpoint{3.688946in}{0.359694in}}%
\pgfpathlineto{\pgfqpoint{3.693405in}{0.356653in}}%
\pgfpathlineto{\pgfqpoint{3.697865in}{0.359318in}}%
\pgfpathlineto{\pgfqpoint{3.702325in}{0.352184in}}%
\pgfpathlineto{\pgfqpoint{3.706785in}{0.349048in}}%
\pgfpathlineto{\pgfqpoint{3.711245in}{0.362527in}}%
\pgfpathlineto{\pgfqpoint{3.715704in}{0.351674in}}%
\pgfpathlineto{\pgfqpoint{3.724624in}{0.348022in}}%
\pgfpathlineto{\pgfqpoint{3.729084in}{0.351022in}}%
\pgfpathlineto{\pgfqpoint{3.733544in}{0.349056in}}%
\pgfpathlineto{\pgfqpoint{3.738003in}{0.344355in}}%
\pgfpathlineto{\pgfqpoint{3.742463in}{0.350898in}}%
\pgfpathlineto{\pgfqpoint{3.746923in}{0.349085in}}%
\pgfpathlineto{\pgfqpoint{3.751383in}{0.352158in}}%
\pgfpathlineto{\pgfqpoint{3.755843in}{0.352804in}}%
\pgfpathlineto{\pgfqpoint{3.760302in}{0.347023in}}%
\pgfpathlineto{\pgfqpoint{3.764762in}{0.350740in}}%
\pgfpathlineto{\pgfqpoint{3.769222in}{0.343289in}}%
\pgfpathlineto{\pgfqpoint{3.773682in}{0.344323in}}%
\pgfpathlineto{\pgfqpoint{3.778142in}{0.347535in}}%
\pgfpathlineto{\pgfqpoint{3.782602in}{0.341103in}}%
\pgfpathlineto{\pgfqpoint{3.787061in}{0.341681in}}%
\pgfpathlineto{\pgfqpoint{3.791521in}{0.343208in}}%
\pgfpathlineto{\pgfqpoint{3.795981in}{0.341230in}}%
\pgfpathlineto{\pgfqpoint{3.800441in}{0.342413in}}%
\pgfpathlineto{\pgfqpoint{3.804901in}{0.345474in}}%
\pgfpathlineto{\pgfqpoint{3.809360in}{0.345024in}}%
\pgfpathlineto{\pgfqpoint{3.813820in}{0.339852in}}%
\pgfpathlineto{\pgfqpoint{3.818280in}{0.345529in}}%
\pgfpathlineto{\pgfqpoint{3.822740in}{0.345970in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{0.345413in}}%
\pgfpathlineto{\pgfqpoint{3.831659in}{0.340323in}}%
\pgfpathlineto{\pgfqpoint{3.836119in}{0.346013in}}%
\pgfpathlineto{\pgfqpoint{3.840579in}{0.344274in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{0.341199in}}%
\pgfpathlineto{\pgfqpoint{3.849499in}{0.338619in}}%
\pgfpathlineto{\pgfqpoint{3.853958in}{0.339327in}}%
\pgfpathlineto{\pgfqpoint{3.858418in}{0.338379in}}%
\pgfpathlineto{\pgfqpoint{3.862878in}{0.338217in}}%
\pgfpathlineto{\pgfqpoint{3.867338in}{0.337307in}}%
\pgfpathlineto{\pgfqpoint{3.871798in}{0.343842in}}%
\pgfpathlineto{\pgfqpoint{3.880717in}{0.337468in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{0.335531in}}%
\pgfpathlineto{\pgfqpoint{3.889637in}{0.334878in}}%
\pgfpathlineto{\pgfqpoint{3.894097in}{0.334919in}}%
\pgfpathlineto{\pgfqpoint{3.898557in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{3.903016in}{0.334529in}}%
\pgfpathlineto{\pgfqpoint{3.907476in}{0.335572in}}%
\pgfpathlineto{\pgfqpoint{3.911936in}{0.335742in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{0.336478in}}%
\pgfpathlineto{\pgfqpoint{3.920856in}{0.334395in}}%
\pgfpathlineto{\pgfqpoint{3.929775in}{0.335508in}}%
\pgfpathlineto{\pgfqpoint{3.934235in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{3.938695in}{0.334393in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{0.335805in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{0.334647in}}%
\pgfpathlineto{\pgfqpoint{3.956534in}{0.333490in}}%
\pgfpathlineto{\pgfqpoint{3.960994in}{0.335359in}}%
\pgfpathlineto{\pgfqpoint{3.965454in}{0.334106in}}%
\pgfpathlineto{\pgfqpoint{3.969913in}{0.333488in}}%
\pgfpathlineto{\pgfqpoint{3.978833in}{0.333753in}}%
\pgfpathlineto{\pgfqpoint{4.014512in}{0.333158in}}%
\pgfpathlineto{\pgfqpoint{4.023431in}{0.333313in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.333291in}}%
\pgfpathlineto{\pgfqpoint{4.027891in}{0.333291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096014in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{3.096014in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096014in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.072266in}{0.309154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584140in,y=0.917355in,,base]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) val rel. $L_2$ vs epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465408in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.441660in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.441660in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{4.465408in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{4.465408in}{0.309154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.694907in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.077840in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.077840in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{-226.694907in}{0.834022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{0.450000pt}{0.742500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.864362in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.864362in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{0.450000pt}{0.742500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.926800in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.926800in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{0.450000pt}{0.742500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.077840in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.077840in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757623in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.757623in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757623in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757623in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112202in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.112202in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112202in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112202in,y=0.260543in,,top]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509783in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572221in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616522in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650884in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678960in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702698in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723261in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741399in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864362in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926800in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971101in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005463in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033539in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057277in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077840in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095978in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218941in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281379in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325680in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360042in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388118in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411856in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432419in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953534in,y=0.112230in,,top]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{\le e}\!\cdot\!N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465408in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.441660in}{0.309154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465408in}{0.309154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317365in, y=0.280828in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465408in}{0.496116in}}%
\pgfpathlineto{\pgfqpoint{5.441660in}{0.496116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465408in}{0.496116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317365in, y=0.467789in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465408in}{0.683077in}}%
\pgfpathlineto{\pgfqpoint{5.441660in}{0.683077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465408in}{0.683077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317365in, y=0.654751in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465408in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{5.441660in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465408in}{0.834022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317365in, y=0.805695in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.580000}{6.696000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465408in}{0.605481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465408in}{0.743265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465408in}{0.792443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261809in,y=0.571588in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}val rel. $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509783in}{0.733829in}}%
\pgfpathlineto{\pgfqpoint{4.537859in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{4.561597in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{4.582160in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{4.600297in}{0.703583in}}%
\pgfpathlineto{\pgfqpoint{4.616522in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{4.631199in}{0.640542in}}%
\pgfpathlineto{\pgfqpoint{4.644598in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{4.656924in}{0.640178in}}%
\pgfpathlineto{\pgfqpoint{4.668336in}{0.686891in}}%
\pgfpathlineto{\pgfqpoint{4.678960in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{4.688899in}{0.673829in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{0.613452in}}%
\pgfpathlineto{\pgfqpoint{4.707036in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{4.715362in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{4.723261in}{0.609914in}}%
\pgfpathlineto{\pgfqpoint{4.730774in}{0.656124in}}%
\pgfpathlineto{\pgfqpoint{4.737938in}{0.611431in}}%
\pgfpathlineto{\pgfqpoint{4.744783in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{4.751337in}{0.656265in}}%
\pgfpathlineto{\pgfqpoint{4.757623in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{4.763663in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{4.769475in}{0.569128in}}%
\pgfpathlineto{\pgfqpoint{4.775075in}{0.614163in}}%
\pgfpathlineto{\pgfqpoint{4.780479in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{4.785699in}{0.583847in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{0.574846in}}%
\pgfpathlineto{\pgfqpoint{4.800376in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{4.804973in}{0.590370in}}%
\pgfpathlineto{\pgfqpoint{4.809437in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{4.813775in}{0.555729in}}%
\pgfpathlineto{\pgfqpoint{4.817994in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{4.822101in}{0.572234in}}%
\pgfpathlineto{\pgfqpoint{4.826101in}{0.548512in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{4.833802in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{4.837513in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{4.841137in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{4.844677in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{4.848137in}{0.594672in}}%
\pgfpathlineto{\pgfqpoint{4.851522in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{0.551089in}}%
\pgfpathlineto{\pgfqpoint{4.858076in}{0.595022in}}%
\pgfpathlineto{\pgfqpoint{4.861251in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{4.864362in}{0.543807in}}%
\pgfpathlineto{\pgfqpoint{4.867412in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{4.870402in}{0.541405in}}%
\pgfpathlineto{\pgfqpoint{4.873335in}{0.561004in}}%
\pgfpathlineto{\pgfqpoint{4.876213in}{0.569779in}}%
\pgfpathlineto{\pgfqpoint{4.879039in}{0.555307in}}%
\pgfpathlineto{\pgfqpoint{4.881814in}{0.555248in}}%
\pgfpathlineto{\pgfqpoint{4.884539in}{0.546937in}}%
\pgfpathlineto{\pgfqpoint{4.887218in}{0.596976in}}%
\pgfpathlineto{\pgfqpoint{4.892438in}{0.516010in}}%
\pgfpathlineto{\pgfqpoint{4.894983in}{0.553851in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{4.899951in}{0.539381in}}%
\pgfpathlineto{\pgfqpoint{4.902377in}{0.522969in}}%
\pgfpathlineto{\pgfqpoint{4.907115in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{4.909431in}{0.546648in}}%
\pgfpathlineto{\pgfqpoint{4.911712in}{0.530071in}}%
\pgfpathlineto{\pgfqpoint{4.913960in}{0.530554in}}%
\pgfpathlineto{\pgfqpoint{4.916176in}{0.557561in}}%
\pgfpathlineto{\pgfqpoint{4.920514in}{0.530588in}}%
\pgfpathlineto{\pgfqpoint{4.922638in}{0.510926in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{0.555357in}}%
\pgfpathlineto{\pgfqpoint{4.926800in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{4.928840in}{0.538178in}}%
\pgfpathlineto{\pgfqpoint{4.930853in}{0.505608in}}%
\pgfpathlineto{\pgfqpoint{4.932840in}{0.564048in}}%
\pgfpathlineto{\pgfqpoint{4.934802in}{0.513113in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{0.510717in}}%
\pgfpathlineto{\pgfqpoint{4.938652in}{0.535837in}}%
\pgfpathlineto{\pgfqpoint{4.940541in}{0.554002in}}%
\pgfpathlineto{\pgfqpoint{4.942408in}{0.503810in}}%
\pgfpathlineto{\pgfqpoint{4.944252in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{4.946074in}{0.547172in}}%
\pgfpathlineto{\pgfqpoint{4.947876in}{0.509974in}}%
\pgfpathlineto{\pgfqpoint{4.949656in}{0.530818in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.539380in}}%
\pgfpathlineto{\pgfqpoint{4.953156in}{0.513531in}}%
\pgfpathlineto{\pgfqpoint{4.954876in}{0.514889in}}%
\pgfpathlineto{\pgfqpoint{4.956578in}{0.519142in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.525951in}}%
\pgfpathlineto{\pgfqpoint{4.959926in}{0.517480in}}%
\pgfpathlineto{\pgfqpoint{4.961573in}{0.486454in}}%
\pgfpathlineto{\pgfqpoint{4.963202in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{4.964815in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{4.966411in}{0.488104in}}%
\pgfpathlineto{\pgfqpoint{4.967990in}{0.505936in}}%
\pgfpathlineto{\pgfqpoint{4.969553in}{0.502979in}}%
\pgfpathlineto{\pgfqpoint{4.971101in}{0.493262in}}%
\pgfpathlineto{\pgfqpoint{4.972633in}{0.521062in}}%
\pgfpathlineto{\pgfqpoint{4.974150in}{0.488676in}}%
\pgfpathlineto{\pgfqpoint{4.975653in}{0.485581in}}%
\pgfpathlineto{\pgfqpoint{4.977141in}{0.519198in}}%
\pgfpathlineto{\pgfqpoint{4.978614in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{4.980074in}{0.478567in}}%
\pgfpathlineto{\pgfqpoint{4.981520in}{0.507915in}}%
\pgfpathlineto{\pgfqpoint{4.982952in}{0.478663in}}%
\pgfpathlineto{\pgfqpoint{4.984372in}{0.472674in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{0.485613in}}%
\pgfpathlineto{\pgfqpoint{4.987172in}{0.489411in}}%
\pgfpathlineto{\pgfqpoint{4.988553in}{0.476673in}}%
\pgfpathlineto{\pgfqpoint{4.989922in}{0.475661in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{0.478824in}}%
\pgfpathlineto{\pgfqpoint{4.992623in}{0.471573in}}%
\pgfpathlineto{\pgfqpoint{4.993956in}{0.510824in}}%
\pgfpathlineto{\pgfqpoint{4.996589in}{0.468660in}}%
\pgfpathlineto{\pgfqpoint{4.997888in}{0.477819in}}%
\pgfpathlineto{\pgfqpoint{4.999177in}{0.495140in}}%
\pgfpathlineto{\pgfqpoint{5.000455in}{0.484025in}}%
\pgfpathlineto{\pgfqpoint{5.001722in}{0.469360in}}%
\pgfpathlineto{\pgfqpoint{5.002980in}{0.469690in}}%
\pgfpathlineto{\pgfqpoint{5.004226in}{0.484455in}}%
\pgfpathlineto{\pgfqpoint{5.005463in}{0.453672in}}%
\pgfpathlineto{\pgfqpoint{5.006690in}{0.490379in}}%
\pgfpathlineto{\pgfqpoint{5.007908in}{0.457282in}}%
\pgfpathlineto{\pgfqpoint{5.009115in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{5.010314in}{0.461166in}}%
\pgfpathlineto{\pgfqpoint{5.011503in}{0.462784in}}%
\pgfpathlineto{\pgfqpoint{5.012683in}{0.467008in}}%
\pgfpathlineto{\pgfqpoint{5.013854in}{0.452713in}}%
\pgfpathlineto{\pgfqpoint{5.015016in}{0.455648in}}%
\pgfpathlineto{\pgfqpoint{5.016170in}{0.451832in}}%
\pgfpathlineto{\pgfqpoint{5.017315in}{0.449505in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{0.459986in}}%
\pgfpathlineto{\pgfqpoint{5.019579in}{0.449107in}}%
\pgfpathlineto{\pgfqpoint{5.020699in}{0.448731in}}%
\pgfpathlineto{\pgfqpoint{5.021811in}{0.462859in}}%
\pgfpathlineto{\pgfqpoint{5.022915in}{0.441241in}}%
\pgfpathlineto{\pgfqpoint{5.024011in}{0.451138in}}%
\pgfpathlineto{\pgfqpoint{5.025099in}{0.449110in}}%
\pgfpathlineto{\pgfqpoint{5.026180in}{0.437519in}}%
\pgfpathlineto{\pgfqpoint{5.028319in}{0.444781in}}%
\pgfpathlineto{\pgfqpoint{5.029377in}{0.459614in}}%
\pgfpathlineto{\pgfqpoint{5.030428in}{0.445093in}}%
\pgfpathlineto{\pgfqpoint{5.031472in}{0.437928in}}%
\pgfpathlineto{\pgfqpoint{5.032509in}{0.442545in}}%
\pgfpathlineto{\pgfqpoint{5.033539in}{0.430175in}}%
\pgfpathlineto{\pgfqpoint{5.034563in}{0.437254in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{0.435418in}}%
\pgfpathlineto{\pgfqpoint{5.036589in}{0.431644in}}%
\pgfpathlineto{\pgfqpoint{5.037592in}{0.434575in}}%
\pgfpathlineto{\pgfqpoint{5.038589in}{0.433543in}}%
\pgfpathlineto{\pgfqpoint{5.039579in}{0.434621in}}%
\pgfpathlineto{\pgfqpoint{5.040563in}{0.423033in}}%
\pgfpathlineto{\pgfqpoint{5.041541in}{0.418622in}}%
\pgfpathlineto{\pgfqpoint{5.042512in}{0.432494in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.429788in}}%
\pgfpathlineto{\pgfqpoint{5.044437in}{0.430366in}}%
\pgfpathlineto{\pgfqpoint{5.045391in}{0.422335in}}%
\pgfpathlineto{\pgfqpoint{5.046338in}{0.420853in}}%
\pgfpathlineto{\pgfqpoint{5.047280in}{0.428215in}}%
\pgfpathlineto{\pgfqpoint{5.048216in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{5.049147in}{0.436850in}}%
\pgfpathlineto{\pgfqpoint{5.050072in}{0.422163in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{0.425294in}}%
\pgfpathlineto{\pgfqpoint{5.051905in}{0.426035in}}%
\pgfpathlineto{\pgfqpoint{5.052813in}{0.424669in}}%
\pgfpathlineto{\pgfqpoint{5.053717in}{0.433058in}}%
\pgfpathlineto{\pgfqpoint{5.054615in}{0.423450in}}%
\pgfpathlineto{\pgfqpoint{5.055507in}{0.426524in}}%
\pgfpathlineto{\pgfqpoint{5.056395in}{0.422151in}}%
\pgfpathlineto{\pgfqpoint{5.057277in}{0.425655in}}%
\pgfpathlineto{\pgfqpoint{5.058155in}{0.425473in}}%
\pgfpathlineto{\pgfqpoint{5.059027in}{0.429114in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{0.416168in}}%
\pgfpathlineto{\pgfqpoint{5.060757in}{0.423164in}}%
\pgfpathlineto{\pgfqpoint{5.061615in}{0.426313in}}%
\pgfpathlineto{\pgfqpoint{5.062468in}{0.425459in}}%
\pgfpathlineto{\pgfqpoint{5.063317in}{0.421045in}}%
\pgfpathlineto{\pgfqpoint{5.065000in}{0.421056in}}%
\pgfpathlineto{\pgfqpoint{5.065835in}{0.423453in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{0.419578in}}%
\pgfpathlineto{\pgfqpoint{5.067490in}{0.419405in}}%
\pgfpathlineto{\pgfqpoint{5.068312in}{0.417487in}}%
\pgfpathlineto{\pgfqpoint{5.069129in}{0.416896in}}%
\pgfpathlineto{\pgfqpoint{5.070750in}{0.418757in}}%
\pgfpathlineto{\pgfqpoint{5.071554in}{0.418090in}}%
\pgfpathlineto{\pgfqpoint{5.072354in}{0.417920in}}%
\pgfpathlineto{\pgfqpoint{5.073150in}{0.417139in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{0.417334in}}%
\pgfpathlineto{\pgfqpoint{5.074729in}{0.416585in}}%
\pgfpathlineto{\pgfqpoint{5.075513in}{0.417200in}}%
\pgfpathlineto{\pgfqpoint{5.077068in}{0.417072in}}%
\pgfpathlineto{\pgfqpoint{5.077068in}{0.417072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616522in}{0.725622in}}%
\pgfpathlineto{\pgfqpoint{4.644598in}{0.685420in}}%
\pgfpathlineto{\pgfqpoint{4.668336in}{0.745832in}}%
\pgfpathlineto{\pgfqpoint{4.688899in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{4.707036in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{4.723261in}{0.650489in}}%
\pgfpathlineto{\pgfqpoint{4.737938in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{4.763663in}{0.630470in}}%
\pgfpathlineto{\pgfqpoint{4.775075in}{0.680612in}}%
\pgfpathlineto{\pgfqpoint{4.785699in}{0.674982in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{0.700242in}}%
\pgfpathlineto{\pgfqpoint{4.804973in}{0.625264in}}%
\pgfpathlineto{\pgfqpoint{4.813775in}{0.662917in}}%
\pgfpathlineto{\pgfqpoint{4.822101in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{4.837513in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{4.844677in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{4.851522in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{4.858076in}{0.621177in}}%
\pgfpathlineto{\pgfqpoint{4.864362in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{4.870402in}{0.583357in}}%
\pgfpathlineto{\pgfqpoint{4.876213in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{4.881814in}{0.610477in}}%
\pgfpathlineto{\pgfqpoint{4.887218in}{0.578269in}}%
\pgfpathlineto{\pgfqpoint{4.892438in}{0.566704in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{0.612174in}}%
\pgfpathlineto{\pgfqpoint{4.902377in}{0.564509in}}%
\pgfpathlineto{\pgfqpoint{4.907115in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{4.911712in}{0.558825in}}%
\pgfpathlineto{\pgfqpoint{4.916176in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{4.920514in}{0.548230in}}%
\pgfpathlineto{\pgfqpoint{4.924733in}{0.541445in}}%
\pgfpathlineto{\pgfqpoint{4.928840in}{0.599647in}}%
\pgfpathlineto{\pgfqpoint{4.932840in}{0.619515in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{0.547073in}}%
\pgfpathlineto{\pgfqpoint{4.940541in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{4.944252in}{0.553289in}}%
\pgfpathlineto{\pgfqpoint{4.947876in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{4.954876in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{4.961573in}{0.576820in}}%
\pgfpathlineto{\pgfqpoint{4.964815in}{0.524580in}}%
\pgfpathlineto{\pgfqpoint{4.967990in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{4.971101in}{0.575464in}}%
\pgfpathlineto{\pgfqpoint{4.974150in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{4.977141in}{0.555294in}}%
\pgfpathlineto{\pgfqpoint{4.980074in}{0.539080in}}%
\pgfpathlineto{\pgfqpoint{4.982952in}{0.519535in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{0.511243in}}%
\pgfpathlineto{\pgfqpoint{4.988553in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{0.539768in}}%
\pgfpathlineto{\pgfqpoint{4.993956in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{4.996589in}{0.502339in}}%
\pgfpathlineto{\pgfqpoint{4.999177in}{0.525494in}}%
\pgfpathlineto{\pgfqpoint{5.001722in}{0.515467in}}%
\pgfpathlineto{\pgfqpoint{5.004226in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{5.006690in}{0.503918in}}%
\pgfpathlineto{\pgfqpoint{5.009115in}{0.535597in}}%
\pgfpathlineto{\pgfqpoint{5.013854in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{5.016170in}{0.540572in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{0.540521in}}%
\pgfpathlineto{\pgfqpoint{5.020699in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{5.022915in}{0.521864in}}%
\pgfpathlineto{\pgfqpoint{5.025099in}{0.517290in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{0.539751in}}%
\pgfpathlineto{\pgfqpoint{5.029377in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{5.031472in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{5.033539in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{0.497617in}}%
\pgfpathlineto{\pgfqpoint{5.037592in}{0.508688in}}%
\pgfpathlineto{\pgfqpoint{5.039579in}{0.503319in}}%
\pgfpathlineto{\pgfqpoint{5.041541in}{0.500989in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.499697in}}%
\pgfpathlineto{\pgfqpoint{5.045391in}{0.521968in}}%
\pgfpathlineto{\pgfqpoint{5.047280in}{0.515292in}}%
\pgfpathlineto{\pgfqpoint{5.049147in}{0.489117in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{0.505001in}}%
\pgfpathlineto{\pgfqpoint{5.052813in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{5.054615in}{0.480135in}}%
\pgfpathlineto{\pgfqpoint{5.056395in}{0.501828in}}%
\pgfpathlineto{\pgfqpoint{5.058155in}{0.531544in}}%
\pgfpathlineto{\pgfqpoint{5.059895in}{0.490416in}}%
\pgfpathlineto{\pgfqpoint{5.063317in}{0.506680in}}%
\pgfpathlineto{\pgfqpoint{5.065000in}{0.501987in}}%
\pgfpathlineto{\pgfqpoint{5.066665in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{5.068312in}{0.488431in}}%
\pgfpathlineto{\pgfqpoint{5.069941in}{0.491016in}}%
\pgfpathlineto{\pgfqpoint{5.071554in}{0.515920in}}%
\pgfpathlineto{\pgfqpoint{5.073150in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{5.074729in}{0.474135in}}%
\pgfpathlineto{\pgfqpoint{5.076292in}{0.512300in}}%
\pgfpathlineto{\pgfqpoint{5.077840in}{0.475084in}}%
\pgfpathlineto{\pgfqpoint{5.079372in}{0.503849in}}%
\pgfpathlineto{\pgfqpoint{5.080889in}{0.481055in}}%
\pgfpathlineto{\pgfqpoint{5.082392in}{0.476296in}}%
\pgfpathlineto{\pgfqpoint{5.083880in}{0.498742in}}%
\pgfpathlineto{\pgfqpoint{5.085353in}{0.483141in}}%
\pgfpathlineto{\pgfqpoint{5.086813in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{5.089691in}{0.459068in}}%
\pgfpathlineto{\pgfqpoint{5.091111in}{0.455492in}}%
\pgfpathlineto{\pgfqpoint{5.092517in}{0.461730in}}%
\pgfpathlineto{\pgfqpoint{5.093911in}{0.484614in}}%
\pgfpathlineto{\pgfqpoint{5.095292in}{0.484888in}}%
\pgfpathlineto{\pgfqpoint{5.098017in}{0.449397in}}%
\pgfpathlineto{\pgfqpoint{5.099362in}{0.452286in}}%
\pgfpathlineto{\pgfqpoint{5.102017in}{0.444983in}}%
\pgfpathlineto{\pgfqpoint{5.103328in}{0.483369in}}%
\pgfpathlineto{\pgfqpoint{5.104627in}{0.446785in}}%
\pgfpathlineto{\pgfqpoint{5.105916in}{0.429328in}}%
\pgfpathlineto{\pgfqpoint{5.107194in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{5.108461in}{0.499357in}}%
\pgfpathlineto{\pgfqpoint{5.109718in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{5.110965in}{0.436514in}}%
\pgfpathlineto{\pgfqpoint{5.112202in}{0.452218in}}%
\pgfpathlineto{\pgfqpoint{5.113429in}{0.458426in}}%
\pgfpathlineto{\pgfqpoint{5.114647in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{5.115854in}{0.447508in}}%
\pgfpathlineto{\pgfqpoint{5.117053in}{0.437234in}}%
\pgfpathlineto{\pgfqpoint{5.118242in}{0.451293in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{0.444353in}}%
\pgfpathlineto{\pgfqpoint{5.120593in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{5.121755in}{0.446367in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.423427in}}%
\pgfpathlineto{\pgfqpoint{5.126318in}{0.440418in}}%
\pgfpathlineto{\pgfqpoint{5.127438in}{0.451821in}}%
\pgfpathlineto{\pgfqpoint{5.128550in}{0.425690in}}%
\pgfpathlineto{\pgfqpoint{5.129654in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{5.130750in}{0.430495in}}%
\pgfpathlineto{\pgfqpoint{5.131838in}{0.427322in}}%
\pgfpathlineto{\pgfqpoint{5.132919in}{0.457657in}}%
\pgfpathlineto{\pgfqpoint{5.133992in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{5.135058in}{0.416746in}}%
\pgfpathlineto{\pgfqpoint{5.136116in}{0.436737in}}%
\pgfpathlineto{\pgfqpoint{5.137167in}{0.422364in}}%
\pgfpathlineto{\pgfqpoint{5.138211in}{0.418552in}}%
\pgfpathlineto{\pgfqpoint{5.139248in}{0.432275in}}%
\pgfpathlineto{\pgfqpoint{5.140278in}{0.429926in}}%
\pgfpathlineto{\pgfqpoint{5.141301in}{0.412641in}}%
\pgfpathlineto{\pgfqpoint{5.142318in}{0.429506in}}%
\pgfpathlineto{\pgfqpoint{5.143328in}{0.426199in}}%
\pgfpathlineto{\pgfqpoint{5.144331in}{0.425672in}}%
\pgfpathlineto{\pgfqpoint{5.145328in}{0.416214in}}%
\pgfpathlineto{\pgfqpoint{5.146318in}{0.413955in}}%
\pgfpathlineto{\pgfqpoint{5.147302in}{0.422527in}}%
\pgfpathlineto{\pgfqpoint{5.148280in}{0.413457in}}%
\pgfpathlineto{\pgfqpoint{5.150217in}{0.411652in}}%
\pgfpathlineto{\pgfqpoint{5.151176in}{0.411705in}}%
\pgfpathlineto{\pgfqpoint{5.152130in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{5.153077in}{0.401047in}}%
\pgfpathlineto{\pgfqpoint{5.154019in}{0.407760in}}%
\pgfpathlineto{\pgfqpoint{5.154955in}{0.410246in}}%
\pgfpathlineto{\pgfqpoint{5.155886in}{0.404245in}}%
\pgfpathlineto{\pgfqpoint{5.156811in}{0.404262in}}%
\pgfpathlineto{\pgfqpoint{5.157730in}{0.405891in}}%
\pgfpathlineto{\pgfqpoint{5.158644in}{0.401371in}}%
\pgfpathlineto{\pgfqpoint{5.160456in}{0.410402in}}%
\pgfpathlineto{\pgfqpoint{5.162246in}{0.399102in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{0.406076in}}%
\pgfpathlineto{\pgfqpoint{5.164016in}{0.394502in}}%
\pgfpathlineto{\pgfqpoint{5.164894in}{0.404129in}}%
\pgfpathlineto{\pgfqpoint{5.165766in}{0.396289in}}%
\pgfpathlineto{\pgfqpoint{5.166634in}{0.397981in}}%
\pgfpathlineto{\pgfqpoint{5.167496in}{0.407376in}}%
\pgfpathlineto{\pgfqpoint{5.168354in}{0.404378in}}%
\pgfpathlineto{\pgfqpoint{5.169207in}{0.397740in}}%
\pgfpathlineto{\pgfqpoint{5.170056in}{0.396207in}}%
\pgfpathlineto{\pgfqpoint{5.171739in}{0.399005in}}%
\pgfpathlineto{\pgfqpoint{5.172573in}{0.398494in}}%
\pgfpathlineto{\pgfqpoint{5.174229in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{5.175051in}{0.394115in}}%
\pgfpathlineto{\pgfqpoint{5.175868in}{0.395250in}}%
\pgfpathlineto{\pgfqpoint{5.176680in}{0.394453in}}%
\pgfpathlineto{\pgfqpoint{5.179093in}{0.394546in}}%
\pgfpathlineto{\pgfqpoint{5.179888in}{0.394095in}}%
\pgfpathlineto{\pgfqpoint{5.180680in}{0.394351in}}%
\pgfpathlineto{\pgfqpoint{5.181468in}{0.394050in}}%
\pgfpathlineto{\pgfqpoint{5.182252in}{0.394675in}}%
\pgfpathlineto{\pgfqpoint{5.183807in}{0.394536in}}%
\pgfpathlineto{\pgfqpoint{5.183807in}{0.394536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723261in}{0.738543in}}%
\pgfpathlineto{\pgfqpoint{4.751337in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{4.775075in}{0.699639in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{0.805728in}}%
\pgfpathlineto{\pgfqpoint{4.813775in}{0.673464in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{0.688584in}}%
\pgfpathlineto{\pgfqpoint{4.844677in}{0.601098in}}%
\pgfpathlineto{\pgfqpoint{4.858076in}{0.629186in}}%
\pgfpathlineto{\pgfqpoint{4.870402in}{0.626479in}}%
\pgfpathlineto{\pgfqpoint{4.881814in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{4.892438in}{0.665302in}}%
\pgfpathlineto{\pgfqpoint{4.902377in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{4.911712in}{0.612632in}}%
\pgfpathlineto{\pgfqpoint{4.920514in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{4.928840in}{0.589302in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{4.944252in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{4.958261in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{4.964815in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{4.971101in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{4.977141in}{0.605357in}}%
\pgfpathlineto{\pgfqpoint{4.982952in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{4.988553in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{4.993956in}{0.575408in}}%
\pgfpathlineto{\pgfqpoint{4.999177in}{0.548516in}}%
\pgfpathlineto{\pgfqpoint{5.004226in}{0.577822in}}%
\pgfpathlineto{\pgfqpoint{5.009115in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{5.013854in}{0.558973in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{5.022915in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{5.031472in}{0.535574in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{5.039579in}{0.669370in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.539107in}}%
\pgfpathlineto{\pgfqpoint{5.047280in}{0.566089in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{0.552965in}}%
\pgfpathlineto{\pgfqpoint{5.054615in}{0.566302in}}%
\pgfpathlineto{\pgfqpoint{5.058155in}{0.546389in}}%
\pgfpathlineto{\pgfqpoint{5.061615in}{0.604749in}}%
\pgfpathlineto{\pgfqpoint{5.065000in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{5.068312in}{0.563565in}}%
\pgfpathlineto{\pgfqpoint{5.071554in}{0.526727in}}%
\pgfpathlineto{\pgfqpoint{5.074729in}{0.596771in}}%
\pgfpathlineto{\pgfqpoint{5.077840in}{0.523920in}}%
\pgfpathlineto{\pgfqpoint{5.080889in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{5.083880in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{5.086813in}{0.555722in}}%
\pgfpathlineto{\pgfqpoint{5.089691in}{0.535095in}}%
\pgfpathlineto{\pgfqpoint{5.092517in}{0.553209in}}%
\pgfpathlineto{\pgfqpoint{5.095292in}{0.594494in}}%
\pgfpathlineto{\pgfqpoint{5.098017in}{0.536502in}}%
\pgfpathlineto{\pgfqpoint{5.100695in}{0.513859in}}%
\pgfpathlineto{\pgfqpoint{5.103328in}{0.510698in}}%
\pgfpathlineto{\pgfqpoint{5.105916in}{0.521329in}}%
\pgfpathlineto{\pgfqpoint{5.108461in}{0.522677in}}%
\pgfpathlineto{\pgfqpoint{5.110965in}{0.492900in}}%
\pgfpathlineto{\pgfqpoint{5.113429in}{0.535450in}}%
\pgfpathlineto{\pgfqpoint{5.115854in}{0.517801in}}%
\pgfpathlineto{\pgfqpoint{5.118242in}{0.513040in}}%
\pgfpathlineto{\pgfqpoint{5.120593in}{0.548198in}}%
\pgfpathlineto{\pgfqpoint{5.122909in}{0.510355in}}%
\pgfpathlineto{\pgfqpoint{5.125190in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{5.127438in}{0.560456in}}%
\pgfpathlineto{\pgfqpoint{5.129654in}{0.504328in}}%
\pgfpathlineto{\pgfqpoint{5.131838in}{0.485019in}}%
\pgfpathlineto{\pgfqpoint{5.133992in}{0.486883in}}%
\pgfpathlineto{\pgfqpoint{5.136116in}{0.492488in}}%
\pgfpathlineto{\pgfqpoint{5.138211in}{0.545724in}}%
\pgfpathlineto{\pgfqpoint{5.140278in}{0.499176in}}%
\pgfpathlineto{\pgfqpoint{5.142318in}{0.517204in}}%
\pgfpathlineto{\pgfqpoint{5.144331in}{0.501272in}}%
\pgfpathlineto{\pgfqpoint{5.146318in}{0.508490in}}%
\pgfpathlineto{\pgfqpoint{5.148280in}{0.479638in}}%
\pgfpathlineto{\pgfqpoint{5.150217in}{0.476167in}}%
\pgfpathlineto{\pgfqpoint{5.152130in}{0.481188in}}%
\pgfpathlineto{\pgfqpoint{5.154019in}{0.487331in}}%
\pgfpathlineto{\pgfqpoint{5.155886in}{0.487696in}}%
\pgfpathlineto{\pgfqpoint{5.157730in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{5.159552in}{0.489164in}}%
\pgfpathlineto{\pgfqpoint{5.161353in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{5.163134in}{0.491436in}}%
\pgfpathlineto{\pgfqpoint{5.164894in}{0.504533in}}%
\pgfpathlineto{\pgfqpoint{5.166634in}{0.488224in}}%
\pgfpathlineto{\pgfqpoint{5.168354in}{0.504597in}}%
\pgfpathlineto{\pgfqpoint{5.170056in}{0.474828in}}%
\pgfpathlineto{\pgfqpoint{5.171739in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{5.173404in}{0.519601in}}%
\pgfpathlineto{\pgfqpoint{5.175051in}{0.478084in}}%
\pgfpathlineto{\pgfqpoint{5.176680in}{0.484362in}}%
\pgfpathlineto{\pgfqpoint{5.178293in}{0.484769in}}%
\pgfpathlineto{\pgfqpoint{5.179888in}{0.464151in}}%
\pgfpathlineto{\pgfqpoint{5.181468in}{0.484294in}}%
\pgfpathlineto{\pgfqpoint{5.183031in}{0.465757in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{0.458056in}}%
\pgfpathlineto{\pgfqpoint{5.186111in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{5.187628in}{0.466795in}}%
\pgfpathlineto{\pgfqpoint{5.189131in}{0.456739in}}%
\pgfpathlineto{\pgfqpoint{5.190619in}{0.485837in}}%
\pgfpathlineto{\pgfqpoint{5.192092in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{5.193552in}{0.459697in}}%
\pgfpathlineto{\pgfqpoint{5.194998in}{0.465719in}}%
\pgfpathlineto{\pgfqpoint{5.197850in}{0.451737in}}%
\pgfpathlineto{\pgfqpoint{5.199256in}{0.474154in}}%
\pgfpathlineto{\pgfqpoint{5.200649in}{0.464438in}}%
\pgfpathlineto{\pgfqpoint{5.202031in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{5.203399in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{5.206101in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{5.207434in}{0.436280in}}%
\pgfpathlineto{\pgfqpoint{5.208756in}{0.432978in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{0.440292in}}%
\pgfpathlineto{\pgfqpoint{5.211366in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{5.212655in}{0.445101in}}%
\pgfpathlineto{\pgfqpoint{5.213933in}{0.432705in}}%
\pgfpathlineto{\pgfqpoint{5.215200in}{0.444801in}}%
\pgfpathlineto{\pgfqpoint{5.216457in}{0.442884in}}%
\pgfpathlineto{\pgfqpoint{5.217704in}{0.428501in}}%
\pgfpathlineto{\pgfqpoint{5.218941in}{0.426934in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{0.442502in}}%
\pgfpathlineto{\pgfqpoint{5.221386in}{0.440700in}}%
\pgfpathlineto{\pgfqpoint{5.222593in}{0.443602in}}%
\pgfpathlineto{\pgfqpoint{5.223792in}{0.431155in}}%
\pgfpathlineto{\pgfqpoint{5.224981in}{0.444468in}}%
\pgfpathlineto{\pgfqpoint{5.226161in}{0.420324in}}%
\pgfpathlineto{\pgfqpoint{5.227332in}{0.421566in}}%
\pgfpathlineto{\pgfqpoint{5.228494in}{0.433574in}}%
\pgfpathlineto{\pgfqpoint{5.229648in}{0.429913in}}%
\pgfpathlineto{\pgfqpoint{5.230793in}{0.432850in}}%
\pgfpathlineto{\pgfqpoint{5.231929in}{0.441786in}}%
\pgfpathlineto{\pgfqpoint{5.234177in}{0.421550in}}%
\pgfpathlineto{\pgfqpoint{5.235289in}{0.423471in}}%
\pgfpathlineto{\pgfqpoint{5.236393in}{0.418933in}}%
\pgfpathlineto{\pgfqpoint{5.237489in}{0.423116in}}%
\pgfpathlineto{\pgfqpoint{5.238577in}{0.414934in}}%
\pgfpathlineto{\pgfqpoint{5.239658in}{0.421262in}}%
\pgfpathlineto{\pgfqpoint{5.240731in}{0.416639in}}%
\pgfpathlineto{\pgfqpoint{5.241797in}{0.414985in}}%
\pgfpathlineto{\pgfqpoint{5.242855in}{0.401945in}}%
\pgfpathlineto{\pgfqpoint{5.243906in}{0.418954in}}%
\pgfpathlineto{\pgfqpoint{5.244950in}{0.418264in}}%
\pgfpathlineto{\pgfqpoint{5.245987in}{0.425776in}}%
\pgfpathlineto{\pgfqpoint{5.248040in}{0.405235in}}%
\pgfpathlineto{\pgfqpoint{5.249057in}{0.424430in}}%
\pgfpathlineto{\pgfqpoint{5.251070in}{0.416540in}}%
\pgfpathlineto{\pgfqpoint{5.252067in}{0.419005in}}%
\pgfpathlineto{\pgfqpoint{5.253057in}{0.427378in}}%
\pgfpathlineto{\pgfqpoint{5.254041in}{0.410634in}}%
\pgfpathlineto{\pgfqpoint{5.255019in}{0.411305in}}%
\pgfpathlineto{\pgfqpoint{5.255990in}{0.418097in}}%
\pgfpathlineto{\pgfqpoint{5.256956in}{0.413675in}}%
\pgfpathlineto{\pgfqpoint{5.257915in}{0.407469in}}%
\pgfpathlineto{\pgfqpoint{5.258869in}{0.404120in}}%
\pgfpathlineto{\pgfqpoint{5.259816in}{0.402585in}}%
\pgfpathlineto{\pgfqpoint{5.260758in}{0.416009in}}%
\pgfpathlineto{\pgfqpoint{5.261694in}{0.406603in}}%
\pgfpathlineto{\pgfqpoint{5.262625in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{5.263550in}{0.399554in}}%
\pgfpathlineto{\pgfqpoint{5.265383in}{0.398165in}}%
\pgfpathlineto{\pgfqpoint{5.266291in}{0.399312in}}%
\pgfpathlineto{\pgfqpoint{5.267194in}{0.395609in}}%
\pgfpathlineto{\pgfqpoint{5.268985in}{0.405688in}}%
\pgfpathlineto{\pgfqpoint{5.270755in}{0.395630in}}%
\pgfpathlineto{\pgfqpoint{5.271633in}{0.397701in}}%
\pgfpathlineto{\pgfqpoint{5.272505in}{0.398064in}}%
\pgfpathlineto{\pgfqpoint{5.273373in}{0.396469in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{0.402380in}}%
\pgfpathlineto{\pgfqpoint{5.275946in}{0.393849in}}%
\pgfpathlineto{\pgfqpoint{5.276795in}{0.394286in}}%
\pgfpathlineto{\pgfqpoint{5.277639in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{5.278478in}{0.398628in}}%
\pgfpathlineto{\pgfqpoint{5.280143in}{0.393139in}}%
\pgfpathlineto{\pgfqpoint{5.280968in}{0.393168in}}%
\pgfpathlineto{\pgfqpoint{5.281790in}{0.395875in}}%
\pgfpathlineto{\pgfqpoint{5.282606in}{0.394583in}}%
\pgfpathlineto{\pgfqpoint{5.283419in}{0.394760in}}%
\pgfpathlineto{\pgfqpoint{5.284227in}{0.393184in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.392903in}}%
\pgfpathlineto{\pgfqpoint{5.285832in}{0.393922in}}%
\pgfpathlineto{\pgfqpoint{5.286627in}{0.392811in}}%
\pgfpathlineto{\pgfqpoint{5.289770in}{0.392868in}}%
\pgfpathlineto{\pgfqpoint{5.290546in}{0.392907in}}%
\pgfpathlineto{\pgfqpoint{5.290546in}{0.392907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.465408in}{0.309154in}}{\pgfqpoint{0.976252in}{0.524867in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830000in}{0.715628in}}%
\pgfpathlineto{\pgfqpoint{4.858076in}{0.714910in}}%
\pgfpathlineto{\pgfqpoint{4.881814in}{0.700277in}}%
\pgfpathlineto{\pgfqpoint{4.902377in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{4.920514in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{4.936739in}{0.670664in}}%
\pgfpathlineto{\pgfqpoint{4.951416in}{0.604877in}}%
\pgfpathlineto{\pgfqpoint{4.964815in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{4.977141in}{0.626814in}}%
\pgfpathlineto{\pgfqpoint{4.988553in}{0.684695in}}%
\pgfpathlineto{\pgfqpoint{4.999177in}{0.623905in}}%
\pgfpathlineto{\pgfqpoint{5.009115in}{0.609541in}}%
\pgfpathlineto{\pgfqpoint{5.018451in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{0.617952in}}%
\pgfpathlineto{\pgfqpoint{5.035579in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.577702in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{0.617443in}}%
\pgfpathlineto{\pgfqpoint{5.058155in}{0.580448in}}%
\pgfpathlineto{\pgfqpoint{5.065000in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{5.071554in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{5.077840in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{5.083880in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{5.089691in}{0.576688in}}%
\pgfpathlineto{\pgfqpoint{5.095292in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{5.100695in}{0.547952in}}%
\pgfpathlineto{\pgfqpoint{5.105916in}{0.567655in}}%
\pgfpathlineto{\pgfqpoint{5.110965in}{0.576166in}}%
\pgfpathlineto{\pgfqpoint{5.115854in}{0.537511in}}%
\pgfpathlineto{\pgfqpoint{5.120593in}{0.580217in}}%
\pgfpathlineto{\pgfqpoint{5.125190in}{0.608767in}}%
\pgfpathlineto{\pgfqpoint{5.129654in}{0.549568in}}%
\pgfpathlineto{\pgfqpoint{5.133992in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{5.138211in}{0.537814in}}%
\pgfpathlineto{\pgfqpoint{5.142318in}{0.545540in}}%
\pgfpathlineto{\pgfqpoint{5.146318in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{5.150217in}{0.522121in}}%
\pgfpathlineto{\pgfqpoint{5.154019in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{5.157730in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{5.161353in}{0.522142in}}%
\pgfpathlineto{\pgfqpoint{5.164894in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{5.168354in}{0.530810in}}%
\pgfpathlineto{\pgfqpoint{5.171739in}{0.544327in}}%
\pgfpathlineto{\pgfqpoint{5.175051in}{0.505749in}}%
\pgfpathlineto{\pgfqpoint{5.178293in}{0.512673in}}%
\pgfpathlineto{\pgfqpoint{5.181468in}{0.527114in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{0.513464in}}%
\pgfpathlineto{\pgfqpoint{5.187628in}{0.521942in}}%
\pgfpathlineto{\pgfqpoint{5.190619in}{0.548933in}}%
\pgfpathlineto{\pgfqpoint{5.193552in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{5.196430in}{0.506019in}}%
\pgfpathlineto{\pgfqpoint{5.199256in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{5.202031in}{0.546547in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{5.207434in}{0.522348in}}%
\pgfpathlineto{\pgfqpoint{5.210067in}{0.504778in}}%
\pgfpathlineto{\pgfqpoint{5.215200in}{0.481826in}}%
\pgfpathlineto{\pgfqpoint{5.217704in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{0.491942in}}%
\pgfpathlineto{\pgfqpoint{5.222593in}{0.482995in}}%
\pgfpathlineto{\pgfqpoint{5.224981in}{0.484244in}}%
\pgfpathlineto{\pgfqpoint{5.227332in}{0.506488in}}%
\pgfpathlineto{\pgfqpoint{5.229648in}{0.516766in}}%
\pgfpathlineto{\pgfqpoint{5.231929in}{0.499500in}}%
\pgfpathlineto{\pgfqpoint{5.234177in}{0.496091in}}%
\pgfpathlineto{\pgfqpoint{5.236393in}{0.474224in}}%
\pgfpathlineto{\pgfqpoint{5.238577in}{0.494048in}}%
\pgfpathlineto{\pgfqpoint{5.240731in}{0.481560in}}%
\pgfpathlineto{\pgfqpoint{5.242855in}{0.473435in}}%
\pgfpathlineto{\pgfqpoint{5.244950in}{0.494262in}}%
\pgfpathlineto{\pgfqpoint{5.247017in}{0.488528in}}%
\pgfpathlineto{\pgfqpoint{5.249057in}{0.504421in}}%
\pgfpathlineto{\pgfqpoint{5.251070in}{0.466459in}}%
\pgfpathlineto{\pgfqpoint{5.253057in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{5.255019in}{0.483302in}}%
\pgfpathlineto{\pgfqpoint{5.256956in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{5.258869in}{0.502335in}}%
\pgfpathlineto{\pgfqpoint{5.260758in}{0.470660in}}%
\pgfpathlineto{\pgfqpoint{5.262625in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{5.266291in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{5.268092in}{0.475437in}}%
\pgfpathlineto{\pgfqpoint{5.269873in}{0.479757in}}%
\pgfpathlineto{\pgfqpoint{5.271633in}{0.501061in}}%
\pgfpathlineto{\pgfqpoint{5.273373in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{0.476749in}}%
\pgfpathlineto{\pgfqpoint{5.276795in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{5.278478in}{0.488634in}}%
\pgfpathlineto{\pgfqpoint{5.280143in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{5.281790in}{0.456186in}}%
\pgfpathlineto{\pgfqpoint{5.283419in}{0.460471in}}%
\pgfpathlineto{\pgfqpoint{5.285032in}{0.475647in}}%
\pgfpathlineto{\pgfqpoint{5.286627in}{0.472980in}}%
\pgfpathlineto{\pgfqpoint{5.288207in}{0.464841in}}%
\pgfpathlineto{\pgfqpoint{5.289770in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{5.291318in}{0.440931in}}%
\pgfpathlineto{\pgfqpoint{5.292850in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{5.294367in}{0.463267in}}%
\pgfpathlineto{\pgfqpoint{5.295870in}{0.448155in}}%
\pgfpathlineto{\pgfqpoint{5.297358in}{0.464779in}}%
\pgfpathlineto{\pgfqpoint{5.298831in}{0.436211in}}%
\pgfpathlineto{\pgfqpoint{5.300291in}{0.426533in}}%
\pgfpathlineto{\pgfqpoint{5.301737in}{0.468944in}}%
\pgfpathlineto{\pgfqpoint{5.303169in}{0.428905in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{0.436288in}}%
\pgfpathlineto{\pgfqpoint{5.305995in}{0.435804in}}%
\pgfpathlineto{\pgfqpoint{5.307388in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{5.308770in}{0.430726in}}%
\pgfpathlineto{\pgfqpoint{5.310138in}{0.437009in}}%
\pgfpathlineto{\pgfqpoint{5.311495in}{0.428205in}}%
\pgfpathlineto{\pgfqpoint{5.312840in}{0.440610in}}%
\pgfpathlineto{\pgfqpoint{5.314173in}{0.429877in}}%
\pgfpathlineto{\pgfqpoint{5.315495in}{0.428979in}}%
\pgfpathlineto{\pgfqpoint{5.316806in}{0.423051in}}%
\pgfpathlineto{\pgfqpoint{5.318105in}{0.450487in}}%
\pgfpathlineto{\pgfqpoint{5.319394in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{5.320672in}{0.431390in}}%
\pgfpathlineto{\pgfqpoint{5.321939in}{0.433853in}}%
\pgfpathlineto{\pgfqpoint{5.323196in}{0.438540in}}%
\pgfpathlineto{\pgfqpoint{5.324443in}{0.431510in}}%
\pgfpathlineto{\pgfqpoint{5.325680in}{0.437672in}}%
\pgfpathlineto{\pgfqpoint{5.326907in}{0.421182in}}%
\pgfpathlineto{\pgfqpoint{5.328124in}{0.413933in}}%
\pgfpathlineto{\pgfqpoint{5.329332in}{0.445088in}}%
\pgfpathlineto{\pgfqpoint{5.330531in}{0.420003in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{0.411562in}}%
\pgfpathlineto{\pgfqpoint{5.334071in}{0.418496in}}%
\pgfpathlineto{\pgfqpoint{5.335233in}{0.413952in}}%
\pgfpathlineto{\pgfqpoint{5.336387in}{0.403086in}}%
\pgfpathlineto{\pgfqpoint{5.337531in}{0.418208in}}%
\pgfpathlineto{\pgfqpoint{5.338668in}{0.414017in}}%
\pgfpathlineto{\pgfqpoint{5.339796in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{5.340916in}{0.422615in}}%
\pgfpathlineto{\pgfqpoint{5.342028in}{0.409253in}}%
\pgfpathlineto{\pgfqpoint{5.343132in}{0.417843in}}%
\pgfpathlineto{\pgfqpoint{5.344228in}{0.400622in}}%
\pgfpathlineto{\pgfqpoint{5.345316in}{0.403012in}}%
\pgfpathlineto{\pgfqpoint{5.346397in}{0.410436in}}%
\pgfpathlineto{\pgfqpoint{5.347470in}{0.395568in}}%
\pgfpathlineto{\pgfqpoint{5.348536in}{0.396903in}}%
\pgfpathlineto{\pgfqpoint{5.349594in}{0.400434in}}%
\pgfpathlineto{\pgfqpoint{5.350645in}{0.395861in}}%
\pgfpathlineto{\pgfqpoint{5.351689in}{0.398597in}}%
\pgfpathlineto{\pgfqpoint{5.352726in}{0.405671in}}%
\pgfpathlineto{\pgfqpoint{5.353756in}{0.404631in}}%
\pgfpathlineto{\pgfqpoint{5.354779in}{0.392676in}}%
\pgfpathlineto{\pgfqpoint{5.355796in}{0.405799in}}%
\pgfpathlineto{\pgfqpoint{5.356806in}{0.406819in}}%
\pgfpathlineto{\pgfqpoint{5.357809in}{0.405531in}}%
\pgfpathlineto{\pgfqpoint{5.358805in}{0.393766in}}%
\pgfpathlineto{\pgfqpoint{5.359796in}{0.406918in}}%
\pgfpathlineto{\pgfqpoint{5.360780in}{0.402897in}}%
\pgfpathlineto{\pgfqpoint{5.362729in}{0.389827in}}%
\pgfpathlineto{\pgfqpoint{5.363695in}{0.391464in}}%
\pgfpathlineto{\pgfqpoint{5.364654in}{0.389272in}}%
\pgfpathlineto{\pgfqpoint{5.365607in}{0.388897in}}%
\pgfpathlineto{\pgfqpoint{5.366555in}{0.386794in}}%
\pgfpathlineto{\pgfqpoint{5.367497in}{0.401899in}}%
\pgfpathlineto{\pgfqpoint{5.370288in}{0.382689in}}%
\pgfpathlineto{\pgfqpoint{5.371208in}{0.381180in}}%
\pgfpathlineto{\pgfqpoint{5.372122in}{0.381275in}}%
\pgfpathlineto{\pgfqpoint{5.373030in}{0.384309in}}%
\pgfpathlineto{\pgfqpoint{5.373933in}{0.380373in}}%
\pgfpathlineto{\pgfqpoint{5.374831in}{0.382784in}}%
\pgfpathlineto{\pgfqpoint{5.375724in}{0.383178in}}%
\pgfpathlineto{\pgfqpoint{5.376612in}{0.384878in}}%
\pgfpathlineto{\pgfqpoint{5.377494in}{0.380064in}}%
\pgfpathlineto{\pgfqpoint{5.379244in}{0.382636in}}%
\pgfpathlineto{\pgfqpoint{5.380112in}{0.380715in}}%
\pgfpathlineto{\pgfqpoint{5.380974in}{0.380058in}}%
\pgfpathlineto{\pgfqpoint{5.381832in}{0.383323in}}%
\pgfpathlineto{\pgfqpoint{5.382685in}{0.380646in}}%
\pgfpathlineto{\pgfqpoint{5.383534in}{0.379653in}}%
\pgfpathlineto{\pgfqpoint{5.384378in}{0.377972in}}%
\pgfpathlineto{\pgfqpoint{5.385217in}{0.382293in}}%
\pgfpathlineto{\pgfqpoint{5.386051in}{0.379396in}}%
\pgfpathlineto{\pgfqpoint{5.386882in}{0.377968in}}%
\pgfpathlineto{\pgfqpoint{5.387707in}{0.378592in}}%
\pgfpathlineto{\pgfqpoint{5.389345in}{0.378311in}}%
\pgfpathlineto{\pgfqpoint{5.390158in}{0.377495in}}%
\pgfpathlineto{\pgfqpoint{5.390966in}{0.377321in}}%
\pgfpathlineto{\pgfqpoint{5.391771in}{0.377792in}}%
\pgfpathlineto{\pgfqpoint{5.392571in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{5.393366in}{0.376866in}}%
\pgfpathlineto{\pgfqpoint{5.395729in}{0.377732in}}%
\pgfpathlineto{\pgfqpoint{5.397285in}{0.377512in}}%
\pgfpathlineto{\pgfqpoint{5.397285in}{0.377512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465408in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.465408in}{0.834022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465408in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{5.441660in}{0.309154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953534in,y=0.917355in,,base]{\color{textcolor}{\rmfamily\fontsize{6.200000}{7.440000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) equal-budget}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318490in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{2.367918in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{2.417346in}{1.174938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367918in}{1.174938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434999in,y=1.150224in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.084000}{6.100800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509140in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{2.558568in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{2.607996in}{1.174938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558568in}{1.174938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625648in,y=1.150224in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.084000}{6.100800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735095in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{2.784523in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{2.833951in}{1.174938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784523in}{1.174938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851604in,y=1.150224in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.084000}{6.100800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961051in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{3.010478in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{3.059906in}{1.174938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010478in}{1.174938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077559in,y=1.150224in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.084000}{6.100800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$64$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig_exp_spp_sweep/fig_exp_spp_sweep.tex <==
%
%
%
\providecommand{\mathdefault}[1]{#1}
\input{fig/fig_exp_spp_sweep/fig_exp_spp_sweep.pgf}


==> fig/fig_intro_demo/fig_intro_demo.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.159208in}{2.342823in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.159208in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.159208in}{2.342823in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.342823in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.064639in}{0.229045in}}{\pgfqpoint{1.300722in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.060000in}{0.230000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=1.850000in]{fig_intro_demo-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715000in,y=2.160378in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) EU-DEMO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727147in}{0.300667in}}%
\pgfpathlineto{\pgfqpoint{2.754672in}{0.300667in}}%
\pgfpathlineto{\pgfqpoint{2.754672in}{2.005423in}}%
\pgfpathlineto{\pgfqpoint{1.727147in}{2.005423in}}%
\pgfpathlineto{\pgfqpoint{1.727147in}{0.300667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.727147in}{0.300667in}}{\pgfqpoint{1.027524in}{1.704756in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.730000in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.020000in,height=1.710000in]{fig_intro_demo-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.727147in}{0.300667in}}{\pgfqpoint{1.027524in}{1.704756in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194204in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{2.754672in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{2.754672in}{1.374897in}}%
\pgfpathlineto{\pgfqpoint{2.194204in}{1.374897in}}%
\pgfpathlineto{\pgfqpoint{2.194204in}{0.814429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240910in,y=0.245111in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5{,}280$ core-h}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727147in}{0.300667in}}%
\pgfpathlineto{\pgfqpoint{1.727147in}{2.005423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754672in}{0.300667in}}%
\pgfpathlineto{\pgfqpoint{2.754672in}{2.005423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727147in}{0.300667in}}%
\pgfpathlineto{\pgfqpoint{2.754672in}{0.300667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727147in}{2.005423in}}%
\pgfpathlineto{\pgfqpoint{2.754672in}{2.005423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240910in,y=2.088756in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) GT slice}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907806in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{2.907806in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{2.907806in}{0.324396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.907806in}{0.324396in}}{\pgfqpoint{1.657297in}{1.657297in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.910000in}{0.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.660000in,height=1.660000in]{fig_intro_demo-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736455in,y=0.268841in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=1.2$\,s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907806in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{2.907806in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565103in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907806in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{0.324396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907806in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{4.565103in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736455in,y=2.065027in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Operator}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718237in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{6.375535in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{6.375535in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{4.718237in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{4.718237in}{0.324396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.718237in}{0.324396in}}{\pgfqpoint{1.657297in}{1.657297in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.720000in}{0.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.660000in,height=1.660000in]{fig_intro_demo-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.546886in,y=0.268841in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=1.7$\,s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718237in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{4.718237in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375535in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{6.375535in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718237in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{6.375535in}{0.324396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718237in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{6.375535in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.546886in,y=2.065027in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) MC, equal time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528669in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{8.185966in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{8.185966in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{6.528669in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{6.528669in}{0.324396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.528669in}{0.324396in}}{\pgfqpoint{1.657297in}{1.657297in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.530000in}{0.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.660000in,height=1.660000in]{fig_intro_demo-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.357317in,y=0.268841in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}converged}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528669in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{6.528669in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185966in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{8.185966in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528669in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{8.185966in}{0.324396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528669in}{1.981693in}}%
\pgfpathlineto{\pgfqpoint{8.185966in}{1.981693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.357317in,y=2.065027in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) GT zoom}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252552in}{0.229045in}}%
\pgfpathlineto{\pgfqpoint{8.344952in}{0.229045in}}%
\pgfpathlineto{\pgfqpoint{8.344952in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{8.252552in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{8.252552in}{0.229045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.250000in}{0.232823in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.850000in]{fig_intro_demo-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344952in}{0.466158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.393563in, y=0.374035in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344952in}{0.876825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.393563in, y=0.784702in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344952in}{1.287492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.393563in, y=1.195369in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344952in}{1.698158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.393563in, y=1.606728in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.871681in,y=1.153045in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi$ (cm$^{-3}$ per source $n$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252552in}{0.229045in}}%
\pgfpathlineto{\pgfqpoint{8.298752in}{0.229045in}}%
\pgfpathlineto{\pgfqpoint{8.344952in}{0.229045in}}%
\pgfpathlineto{\pgfqpoint{8.344952in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{8.298752in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{8.252552in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{8.252552in}{0.229045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig_inverse_mc_bias/fig_inverse_mc_bias.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.947545in}{1.966895in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.947545in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.947545in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{0.206618in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206667in}{0.186895in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.576667in,height=1.460000in]{fig_inverse_mc_bias-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206618in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994423in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994423in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782228in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782228in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.145052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{0.916701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098979in, y=0.873552in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{1.645201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098979in, y=1.602052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{0.206618in}{1.645201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{1.782228in}{0.188201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206618in, y=1.845367in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) target-denom optimum}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206618in, y=1.684368in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b=-4.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002813in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{3.578423in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{3.578423in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{2.002813in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{2.002813in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003333in}{0.186895in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.576667in,height=1.460000in]{fig_inverse_mc_bias-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002813in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002813in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790618in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790618in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578423in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578423in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002813in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{2.002813in}{1.645201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002813in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{3.578423in}{0.188201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002813in, y=1.845367in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) trained denom.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002813in, y=1.684368in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b=-4.03$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799008in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{3.799008in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{3.799008in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800000in}{0.186895in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.573333in,height=1.460000in]{fig_inverse_mc_bias-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799008in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799008in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586813in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586813in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374618in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.374618in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799008in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{3.799008in}{1.645201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799008in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{0.188201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799008in, y=1.845367in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) PTNO + PRel$L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799008in, y=1.684368in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b=-0.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483418in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.556268in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.556268in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{5.483418in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{5.483418in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483333in}{0.186895in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.073333in,height=1.460000in]{fig_inverse_mc_bias-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556268in}{0.333901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604879in, y=0.293290in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556268in}{0.625301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604879in, y=0.584690in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556268in}{0.916701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604879in, y=0.876090in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556268in}{1.208101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604879in, y=1.167490in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556268in}{1.499501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604879in, y=1.458890in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.790323in,y=0.916701in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}(\mathrm{estimate}/\mathcal{U})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483418in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.519843in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.556268in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.556268in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{5.519843in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{5.483418in}{1.645201in}}%
\pgfpathlineto{\pgfqpoint{5.483418in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig_inverse_mc_cases/fig_inverse_mc_cases.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.913484in}{4.620613in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.913484in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.913484in}{4.620613in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.620613in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{3.189514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676569in}{3.189514in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.676569in}{3.189514in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913210in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{3.189514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314396in, y=3.787742in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=3.641625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scene 44}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240688in, y=3.495508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pred.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294890in,y=4.241833in,,base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{3.189514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987409in}{3.189514in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.987409in}{3.189514in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224050in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{3.189514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021602in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{3.213001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036875in,y=3.228274in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.014}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287508in, y=4.443464in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Softplus}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343697in, y=4.241833in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRel$L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{3.189514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.298249in}{3.189514in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.298249in}{3.189514in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534890in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{3.189514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332442in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{4.063567in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{4.063567in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{3.213001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347714in,y=3.228274in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.197}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676620in, y=4.443464in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675931in, y=4.241833in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rel. $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{3.189514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.609088in}{3.189514in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.609088in}{3.189514in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845730in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{3.189514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643281in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{5.374406in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{5.374406in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{3.213001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658554in,y=3.228274in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.079}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841525in, y=4.443464in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2nd-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987721in, y=4.241833in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Taylor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{3.189514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919928in}{3.189514in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.919928in}{3.189514in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156569in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{3.189514in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{3.189514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{4.158500in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{4.158500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954121in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{6.685246in}{3.213001in}}%
\pgfpathlineto{\pgfqpoint{6.685246in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{3.213001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969394in,y=3.228274in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.065}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.538249in,y=4.241833in,,base]{\color{textcolor}{\rmfamily\fontsize{12.523636}{15.028364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Taylor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{2.143009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676569in}{2.143009in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.676569in}{2.143009in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913210in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{2.143009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577638in,y=2.627502in,right,]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}resid.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{2.143009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987409in}{2.143009in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.987409in}{2.143009in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224050in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{2.143009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021602in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{2.460947in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{2.460947in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{2.166496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036875in,y=2.181769in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{2.143009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.298249in}{2.143009in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.298249in}{2.143009in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534890in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{2.143009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332442in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{3.771787in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{3.771787in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{2.166496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347714in,y=2.181769in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{2.143009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.609088in}{2.143009in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.609088in}{2.143009in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845730in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{2.143009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643281in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{5.117372in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{5.117372in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{2.166496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658554in,y=2.181769in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=+0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{2.143009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919928in}{2.143009in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.919928in}{2.143009in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156569in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{2.143009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{3.111995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954121in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{6.393466in}{2.166496in}}%
\pgfpathlineto{\pgfqpoint{6.393466in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{2.325969in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{2.166496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969394in,y=2.181769in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{1.096505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676569in}{1.096505in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.676569in}{1.096505in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913210in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{1.096505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201743in, y=1.694732in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Worst}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.548615in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scene 59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240688in, y=1.402498in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pred.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{1.096505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987409in}{1.096505in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.987409in}{1.096505in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224050in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{1.096505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021602in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{1.119991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036875in,y=1.135264in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=0.145}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{1.096505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.298249in}{1.096505in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.298249in}{1.096505in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534890in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{1.096505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332442in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{4.127203in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{1.119991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347714in,y=1.135264in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=15.395}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{1.096505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.609088in}{1.096505in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.609088in}{1.096505in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845730in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{1.096505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643281in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{5.374406in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{5.374406in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{1.119991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658554in,y=1.135264in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=2.491}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{1.096505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919928in}{1.096505in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.919928in}{1.096505in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156569in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{1.096505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{2.065491in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{2.065491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954121in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{6.685246in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{6.685246in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{1.119991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969394in,y=1.135264in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log $L_2$=1.068}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676569in}{0.050000in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.676569in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913210in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676569in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577638in,y=0.534493in,right,]{\color{textcolor}{\rmfamily\fontsize{10.385455}{12.462545}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}resid.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987409in}{0.050000in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.987409in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.987409in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224050in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987409in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{3.224050in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021602in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{2.460947in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{2.460947in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{2.021602in}{0.073487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036875in,y=0.088759in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.298249in}{0.050000in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.298249in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534890in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298249in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{4.534890in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332442in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{3.771787in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{3.771787in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{0.073487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347714in,y=0.088759in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-2.98}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.609088in}{0.050000in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.609088in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{4.609088in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845730in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609088in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{5.845730in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643281in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{5.082626in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{5.082626in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{0.073487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658554in,y=0.088759in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.47}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919928in}{0.050000in}}{\pgfqpoint{1.236641in}{0.968986in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.919928in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=0.970000in]{fig_inverse_mc_cases-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{5.919928in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156569in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919928in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954121in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{6.393466in}{0.073487in}}%
\pgfpathlineto{\pgfqpoint{6.393466in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{0.232959in}}%
\pgfpathlineto{\pgfqpoint{5.954121in}{0.073487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.969394in,y=0.088759in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar b$=-0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318569in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{4.010000in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{4.010000in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{2.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320000in}{2.530613in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=1.480000in]{fig_inverse_mc_cases-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{2.857951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=2.811433in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.208623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=3.162104in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.559294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=3.512776in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.909965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=3.863447in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{2.577414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{2.647549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{2.717683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{2.787817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{2.928086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{2.998220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.068354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.138488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.278757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.348891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.419025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.489160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.629428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.699562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.769697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.839831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{3.980099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.684918in,y=3.267500in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.927273}{11.912727}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ radiance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318569in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{7.375269in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{4.010000in}}%
\pgfpathlineto{\pgfqpoint{7.375269in}{4.010000in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{4.010000in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{2.525000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318569in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{0.495500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320000in}{0.500613in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=1.480000in]{fig_inverse_mc_cases-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{0.644000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=0.597482in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{0.941000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=0.894482in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.238000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=1.191482in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=1.488482in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.832000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480580in, y=1.785482in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.163636}{10.996364}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{0.495500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{0.569750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{0.718250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{0.792500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{0.866750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.015250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.089500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.163750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.312250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.386500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.460750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.609250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.683500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.757750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.906250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431969in}{1.980500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.684918in,y=1.238000in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.927273}{11.912727}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}\hat{\mathcal U}-\log_{10}\mathcal U$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318569in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{7.375269in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{0.495500in}}%
\pgfpathlineto{\pgfqpoint{7.431969in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{7.375269in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{1.980500in}}%
\pgfpathlineto{\pgfqpoint{7.318569in}{0.495500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig_jensen/fig_jensen.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.866296in}{1.745173in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.866296in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.866296in}{1.745173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.745173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{0.206618in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206667in}{0.188507in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=1.376667in]{fig_jensen-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206618in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126509in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126509in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046401in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046401in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.145052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{0.876201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098979in, y=0.833052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206618in}{1.564201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098979in, y=1.521052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{0.206618in}{1.564201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206618in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{0.188201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206618in,y=1.603368in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Power $L_2$, $\bar b=-0.003$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857488in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{4.697270in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{4.697270in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856667in}{0.188507in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=1.376667in]{fig_jensen-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857488in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857488in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777379in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777379in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697270in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697270in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857488in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670870in, y=0.145052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857488in}{0.876201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749849in, y=0.833052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857488in}{1.564201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749849in, y=1.521052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857488in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{1.564201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857488in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{4.697270in}{0.188201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857488in,y=1.603368in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Naive log, $\bar b=-1.925$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508357in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{7.348140in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{7.348140in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{5.508357in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{5.508357in}{0.188201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510000in}{0.188507in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.836667in,height=1.376667in]{fig_jensen-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508357in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.508357in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428248in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428248in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.348140in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.348140in,y=0.139590in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508357in}{0.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.321739in, y=0.145052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508357in}{0.876201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400718in, y=0.833052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508357in}{1.564201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400718in, y=1.521052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508357in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{5.508357in}{1.564201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508357in}{0.188201in}}%
\pgfpathlineto{\pgfqpoint{7.348140in}{0.188201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.508357in,y=1.603368in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Dataset gap, $\bar b=-1.973$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095857in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{2.184879in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{2.184879in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{2.095857in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{2.095857in}{0.342071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096667in}{0.345173in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.086667in,height=1.066667in]{fig_jensen-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184879in}{0.530694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233490in, y=0.490083in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184879in}{0.876201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233490in, y=0.835590in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184879in}{1.221709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233490in, y=1.181098in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561490in,y=0.876201in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095857in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{2.140368in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{2.184879in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{2.184879in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{2.140368in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{2.095857in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{2.095857in}{0.342071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746727in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{4.835748in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{4.835748in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{0.342071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746667in}{0.345173in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.066667in]{fig_jensen-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835748in}{0.577223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884360in, y=0.536612in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835748in}{0.876201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884360in, y=0.835590in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835748in}{1.175179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884360in, y=1.134568in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.069804in,y=0.876201in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746727in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{4.791238in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{4.835748in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{4.835748in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{4.791238in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{0.342071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397596in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{7.486618in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{7.486618in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{7.397596in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{7.397596in}{0.342071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396667in}{0.345173in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.066667in]{fig_jensen-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486618in}{0.577223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.535229in, y=0.536612in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486618in}{0.876201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.535229in, y=0.835590in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486618in}{1.175179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.535229in, y=1.134568in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.720673in,y=0.876201in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397596in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{7.442107in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{7.486618in}{0.342071in}}%
\pgfpathlineto{\pgfqpoint{7.486618in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{7.442107in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{7.397596in}{1.410332in}}%
\pgfpathlineto{\pgfqpoint{7.397596in}{0.342071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fig_setup_refract/caption.tex <==
%
\caption{\textbf{The interface dataset adds dielectric, mirror, and matte objects to the 3D fluence scenes.}
(a--d) Four evaluation scenes rendered from their sampled scene parameters: the $\pm H$ domain as a wire cage, contrast boxes of the participating medium as haze, point emitters as bright spheres, dielectric objects as glass with the sampled refractive index $n$, the ideal mirror as polished metal, and the Lambertian object as matte clay whose value carries the albedo $c_{\mathrm{m}}$.
Scene (a) has no interface and scores best of the $224$-scene stratified comparison set; (c) stacks a dielectric box and a dielectric sphere between the emitter and the far corner and scores worst; (d) carries all three materials at once.
A dielectric bends the emitter's light into the geometric shadow behind it and reflects part of it by Fresnel's law, the mirror folds the field back onto itself, and the diffuse face casts a soft shadow, so the target field is no longer a smooth function of the medium alone.
(e) The interface sampling ranges: the count and material of the objects are categorical, size, position, $n$, and $c_{\mathrm{m}}$ are uniform on the bars shown against their natural full scale, object interiors are absorbing vacuum, and the medium and emitters follow the 3D fluence design.
Renders: Blender Cycles; the medium haze is compressed for legibility and is not a radiometric picture.}
\label{fig:setup-refract}


==> fig/fig_spatial_samples/fig_spatial_samples.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.347788in}{2.806193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.347788in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.347788in}{2.806193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.806193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{0.218111in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{0.218111in}{1.416324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.218111in}{1.416324in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.220000in}{1.420000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.200000in,height=1.200000in]{fig_spatial_samples-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.218111in}{1.416324in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774383in}{2.489977in}}%
\pgfpathcurveto{\pgfqpoint{0.782196in}{2.489977in}}{\pgfqpoint{0.789691in}{2.493081in}}{\pgfqpoint{0.795216in}{2.498606in}}%
\pgfpathcurveto{\pgfqpoint{0.800741in}{2.504131in}}{\pgfqpoint{0.803846in}{2.511626in}}{\pgfqpoint{0.803846in}{2.519439in}}%
\pgfpathcurveto{\pgfqpoint{0.803846in}{2.527253in}}{\pgfqpoint{0.800741in}{2.534748in}}{\pgfqpoint{0.795216in}{2.540273in}}%
\pgfpathcurveto{\pgfqpoint{0.789691in}{2.545798in}}{\pgfqpoint{0.782196in}{2.548902in}}{\pgfqpoint{0.774383in}{2.548902in}}%
\pgfpathcurveto{\pgfqpoint{0.766569in}{2.548902in}}{\pgfqpoint{0.759074in}{2.545798in}}{\pgfqpoint{0.753549in}{2.540273in}}%
\pgfpathcurveto{\pgfqpoint{0.748024in}{2.534748in}}{\pgfqpoint{0.744920in}{2.527253in}}{\pgfqpoint{0.744920in}{2.519439in}}%
\pgfpathcurveto{\pgfqpoint{0.744920in}{2.511626in}}{\pgfqpoint{0.748024in}{2.504131in}}{\pgfqpoint{0.753549in}{2.498606in}}%
\pgfpathcurveto{\pgfqpoint{0.759074in}{2.493081in}}{\pgfqpoint{0.766569in}{2.489977in}}{\pgfqpoint{0.774383in}{2.489977in}}%
\pgfpathlineto{\pgfqpoint{0.774383in}{2.489977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162555in,y=2.019738in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scene 9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{0.218111in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424938in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{1.416324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821524in,y=2.664818in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_t$ + src.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{1.416324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.563462in}{1.416324in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.560000in}{1.420000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.200000in]{fig_spatial_samples-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770289in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{1.416324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166876in,y=2.664818in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MC ref.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{2.908813in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{2.908813in}{1.416324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.908813in}{1.416324in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.910000in}{1.420000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.200000in]{fig_spatial_samples-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.908813in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115640in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{1.416324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927240in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{3.212796in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{3.212796in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{2.927240in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{2.927240in}{1.458888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945018in,y=1.476665in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.286}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512227in,y=2.664818in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NO + $L_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{1.416324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.254165in}{1.416324in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.250000in}{1.420000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.200000in]{fig_spatial_samples-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460992in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.416324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272592in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{4.558147in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{4.558147in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{4.272592in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{4.272592in}{1.458888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290370in,y=1.476665in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.113}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857578in,y=2.664818in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NO + log MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{5.599516in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{5.599516in}{1.416324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.599516in}{1.416324in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.600000in}{1.420000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.200000in]{fig_spatial_samples-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{5.599516in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806343in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{1.416324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{2.623151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617943in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{5.903499in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{5.903499in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{5.617943in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{5.617943in}{1.458888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635721in,y=1.476665in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.044}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.202929in,y=2.664818in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ourNO{} + \loss{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{0.218111in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{0.218111in}{0.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.218111in}{0.112951in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.220000in}{0.110000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.200000in,height=1.210000in]{fig_spatial_samples-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.218111in}{0.112951in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830953in}{0.866040in}}%
\pgfpathcurveto{\pgfqpoint{0.838766in}{0.866040in}}{\pgfqpoint{0.846261in}{0.869144in}}{\pgfqpoint{0.851786in}{0.874670in}}%
\pgfpathcurveto{\pgfqpoint{0.857311in}{0.880195in}}{\pgfqpoint{0.860416in}{0.887689in}}{\pgfqpoint{0.860416in}{0.895503in}}%
\pgfpathcurveto{\pgfqpoint{0.860416in}{0.903316in}}{\pgfqpoint{0.857311in}{0.910811in}}{\pgfqpoint{0.851786in}{0.916336in}}%
\pgfpathcurveto{\pgfqpoint{0.846261in}{0.921861in}}{\pgfqpoint{0.838766in}{0.924966in}}{\pgfqpoint{0.830953in}{0.924966in}}%
\pgfpathcurveto{\pgfqpoint{0.823139in}{0.924966in}}{\pgfqpoint{0.815645in}{0.921861in}}{\pgfqpoint{0.810119in}{0.916336in}}%
\pgfpathcurveto{\pgfqpoint{0.804594in}{0.910811in}}{\pgfqpoint{0.801490in}{0.903316in}}{\pgfqpoint{0.801490in}{0.895503in}}%
\pgfpathcurveto{\pgfqpoint{0.801490in}{0.887689in}}{\pgfqpoint{0.804594in}{0.880195in}}{\pgfqpoint{0.810119in}{0.874670in}}%
\pgfpathcurveto{\pgfqpoint{0.815645in}{0.869144in}}{\pgfqpoint{0.823139in}{0.866040in}}{\pgfqpoint{0.830953in}{0.866040in}}%
\pgfpathlineto{\pgfqpoint{0.830953in}{0.866040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162555in,y=0.716365in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scene 33}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{0.218111in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424938in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{0.112951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218111in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{0.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.563462in}{0.112951in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.560000in}{0.110000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.210000in]{fig_spatial_samples-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{1.563462in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770289in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{0.112951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563462in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{2.770289in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{2.908813in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{2.908813in}{0.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.908813in}{0.112951in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.910000in}{0.110000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.210000in]{fig_spatial_samples-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{2.908813in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115640in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{0.112951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908813in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{4.115640in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927240in}{0.155515in}}%
\pgfpathlineto{\pgfqpoint{3.212796in}{0.155515in}}%
\pgfpathlineto{\pgfqpoint{3.212796in}{0.303626in}}%
\pgfpathlineto{\pgfqpoint{2.927240in}{0.303626in}}%
\pgfpathlineto{\pgfqpoint{2.927240in}{0.155515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945018in,y=0.173292in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.289}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{0.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.254165in}{0.112951in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.250000in}{0.110000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.210000in]{fig_spatial_samples-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460992in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{0.112951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254165in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{5.460992in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272592in}{0.155515in}}%
\pgfpathlineto{\pgfqpoint{4.558147in}{0.155515in}}%
\pgfpathlineto{\pgfqpoint{4.558147in}{0.303626in}}%
\pgfpathlineto{\pgfqpoint{4.272592in}{0.303626in}}%
\pgfpathlineto{\pgfqpoint{4.272592in}{0.155515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290370in,y=0.173292in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.052}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{5.599516in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{5.599516in}{0.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.599516in}{0.112951in}}{\pgfqpoint{1.206827in}{1.206827in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.600000in}{0.110000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.210000in,height=1.210000in]{fig_spatial_samples-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{5.599516in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806343in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{0.112951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599516in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{1.319778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617943in}{0.155515in}}%
\pgfpathlineto{\pgfqpoint{5.903499in}{0.155515in}}%
\pgfpathlineto{\pgfqpoint{5.903499in}{0.303626in}}%
\pgfpathlineto{\pgfqpoint{5.617943in}{0.303626in}}%
\pgfpathlineto{\pgfqpoint{5.617943in}{0.155515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635721in,y=0.173292in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894798in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{1.416324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{1.426193in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.200000in]{fig_spatial_samples-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.430176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=1.394642in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.708266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=1.672731in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.986356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=1.950821in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.264446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=2.228911in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.542536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=2.507001in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.485794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.541412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.597030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.652648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.763884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.819502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.875120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.930738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.041974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.097592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.153210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.208828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.320064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.375682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.431300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.486918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{2.598153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.128510in,y=2.019738in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ fluence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894798in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.917670in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{6.917670in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{2.623151in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{1.416324in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894798in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{0.112951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890000in}{0.116193in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.210000in]{fig_spatial_samples-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.112951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=0.077416in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.370558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=0.335023in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.628164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=0.592629in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.885771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=0.850236in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.143377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954431in, y=1.107843in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.177353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.241754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.306156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.434959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.499361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.563762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.692566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.756967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.821369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{0.950172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.014574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.078976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.207779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940542in}{1.272180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.179204in,y=0.716365in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log_{10}$ fluence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894798in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.917670in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{0.112951in}}%
\pgfpathlineto{\pgfqpoint{6.940542in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{6.917670in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{6.894798in}{0.112951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

